Reducing information dependency does not cause training data privacy. Adversarially non-robust features do

In this paper, we challenge the prevailing view that information dependency (including rote memorization) drives training data exposure to image reconstruction attacks. We show that extensive exposure can persist without rote memorization and is instead caused by a tunable connection to adversarial robustness. We begin by presenting three surprising results: (1) recent defenses that inhibit reconstruction by Model Inversion Attacks (MIAs), which evaluate leakage under an idealized attacker, do not reduce standard measures of information dependency (HSIC); (2) models that maximally memorize their training datasets remain robust to MIA reconstruction; and (3) models trained without seeing 97% of the training pixels, where recent information-theoretic bounds give arbitrarily strong privacy guarantees under standard assumptions, can still be devastatingly reconstructed by MIA. To explain these findings, we provide causal evidence that privacy under MIA arises from what the adversarial examples literature calls ``non-robust'' features (generalizable but imperceptible and unstable features). We further show that recent MIA defenses obtain their privacy improvements by unintentionally shifting models toward such features. To establish this causal relationship, we introduce Anti Adversarial Training (AT-AT), a training regime that intentionally learns non-robust features to obtain both superior reconstruction defense and higher accuracy than state-of-the-art defenses. Our results revise the prevailing understanding of training data exposure and reveal a new privacy-robustness tradeoff.

==> dareDEVALII/Tables/AA-.0005.tex <==
% Shailen 9-14 -- added oldMID FaceScrub "PostBugFix" values to the table.

\begin{table}[h]
\centering
\caption{\{\textcolor{red}{\textbf{OLD TABLE has been replaced with formatted table. Updates should go to formatted table.}} AutoAttack robust accuracies with $\epsilon=0.0005$. Attack is on 8 batches (1024 examples) of the validation set.}
\label{tab:AA-full-0005}
\begin{tabular}{lllllllll}
\hline
\textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
\multirow{22}{*}{ResNet-18} & \multirow{11}{*}{FaceScrub} & NoDef & 0.95 & 0.896 & 0.896 & 0.896 & 0.896 & 0.946 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.924 & 0.831 & 0.828 & 0.885 & 0.898 & 0.911 \\
 &  & MID-PostBugFix & 0.924 & 0.825 & 0.871 & 0.9 & 0.898 & 0.904 \\
 &  & MID-NEW & 0.906 & 0.756 & 0.861 & 0.867 & 0.865 & 0.864 \\
 &  & BiDO(.05.5) & 0.884 & 0.784 & 0.785 & 0.784 & 0.786 & 0.859 \\
 &  & TL-DMI & 0.906 & 0.003 & 0.004 & 0.003 & 0.005 & 0.843 \\
 &  & DL-98.0Pix-OLD & 0.911 & 0.895 & 0.895 & 0.895 & 0.895 & 0.897 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.95 & 0.813 & 0.816 & 0.813 & 0.82 & 0.941 \\
 &  & RoLSS & 0.95 & 0.819 & 0.822 & 0.819 & 0.826 & 0.938 \\
 &  & NegLS & 0.929 & 0.854 & 0.869 & 0.854 & 0.854 & 0.916 \\ \cline{3-3}
 &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.696 \\ \cline{2-9} 
 & \multirow{11}{*}{CelebA} & NoDef & 0.859 & 0.746 & 0.748 & 0.746 & 0.747 & 0.835 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.737 & 0.478 & 0.598 & 0.631 & 0.626 & 0.639 \\
 &  & MID-PostBugFix & 0.737 & 0.452 & 0.599 & 0.636 & 0.639 & 0.646 \\
 &  & BiDO(.05,.5) & 0.625 & 0.394 & 0.398 & 0.394 & 0.396 & 0.581 \\
 &  & TL-DMI-6 & 0.752 & 0.028 & 0.037 & 0.028 & 0.041 & 0.656 \\
 &  & TL-DMI-5 & 0.831 & 0.146 & 0.154 & 0.146 & 0.165 & 0.763 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.839 & 0.723 & 0.728 & 0.723 & 0.725 & 0.819 \\
 &  & RoLSS & 0.83 & 0.701 & 0.704 & 0.701 & 0.702 & 0.796 \\
 &  & NegLS & 0.838 & 0.711 & 0.711 & 0.711 & 0.712 & 0.803 \\ \cline{3-3}
 &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.721 \\
 &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.617 \\ \hline
\multirow{22}{*}{ResNet-152} & \multirow{12}{*}{FaceScrub} & NoDef & 0.958 & 0.899 & 0.9 & 0.899 & 0.9 & 0.955 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.95 & 0.773 & 0.764 & 0.846 & 0.894 & 0.938 \\
 &  & MID-PostBugFix & 0.95 & 0.77 & 0.793 & 0.849 & 0.904 & 0.941 \\
 &  & MID-NEW & 0.935 & 0.821 & 0.89 & 0.91 & 0.913 & 0.909 \\
 &  & BiDO(.05,.5) & 0.928 & 0.847 & 0.848 & 0.847 & 0.849 & 0.91 \\
 &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.801 \\
 &  & DL-95.4Pix-OLD & 0.934 & 0.905 & 0.905 & 0.905 & 0.905 & 0.913 \\
 &  & DL-97.6Pix-OLD & 0.92 & 0.896 & 0.897 & 0.896 & 0.896 & 0.902 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.869 & 0.721 & 0.721 & 0.721 & 0.723 & 0.843 \\
 &  & RoLSS & 0.886 & 0.744 & 0.747 & 0.744 & 0.75 & 0.868 \\
 &  & NegLS & 0.906 & 0.769 & 0.828 & 0.769 & 0.769 & 0.882 \\ \cline{3-3}
 &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.516 \\ \cline{2-9} 
 & \multirow{10}{*}{CelebA} & NoDef & 0.838 & 0.675 & 0.677 & 0.675 & 0.675 & 0.8 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.802 & 0.572 & 0.654 & 0.727 & 0.716 & 0.735 \\
 &  & MID-PostBugFix & 0.802 & 0.542 & 0.704 & 0.726 & 0.717 & 0.728 \\
 &  & BiDO(.05,.5) & 0.747 & 0.59 & 0.59 & 0.59 & 0.59 & 0.717 \\
 &  & TL-DMI-6 & 0.688 & 0.002 & 0.002 & 0.002 & 0.004 & 0.559 \\
 &  & TL-DMI-5 & 0.814 & 0.119 & 0.13 & 0.119 & 0.132 & 0.765 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.428 & 0.042 & 0.048 & 0.042 & 0.054 & 0.394 \\
 &  & RoLSS & 0.537 & 0.086 & 0.094 & 0.087 & 0.102 & 0.494 \\
 &  & NegLS & 0.805 & 0.559 & 0.578 & 0.559 & 0.562 & 0.749 \\ \cline{3-3}
 &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.104 \\ \hline
\end{tabular}
\end{table}
%
%
% \begin{table}[h]
% \centering
% \caption{\{AutoAttack robust accuracies with $\epsilon=0.0005$. Attack is on 8 batches (1024 examples) of the validation set.}
% \label{tab:AA-full-0005}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{21}{*}{ResNet-18} & \multirow{10}{*}{FaceScrub} & NoDef & 0.95 & 0.896 & 0.896 & 0.896 & 0.896 & 0.946 \\ \cline{3-3}
%  &  & MID-OLD & 0.924 & 0.831 & 0.828 & 0.885 & 0.898 & 0.911 \\
%  &  & MID-NEW & 0.906 & 0.756 & 0.861 & 0.867 & 0.865 & 0.864 \\
%  &  & BiDO(.05.5) & 0.884 & 0.784 & 0.785 & 0.784 & 0.786 & 0.859 \\
%  &  & TL-DMI & 0.906 & 0.003 & 0.004 & 0.003 & 0.005 & 0.843 \\
%  &  & DL-98.0Pix-OLD & 0.911 & 0.895 & 0.895 & 0.895 & 0.895 & 0.897 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0.813 & 0.816 & 0.813 & 0.82 & 0.941 \\
%  &  & RoLSS & 0.95 & 0.819 & 0.822 & 0.819 & 0.826 & 0.938 \\
%  &  & NegLS & 0.929 & 0.854 & 0.869 & 0.854 & 0.854 & 0.916 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.696 \\ \cline{2-9} 
%  & \multirow{11}{*}{CelebA} & NoDef & 0.859 & 0.746 & 0.748 & 0.746 & 0.747 & 0.835 \\ \cline{3-3}
%  &  & MID-OLD & 0.737 & 0.478 & 0.598 & 0.631 & 0.626 & 0.639 \\
%  &  & MID-NEW & 0.737 & 0.452 & 0.599 & 0.636 & 0.639 & 0.646 \\
%  &  & BiDO(.05,.5) & 0.625 & 0.394 & 0.398 & 0.394 & 0.396 & 0.581 \\
%  &  & TL-DMI-6 & 0.752 & 0.028 & 0.037 & 0.028 & 0.041 & 0.656 \\
%  &  & TL-DMI-5 & 0.831 & 0.146 & 0.154 & 0.146 & 0.165 & 0.763 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0.723 & 0.728 & 0.723 & 0.725 & 0.819 \\
%  &  & RoLSS & 0.83 & 0.701 & 0.704 & 0.701 & 0.702 & 0.796 \\
%  &  & NegLS & 0.838 & 0.711 & 0.711 & 0.711 & 0.712 & 0.803 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.721 \\
%  &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.617 \\ \hline
% \multirow{21}{*}{ResNet-152} & \multirow{11}{*}{FaceScrub} & NoDef & 0.958 & 0.899 & 0.9 & 0.899 & 0.9 & 0.955 \\ \cline{3-3}
%  &  & MID-OLD & 0.95 & 0.773 & 0.764 & 0.846 & 0.894 & 0.938 \\
%  &  & MID-NEW & 0.935 & 0.821 & 0.89 & 0.91 & 0.913 & 0.909 \\
%  &  & BiDO(.05,.5) & 0.928 & 0.847 & 0.848 & 0.847 & 0.849 & 0.91 \\
%  &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.801 \\
%  &  & DL-95.4Pix-OLD & 0.934 & 0.905 & 0.905 & 0.905 & 0.905 & 0.913 \\
%  &  & DL-97.6Pix-OLD & 0.92 & 0.896 & 0.897 & 0.896 & 0.896 & 0.902 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0.721 & 0.721 & 0.721 & 0.723 & 0.843 \\
%  &  & RoLSS & 0.886 & 0.744 & 0.747 & 0.744 & 0.75 & 0.868 \\
%  &  & NegLS & 0.906 & 0.769 & 0.828 & 0.769 & 0.769 & 0.882 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.516 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.838 & 0.675 & 0.677 & 0.675 & 0.675 & 0.8 \\ \cline{3-3}
%  &  & MID-OLD & 0.802 & 0.572 & 0.654 & 0.727 & 0.716 & 0.735 \\
%  &  & MID-NEW & 0.802 & 0.542 & 0.704 & 0.726 & 0.717 & 0.728 \\
%  &  & BiDO(.05,.5) & 0.747 & 0.59 & 0.59 & 0.59 & 0.59 & 0.717 \\
%  &  & TL-DMI-6 & 0.688 & 0.002 & 0.002 & 0.002 & 0.004 & 0.559 \\
%  &  & TL-DMI-5 & 0.814 & 0.119 & 0.13 & 0.119 & 0.132 & 0.765 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.428 & 0.042 & 0.048 & 0.042 & 0.054 & 0.394 \\
%  &  & RoLSS & 0.537 & 0.086 & 0.094 & 0.087 & 0.102 & 0.494 \\
%  &  & NegLS & 0.805 & 0.559 & 0.578 & 0.559 & 0.562 & 0.749 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.104 \\ \hline
% \end{tabular}
% \end{table}
%
% \begin{table}[h]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.0005$. Attack is on 8 batches (1024 examples) of the validation set.}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{19}{*}{ResNet-18} & \multirow{9}{*}{FaceScrub} & NoDef & 0.95 & 0.896 & 0.896 & 0.896 & 0.896 & 0.946 \\ \cline{3-3}
%  &  & MID & 0.924 & 0.831 & 0.828 & 0.885 & 0.898 & 0.911 \\
%  &  & BiDO(.05.,5) & 0.884 & 0.784 & 0.785 & 0.784 & 0.786 & 0.859 \\
%  &  & TL-DMI & 0.906 & 0.003 & 0.004 & 0.003 & 0.005 & 0.843 \\
%  &  & DL-98.0Pix & 0.911 & 0.895 & 0.895 & 0.895 & 0.895 & 0.897 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0.813 & 0.816 & 0.813 & 0.82 & 0.941 \\
%  &  & RoLSS & 0.95 & 0.819 & 0.822 & 0.819 & 0.826 & 0.938 \\
%  &  & NegLS & 0.929 & 0.854 & 0.869 & 0.854 & 0.854 & 0.916 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.696 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.859 & 0.746 & 0.748 & 0.746 & 0.747 & 0.835 \\ \cline{3-3}
%  &  & MID & 0.737 & 0.478 & 0.598 & 0.631 & 0.626 & 0.639 \\
%  &  & BiDO(.05,.5) & 0.625 & 0.394 & 0.398 & 0.394 & 0.396 & 0.581 \\
%  &  & TL-DMI-6 & 0.752 & 0.028 & 0.037 & 0.028 & 0.041 & 0.656 \\
%  &  & TL-DMI-5 & 0.831 & 0.146 & 0.154 & 0.146 & 0.165 & 0.763 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0.723 & 0.728 & 0.723 & 0.725 & 0.819 \\
%  &  & RoLSS & 0.83 & 0.701 & 0.704 & 0.701 & 0.702 & 0.796 \\
%  &  & NegLS & 0.838 & 0.711 & 0.711 & 0.711 & 0.712 & 0.803 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.721 \\
%  &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.617 \\ \hline
% \multirow{17}{*}{ResNet-152} & \multirow{10}{*}{FaceScrub} & NoDef & 0.958 & 0.899 & 0.9 & 0.899 & 0.9 & 0.955 \\ \cline{3-3}
%  &  & MID & 0.95 & 0.773 & 0.764 & 0.846 & 0.894 & 0.938 \\
%  &  & BiDO(.05,.5) & 0.928 & 0.847 & 0.848 & 0.847 & 0.849 & 0.91 \\
%  &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.801 \\
%  &  & DL-95.4Pix & 0.934 & 0.905 & 0.905 & 0.905 & 0.905 & 0.913 \\
%  &  & DL-97.6Pix & 0.92 & 0.896 & 0.897 & 0.896 & 0.896 & 0.902 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0.721 & 0.721 & 0.721 & 0.723 & 0.843 \\
%  &  & RoLSS & 0.886 & 0.744 & 0.747 & 0.744 & 0.75 & 0.868 \\
%  &  & NegLS & 0.906 & 0.769 & 0.828 & 0.769 & 0.769 & 0.882 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.516 \\ \cline{2-9} 
%  & \multirow{7}{*}{CelebA} & NoDef & 0.838 & 0.675 & 0.677 & 0.675 & 0.675 & 0.8 \\ \cline{3-3}
%  &  & MID & 0.802 & 0.572 & 0.654 & 0.727 & 0.716 & 0.735 \\
%  &  & BiDO(.05,.5) & 0.747 & 0.59 & 0.59 & 0.59 & 0.59 & 0.717 \\
%  &  & TL-DMI-6 & 0.688 & 0.002 & 0.002 & 0.002 & 0.004 & 0.559 \\
%  &  & TL-DMI-5 & 0.814 & 0.119 & 0.13 & 0.119 & 0.132 & 0.765 \\ \cline{3-3}
%  &  & NegLS & 0.805 & 0.559 & 0.578 & 0.559 & 0.562 & 0.749 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.104 \\ \hline
% \end{tabular}
% \end{table}
%

% \begin{table}[h]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.0005$. Attack is on 8 batches (1024 examples) of the validation set.}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{19}{*}{ResNet-18} & \multirow{9}{*}{FaceScrub} & NoDef & 0.95 & 0.896 & 0.896 & 0.896 & 0.896 & 0.946 \\ \cline{3-3}
%  &  & MID & 0.924 & 0.831 & 0.828 & 0.885 & 0.898 & 0.911 \\
%  &  & BiDO(.05.5) & 0.884 & 0.784 & 0.785 & 0.784 & 0.786 & 0.859 \\
%  &  & TL-DMI & 0.906 & 0.003 & 0.004 & 0.003 & 0.005 & 0.843 \\
%  &  & DL-98.0Pix & 0.911 & 0.895 & 0.895 & 0.895 & 0.895 & 0.897 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0.813 & 0.816 & 0.813 & 0.82 & 0.941 \\
%  &  & RoLSS & 0.95 & 0.819 & 0.822 & 0.819 & 0.826 & 0.938 \\
%  &  & NegLS & 0.929 & 0.854 & 0.869 & 0.854 & 0.854 & 0.916 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.696 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.859 & 0.746 & 0.748 & 0.746 & 0.747 & 0.835 \\ \cline{3-3}
%  &  & MID & 0.737 & 0.478 & 0.598 & 0.631 & 0.626 & 0.639 \\
%  &  & BiDO(.05,.5) & 0.625 & 0.394 & 0.398 & 0.394 & 0.396 & 0.581 \\
%  &  & TL-DMI-6 & 0.752 & 0.028 & 0.037 & 0.028 & 0.041 & 0.656 \\
%  &  & TL-DMI-5 & 0.831 & 0.146 & 0.154 & 0.146 & 0.165 & 0.763 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0.723 & 0.728 & 0.723 & 0.725 & 0.819 \\
%  &  & RoLSS & 0.83 & 0.701 & 0.704 & 0.701 & 0.702 & 0.796 \\
%  &  & NegLS & 0.838 & 0.711 & 0.711 & 0.711 & 0.712 & 0.803 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.721 \\
%  &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.617 \\ \hline
% \multirow{17}{*}{ResNet-152} & \multirow{10}{*}{FaceScrub} & NoDef & 0.958 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\ \cline{3-3}
%  &  & MID & 0.95 & 0.92 & 0.941 & 0.945 & 0.938 & 0.941 \\
%  &  & BiDO(.05,.5) & 0.928 & 0.923 & 0.923 & 0.923 & 0.923 & 0.923 \\
%  &  & TL-DMI & 0.911 & 0.867 & 0.867 & 0.867 & 0.867 & 0.902 \\
%  &  & DL-95.4Pix & 0.934 & 0.919 & 0.919 & 0.919 & 0.919 & 0.919 \\
%  &  & DL-97.6Pix & 0.92 & 0.906 & 0.906 & 0.906 & 0.906 & 0.906 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0.857 & 0.857 & 0.857 & 0.857 & 0.86 \\
%  &  & RoLSS & 0.886 & 0.882 & 0.882 & 0.882 & 0.882 & 0.883 \\
%  &  & NegLS & 0.906 & 0.905 & 0.905 & 0.905 & 0.905 & 0.911 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0.119 & 0.127 & 0.12 & 0.157 & 0.897 \\ \cline{2-9} 
%  & \multirow{7}{*}{CelebA} & NoDef & 0.838 & 0.818 & 0.818 & 0.818 & 0.819 & 0.82 \\ \cline{3-3}
%  &  & MID & 0.802 & 0.565 & 0.708 & 0.732 & 0.725 & 0.734 \\
%  &  & BiDO(.05,.5) & 0.747 & 0.748 & 0.749 & 0.748 & 0.748 & 0.751 \\
%  &  & TL-DMI-6 & 0.688 & 0.641 & 0.644 & 0.641 & 0.643 & 0.668 \\
%  &  & TL-DMI-5 & 0.814 & 0.799 & 0.801 & 0.799 & 0.801 & 0.811 \\ \cline{3-3}
%  &  & NegLS & 0.805 & 0.771 & 0.771 & 0.771 & 0.771 & 0.776 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0.155 & 0.178 & 0.157 & 0.18 & 0.722 \\ \hline
% \end{tabular}
% \end{table}

==> dareDEVALII/Tables/AA-.0025.tex <==
% Shailen 9-14 -- added oldMID FaceScrub "PostBugFix" values to the table.

\begin{table}[h]
\centering
\caption{\textcolor{red}{\textbf{OLD TABLE has been replaced with formatted table. Updates should go to formatted table.}}AutoAttack robust accuracies with $\epsilon=0.0025$. Attack is on 8 batches (1024 examples) of the validation set.}
\label{tab:AA-full-0025}
\begin{tabular}{lllllllll}
\hline
\textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
\multirow{22}{*}{ResNet-18} & \multirow{11}{*}{FaceScrub} & NoDef & 0.95 & 0.194 & 0.231 & 0.194 & 0.215 & 0.883 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.924 & 0.076 & 0.061 & 0.355 & 0.512 & 0.898 \\
 &  & MID-PostBugFix & 0.924 & 0.093 & 0.127 & 0.44 & 0.612 & 0.905 \\
 &  & MID-NEW & 0.906 & 0.374 & 0.428 & 0.704 & 0.78 & 0.871 \\
 &  & BiDO(.05.5) & 0.884 & 0.075 & 0.089 & 0.075 & 0.092 & 0.779 \\
 &  & TL-DMI & 0.906 & 0 & 0 & 0 & 0 & 0.478 \\
 &  & DL-98.0Pix-OLD & 0.911 & 0.817 & 0.817 & 0.817 & 0.82 & 0.858 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.95 & 0 & 0.002 & 0 & 0.013 & 0.882 \\
 &  & RoLSS & 0.95 & 0.002 & 0.004 & 0.002 & 0.009 & 0.880 \\
 &  & NegLS & 0.929 & 0.215 & 0.814 & 0.215 & 0.238 & 0.838 \\ \cline{3-3}
 &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.074 \\ \cline{2-9} 
 & \multirow{11}{*}{CelebA} & NoDef & 0.859 & 0.084 & 0.102 & 0.084 & 0.099 & 0.754 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.737 & 0.185 & 0.198 & 0.34 & 0.495 & 0.655 \\
 &  & MID-PostBugFix & 0.737 & 0.168 & 0.266 & 0.423 & 0.551 & 0.65 \\
 &  & BiDO(.05,.5) & 0.625 & 0.007 & 0.01 & 0.007 & 0.011 & 0.445 \\
 &  & TL-DMI-6 & 0.752 & 0 & 0 & 0 & 0 & 0.317 \\
 &  & TL-DMI-5 & 0.831 & 0 & 0 & 0 & 0 & 0.517 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.839 & 0.08 & 0.094 & 0.08 & 0.098 & 0.729 \\
 &  & RoLSS & 0.83 & 0.069 & 0.078 & 0.07 & 0.083 & 0.709 \\
 &  & NegLS & 0.838 & 0.1 & 0.147 & 0.1 & 0.114 & 0.724 \\ \cline{3-3}
 &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.368 \\
 &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.191 \\ \hline
\multirow{22}{*}{ResNet-152} & \multirow{12}{*}{FaceScrub} & NoDef & 0.958 & 0.122 & 0.15 & 0.123 & 0.143 & 0.894 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.95 & 0.004 & 0.038 & 0.077 & 0.13 & 0.941 \\
 &  & MID-PostBugFix & 0.95 & 0.006 & 0.047 & 0.079 & 0.223 & 0.942 \\
 &  & MID-NEW & 0.935 & 0.319 & 0.374 & 0.679 & 0.749 & 0.902 \\
 &  & BiDO(.05,.5) & 0.928 & 0.121 & 0.147 & 0.121 & 0.133 & 0.844 \\
 &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.334 \\
 &  & DL-95.4Pix-OLD & 0.934 & 0.818 & 0.818 & 0.818 & 0.819 & 0.868 \\
 &  & DL-97.6Pix-OLD & 0.92 & 0.807 & 0.808 & 0.807 & 0.807 & 0.854 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.869 & 0.013 & 0.021 & 0.014 & 0.029 & 0.727 \\
 &  & RoLSS & 0.886 & 0.009 & 0.019 & 0.009 & 0.021 & 0.767 \\
 &  & NegLS & 0.906 & 0.048 & 0.784 & 0.048 & 0.065 & 0.774 \\ \cline{3-3}
 &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.101 \\ \cline{2-9} 
 & \multirow{10}{*}{CelebA} & NoDef & 0.838 & 0.05 & 0.066 & 0.05 & 0.067 & 0.699 \\ \cline{3-3}
 &  & MID-OLD-PreBugFix & 0.802 & 0.145 & 0.15 & 0.425 & 0.507 & 0.725 \\
 &  & MID-NEW-PostBugFix & 0.802 & 0.139 & 0.222 & 0.485 & 0.571 & 0.726 \\
 &  & BiDO(.05,.5) & 0.747 & 0.062 & 0.07 & 0.062 & 0.072 & 0.6 \\
 &  & TL-DMI-6 & 0.688 & 0 & 0 & 0 & 0 & 0.224 \\
 &  & TL-DMI-5 & 0.814 & 0 & 0 & 0 & 0 & 0.541 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.428 & 0 & 0 & 0 & 0 & 0.185 \\
 &  & RoLSS & 0.537 & 0 & 0 & 0 & 0.001 & 0.234 \\
 &  & NegLS & 0.805 & 0.013 & 0.184 & 0.013 & 0.019 & 0.624 \\ \cline{3-3}
 &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.045 \\ \hline
\end{tabular}
\end{table}


%\begin{table}[h]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.0025$. Attack is on 8 batches (1024 examples) of the validation set.}
% \label{tab:AA-full-0025}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{21}{*}{ResNet-18} & \multirow{10}{*}{FaceScrub} & NoDef & 0.95 & 0.194 & 0.231 & 0.194 & 0.215 & 0.883 \\ \cline{3-3}
%  &  & MID-OLD & 0.924 & 0.076 & 0.061 & 0.355 & 0.512 & 0.898 \\
%  &  & MID-NEW & 0.906 & 0.374 & 0.428 & 0.704 & 0.78 & 0.871 \\
%  &  & BiDO(.05.5) & 0.884 & 0.075 & 0.089 & 0.075 & 0.092 & 0.779 \\
%  &  & TL-DMI & 0.906 & 0 & 0 & 0 & 0 & 0.478 \\
%  &  & DL-98.0Pix-OLD & 0.911 & 0.817 & 0.817 & 0.817 & 0.82 & 0.858 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0 & 0.002 & 0 & 0.013 & 0.882 \\
%  &  & RoLSS & 0.95 & 0.002 & 0.004 & 0.002 & 0.009 & 0.880 \\
%  &  & NegLS & 0.929 & 0.215 & 0.814 & 0.215 & 0.238 & 0.838 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.074 \\ \cline{2-9} 
%  & \multirow{11}{*}{CelebA} & NoDef & 0.859 & 0.084 & 0.102 & 0.084 & 0.099 & 0.754 \\ \cline{3-3}
%  &  & MID-OLD & 0.737 & 0.185 & 0.198 & 0.34 & 0.495 & 0.655 \\
%  &  & MID-NEW & 0.737 & 0.168 & 0.266 & 0.423 & 0.551 & 0.65 \\
%  &  & BiDO(.05,.5) & 0.625 & 0.007 & 0.01 & 0.007 & 0.011 & 0.445 \\
%  &  & TL-DMI-6 & 0.752 & 0 & 0 & 0 & 0 & 0.317 \\
%  &  & TL-DMI-5 & 0.831 & 0 & 0 & 0 & 0 & 0.517 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0.08 & 0.094 & 0.08 & 0.098 & 0.729 \\
%  &  & RoLSS & 0.83 & 0.069 & 0.078 & 0.07 & 0.083 & 0.709 \\
%  &  & NegLS & 0.838 & 0.1 & 0.147 & 0.1 & 0.114 & 0.724 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.368 \\
%  &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.191 \\ \hline
% \multirow{21}{*}{ResNet-152} & \multirow{11}{*}{FaceScrub} & NoDef & 0.958 & 0.122 & 0.15 & 0.123 & 0.143 & 0.894 \\ \cline{3-3}
%  &  & MID-OLD & 0.95 & 0.004 & 0.038 & 0.077 & 0.13 & 0.941 \\
%  &  & MID-NEW & 0.935 & 0.319 & 0.374 & 0.679 & 0.749 & 0.902 \\
%  &  & BiDO(.05,.5) & 0.928 & 0.121 & 0.147 & 0.121 & 0.133 & 0.844 \\
%  &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.334 \\
%  &  & DL-95.4Pix-OLD & 0.934 & 0.818 & 0.818 & 0.818 & 0.819 & 0.868 \\
%  &  & DL-97.6Pix-OLD & 0.92 & 0.807 & 0.808 & 0.807 & 0.807 & 0.854 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0.013 & 0.021 & 0.014 & 0.029 & 0.727 \\
%  &  & RoLSS & 0.886 & 0.009 & 0.019 & 0.009 & 0.021 & 0.767 \\
%  &  & NegLS & 0.906 & 0.048 & 0.784 & 0.048 & 0.065 & 0.774 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.101 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.838 & 0.05 & 0.066 & 0.05 & 0.067 & 0.699 \\ \cline{3-3}
%  &  & MID-OLD & 0.802 & 0.145 & 0.15 & 0.425 & 0.507 & 0.725 \\
%  &  & MID-NEW & 0.802 & 0.139 & 0.222 & 0.485 & 0.571 & 0.726 \\
%  &  & BiDO(.05,.5) & 0.747 & 0.062 & 0.07 & 0.062 & 0.072 & 0.6 \\
%  &  & TL-DMI-6 & 0.688 & 0 & 0 & 0 & 0 & 0.224 \\
%  &  & TL-DMI-5 & 0.814 & 0 & 0 & 0 & 0 & 0.541 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.428 & 0 & 0 & 0 & 0 & 0.185 \\
%  &  & RoLSS & 0.537 & 0 & 0 & 0 & 0.001 & 0.234 \\
%  &  & NegLS & 0.805 & 0.013 & 0.184 & 0.013 & 0.019 & 0.624 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.045 \\ \hline
% \end{tabular}
% \end{table}
% \begin{table}[h]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.0025$. Attack is on 8 batches (1024 examples) of the validation set.}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{19}{*}{ResNet-18} & \multirow{9}{*}{FaceScrub} & NoDef & 0.95 & 0.194 & 0.231 & 0.194 & 0.215 & 0.883 \\ \cline{3-3}
%  &  & MID & 0.924 & 0.076 & 0.061 & 0.355 & 0.512 & 0.898 \\
%  &  & BiDO(.05,.5) & 0.884 & 0.075 & 0.089 & 0.075 & 0.092 & 0.779 \\
%  &  & TL-DMI & 0.906 & 0 & 0 & 0 & 0 & 0.478 \\
%  &  & DL-98.0Pix & 0.911 & 0.817 & 0.817 & 0.817 & 0.82 & 0.858 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & null & null & null & null & null \\
%  &  & RoLSS & 0.95 & 0.002 & 0.004 & 0.002 & 0.004 & 0.878 \\
%  &  & NegLS & 0.929 & 0.215 & 0.814 & 0.215 & 0.238 & 0.838 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.074 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.859 & 0.084 & 0.102 & 0.084 & 0.099 & 0.754 \\ \cline{3-3}
%  &  & MID & 0.737 & 0.185 & 0.198 & 0.34 & 0.495 & 0.655 \\
%  &  & BiDO(.05,.5) & 0.625 & 0.007 & 0.01 & 0.007 & 0.011 & 0.445 \\
%  &  & TL-DMI-6 & 0.752 & 0 & 0 & 0 & 0 & 0.317 \\
%  &  & TL-DMI-5 & 0.831 & 0 & 0 & 0 & 0 & 0.517 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0.08 & 0.094 & 0.08 & 0.098 & 0.729 \\
%  &  & RoLSS & 0.83 & 0.069 & 0.078 & 0.07 & 0.083 & 0.709 \\
%  &  & NegLS & 0.838 & 0.1 & 0.147 & 0.1 & 0.114 & 0.724 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.368 \\
%  &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.191 \\ \hline
% \multirow{17}{*}{ResNet-152} & \multirow{10}{*}{FaceScrub} & NoDef & 0.958 & 0.122 & 0.15 & 0.123 & 0.143 & 0.894 \\ \cline{3-3}
%  &  & MID & 0.95 & 0.004 & 0.038 & 0.077 & 0.13 & 0.941 \\
%  &  & BiDO(.05,.5) & 0.928 & 0.121 & 0.147 & 0.121 & 0.133 & 0.844 \\
%  &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.334 \\
%  &  & DL-95.4Pix & 0.934 & 0.818 & 0.818 & 0.818 & 0.819 & 0.868 \\
%  &  & DL-97.6Pix & 0.92 & 0.807 & 0.808 & 0.807 & 0.807 & 0.854 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0.013 & 0.021 & 0.014 & 0.029 & 0.727 \\
%  &  & RoLSS & 0.886 & 0.009 & 0.019 & 0.009 & 0.021 & 0.767 \\
%  &  & NegLS & 0.906 & 0.048 & 0.784 & 0.048 & 0.065 & 0.774 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.101 \\ \cline{2-9} 
%  & \multirow{7}{*}{CelebA} & NoDef & 0.838 & 0.05 & 0.066 & 0.05 & 0.067 & 0.699 \\ \cline{3-3}
%  &  & MID & 0.802 & 0.145 & 0.15 & 0.425 & 0.507 & 0.725 \\
%  &  & BiDO(.05,.5) & 0.747 & 0.062 & 0.07 & 0.062 & 0.072 & 0.6 \\
%  &  & TL-DMI-6 & 0.688 & 0 & 0 & 0 & 0 & 0.224 \\
%  &  & TL-DMI-5 & 0.814 & 0 & 0 & 0 & 0 & 0.541 \\ \cline{3-3}
%  &  & NegLS & 0.805 & 0.013 & 0.184 & 0.013 & 0.019 & 0.624 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.045 \\ \hline
% \end{tabular}
% \end{table}

==> dareDEVALII/Tables/AA-.031.tex <==
% Shailen 9-14 -- added oldMID FaceScrub "PostBugFix" values to the table.
\begin{table}[h]
\centering
\caption{\textcolor{red}{\textbf{OLD TABLE has been replaced with formatted table. Updates should go to formatted table.}}AutoAttack robust accuracies with $\epsilon=0.031$. Attack is on 8 batches (1024 examples) of the validation set.}
\label{tab:AA-full-031-formatted}
\begin{tabular}{lllllllll}
\hline
\textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
\multirow{22}{*}{ResNet-18} & \multirow{11}{*}{FaceScrub} & NoDef & 0.95 & 0 & 0 & 0 & 0 & 0 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.924 & 0 & 0.013 & 0.02 & 0.195 & 0.877 \\
 &  & MID-PostBugFix & 0.924 & 0 & 0.022 & 0.03 & 0.349 & 0.88 \\
 &  & MID-NEW & 0.906 & 0 & 0.03 & 0.063 & 0.363 & 0.861 \\
 &  & BiDO(.05.5) & 0.884 & 0 & 0 & 0 & 0 & 0.004 \\
 &  & TL-DMI & 0.906 & 0 & 0 & 0 & 0 & 0.002 \\
 % &  & DL-98.0Pix-OLD & 0.911 & 0 & 0 & 0 & 0 & 0.002 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.95 & 0 & 0 & 0 & 0 & 0.003 \\
 &  & RoLSS & 0.95 & 0 & 0 & 0 & 0 & 0.003 \\
 &  & NegLS & 0.929 & 0 & 0.815 & 0 & 0 & 0.005 \\ \cline{3-3}
 &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.008 \\ \cline{2-9} 
 & \multirow{11}{*}{CelebA} & NoDef & 0.859 & 0 & 0 & 0 & 0 & 0.001 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.737 & 0.002 & 0.045 & 0.07 & 0.296 & 0.641 \\
 &  & MID-PostBugFix & 0.737 & 0.003 & 0.099 & 0.12 & 0.391 & 0.624 \\
 &  & BiDO(.05,.5) & 0.625 & 0 & 0 & 0 & 0 & 0.003 \\
 &  & TL-DMI-6 & 0.752 & 0 & 0 & 0 & 0 & 0.001 \\
 &  & TL-DMI-5 & 0.831 & 0 & 0 & 0 & 0 & 0.003 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.839 & 0 & 0 & 0 & 0 & 0.002 \\
 &  & RoLSS & 0.83 & 0 & 0 & 0 & 0 & 0.001 \\
 &  & NegLS & 0.838 & 0 & 0.006 & 0 & 0 & 0 \\ \cline{3-3}
 &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.004 \\
 &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.002 \\ \hline
\multirow{22}{*}{ResNet-152} & \multirow{12}{*}{FaceScrub} & NoDef & 0.958 & 0 & 0 & 0 & 0 & 0.002 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.95 & 0 & 0.007 & 0.008 & 0.108 & 0.89 \\
 &  & MID-PostBugFix & 0.95 & 0 & 0.009 & 0.009 & 0.169 & 0.888 \\
 &  & MID-NEW & 0.935 & 0 & 0.035 & 0.053 & 0.225 & 0.894 \\
 &  & BiDO(.05,.5) & 0.928 & 0 & 0 & 0 & 0 & 0.003 \\
 &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.006 \\
 &  & DL-95.4Pix-OLD & 0.934 & 0 & 0 & 0 & 0 & 0.003 \\
 &  & DL-97.6Pix-OLD & 0.92 & 0 & 0 & 0 & 0 & 0.004 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.869 & 0 & 0 & 0 & 0 & 0.005 \\
 &  & RoLSS & 0.886 & 0 & 0 & 0 & 0 & 0.005 \\
 &  & NegLS & 0.906 & 0 & 0.782 & 0 & 0 & 0.004 \\ \cline{3-3}
 &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.038 \\ \cline{2-9} 
 & \multirow{10}{*}{CelebA} & NoDef & 0.838 & 0 & 0 & 0 & 0 & 0.003 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.802 & 0.004 & 0.035 & 0.059 & 0.217 & 0.697 \\
 &  & MID-PostBugFix & 0.802 & 0.004 & 0.069 & 0.086 & 0.306 & 0.705 \\
 &  & BiDO(.05,.5) & 0.747 & 0 & 0 & 0 & 0 & 0.001 \\
 &  & TL-DMI-6 & 0.688 & 0 & 0 & 0 & 0 & 0.001 \\
 &  & TL-DMI-5 & 0.814 & 0 & 0 & 0 & 0 & 0.005 \\ \cline{3-3}
 &  & NegLS & 0.805 & 0 & 0.153 & 0 & 0 & 0.003 \\
 &  & RoLSS-SSF & 0.428 & 0 & 0 & 0 & 0 & 0 \\
 &  & RoLSS & 0.537 & 0 & 0 & 0 & 0.001 & 0 \\ \cline{3-3}
 &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.021 \\ \hline
\end{tabular}
\end{table}


% \begin{table}[h]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.031$. Attack is on 8 batches (1024 examples) of the validation set.}
% \label{tab:AA-full-031}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{21}{*}{ResNet-18} & \multirow{10}{*}{FaceScrub} & NoDef & 0.95 & 0 & 0 & 0 & 0 & 0 \\ \cline{3-3}
%  &  & MID-OLD & 0.924 & 0 & 0.013 & 0.02 & 0.195 & 0.877 \\
%  &  & MID-NEW & 0.906 & 0 & 0.03 & 0.063 & 0.363 & 0.861 \\
%  &  & BiDO(.05.5) & 0.884 & 0 & 0 & 0 & 0 & 0.004 \\
%  &  & TL-DMI & 0.906 & 0 & 0 & 0 & 0 & 0.002 \\
%  &  & DL-98.0Pix-OLD & 0.911 & 0 & 0 & 0 & 0 & 0.002 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & RoLSS & 0.95 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & NegLS & 0.929 & 0 & 0.815 & 0 & 0 & 0.005 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.008 \\ \cline{2-9} 
%  & \multirow{11}{*}{CelebA} & NoDef & 0.859 & 0 & 0 & 0 & 0 & 0.001 \\ \cline{3-3}
%  &  & MID-OLD & 0.737 & 0.002 & 0.045 & 0.07 & 0.296 & 0.641 \\
%  &  & MID-NEW & 0.737 & 0.003 & 0.099 & 0.12 & 0.391 & 0.624 \\
%  &  & BiDO(.05,.5) & 0.625 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & TL-DMI-6 & 0.752 & 0 & 0 & 0 & 0 & 0.001 \\
%  &  & TL-DMI-5 & 0.831 & 0 & 0 & 0 & 0 & 0.003 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0 & 0 & 0 & 0 & 0.002 \\
%  &  & RoLSS & 0.83 & 0 & 0 & 0 & 0 & 0.001 \\
%  &  & NegLS & 0.838 & 0 & 0.006 & 0 & 0 & 0 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.004 \\
%  &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.002 \\ \hline
% \multirow{21}{*}{ResNet-152} & \multirow{11}{*}{FaceScrub} & NoDef & 0.958 & 0 & 0 & 0 & 0 & 0.002 \\ \cline{3-3}
%  &  & MID-OLD & 0.95 & 0 & 0.007 & 0.008 & 0.108 & 0.89 \\
%  &  & MID-NEW & 0.935 & 0 & 0.035 & 0.053 & 0.225 & 0.894 \\
%  &  & BiDO(.05,.5) & 0.928 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.006 \\
%  &  & DL-95.4Pix-OLD & 0.934 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & DL-97.6Pix-OLD & 0.92 & 0 & 0 & 0 & 0 & 0.004 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0 & 0 & 0 & 0 & 0.005 \\
%  &  & RoLSS & 0.886 & 0 & 0 & 0 & 0 & 0.005 \\
%  &  & NegLS & 0.906 & 0 & 0.782 & 0 & 0 & 0.004 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.038 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.838 & 0 & 0 & 0 & 0 & 0.003 \\ \cline{3-3}
%  &  & MID-OLD & 0.802 & 0.004 & 0.035 & 0.059 & 0.217 & 0.697 \\
%  &  & MID-NEW & 0.802 & 0.004 & 0.069 & 0.086 & 0.306 & 0.705 \\
%  &  & BiDO(.05,.5) & 0.747 & 0 & 0 & 0 & 0 & 0.001 \\
%  &  & TL-DMI-6 & 0.688 & 0 & 0 & 0 & 0 & 0.001 \\
%  &  & TL-DMI-5 & 0.814 & 0 & 0 & 0 & 0 & 0.005 \\ \cline{3-3}
%  &  & NegLS & 0.805 & 0 & 0.153 & 0 & 0 & 0.003 \\
%  &  & RoLSS-SSF & 0.428 & 0 & 0 & 0 & 0 & 0 \\
%  &  & RoLSS & 0.537 & 0 & 0 & 0 & 0.001 & 0 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.021 \\ \hline
% \end{tabular}
% \end{table}
% \begin{table}[h]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.031$. Attack is on 8 batches (1024 examples) of the validation set.}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{19}{*}{ResNet-18} & \multirow{9}{*}{FaceScrub} & NoDef & 0.95 & 0 & 0 & 0 & 0 & 0 \\ \cline{3-3}
%  &  & MID & 0.924 & 0 & 0.013 & 0.02 & 0.195 & 0.877 \\
%  &  & BiDO(.05.,5) & 0.884 & 0 & 0 & 0 & 0 & 0.004 \\
%  &  & TL-DMI & 0.906 & 0 & 0 & 0 & 0 & 0.002 \\
%  &  & DL-98.0Pix & 0.911 & 0 & 0 & 0 & 0 & 0.002 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & RoLSS & 0.95 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & NegLS & 0.929 & 0 & 0.815 & 0 & 0 & 0.005 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0 & 0 & 0 & 0 & 0.008 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.859 & 0 & 0 & 0 & 0 & 0.001 \\ \cline{3-3}
%  &  & MID & 0.737 & 0.002 & 0.045 & 0.07 & 0.296 & 0.641 \\
%  &  & BiDO(.05,.5) & 0.625 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & TL-DMI-6 & 0.752 & 0 & 0 & 0 & 0 & 0.001 \\
%  &  & TL-DMI-5 & 0.831 & 0 & 0 & 0 & 0 & 0.003 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0 & 0 & 0 & 0 & 0.002 \\
%  &  & RoLSS & 0.83 & 0 & 0 & 0 & 0 & 0.001 \\
%  &  & NegLS & 0.838 & 0 & 0.006 & 0 & 0 & 0 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0 & 0 & 0 & 0 & 0.004 \\
%  &  & AT-AT & 0.787 & 0 & 0 & 0 & 0 & 0.002 \\ \hline
% \multirow{17}{*}{ResNet-152} & \multirow{10}{*}{FaceScrub} & NoDef & 0.958 & 0 & 0 & 0 & 0 & 0.002 \\ \cline{3-3}
%  &  & MID & 0.95 & 0 & 0.007 & 0.008 & 0.108 & 0.89 \\
%  &  & BiDO(.05,.5) & 0.928 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & TL-DMI & 0.911 & 0 & 0 & 0 & 0 & 0.006 \\
%  &  & DL-95.4Pix & 0.934 & 0 & 0 & 0 & 0 & 0.003 \\
%  &  & DL-97.6Pix & 0.92 & 0 & 0 & 0 & 0 & 0.004 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0 & 0 & 0 & 0 & 0.005 \\
%  &  & RoLSS & 0.886 & 0 & 0 & 0 & 0 & 0.005 \\
%  &  & NegLS & 0.906 & 0 & 0.782 & 0 & 0 & 0.004 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0 & 0 & 0 & 0 & 0.038 \\ \cline{2-9} 
%  & \multirow{7}{*}{CelebA} & NoDef & 0.838 & 0 & 0 & 0 & 0 & 0.003 \\ \cline{3-3}
%  &  & MID & 0.802 & 0.004 & 0.035 & 0.059 & 0.217 & 0.697 \\
%  &  & BiDO(.05,.5) & 0.747 & 0 & 0 & 0 & 0 & 0.001 \\
%  &  & TL-DMI-6 & 0.688 & 0 & 0 & 0 & 0 & 0.001 \\
%  &  & TL-DMI-5 & 0.814 & 0 & 0 & 0 & 0 & 0.005 \\ \cline{3-3}
%  &  & NegLS & 0.805 & 0 & 0.153 & 0 & 0 & 0.003 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0 & 0 & 0 & 0 & 0.021 \\ \hline
% \end{tabular}
% \end{table}

==> dareDEVALII/Tables/AA-1e-05.tex <==
% Shailen 9-14 -- added oldMID FaceScrub "PostBugFix" values to the table.
\begin{table}[h]
\centering
\caption{\textcolor{red}{\textbf{OLD TABLE has been replaced with formatted table. Updates should go to formatted table.}}AutoAttack robust accuracies with $\epsilon=10^{-5}$. Attack is on 8 batches (1024 examples) of the validation set.}
\label{tab:AA-full-1e-05}
\begin{tabular}{lllllllll}
\hline
\textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
\multirow{22}{*}{ResNet-18} & \multirow{11}{*}{FaceScrub} & NoDef & 0.95 & 0.959 & 0.959 & 0.959 & 0.959 & 0.959 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.924 & 0.849 & 0.898 & 0.901 & 0.899 & 0.91 \\
 &  & MID-PostBugFix & 0.924 & 0.856 & 0.9 & 0.905 & 0.898 & 0.914 \\
 &  & MID-NEW & 0.906 & 0.774 & 0.868 & 0.884 & 0.866 & 0.873 \\
 &  & BiDO(.05.5) & 0.884 & 0.879 & 0.88 & 0.879 & 0.879 & 0.881 \\
 &  & TL-DMI & 0.906 & 0.886 & 0.887 & 0.886 & 0.886 & 0.899 \\
 % &  & DL-98.0Pix-OLD & 0.911 & 0.906 & 0.906 & 0.906 & 0.906 & 0.907 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.95 & 0.951 & 0.952 & 0.951 & 0.952 & 0.954 \\
 &  & RoLSS & 0.95 & 0.948 & 0.948 & 0.948 & 0.948 & 0.951 \\
 &  & NegLS & 0.929 & 0.933 & 0.933 & 0.933 & 0.933 & 0.934 \\ \cline{3-3}
 &  & AT-AT & 0.921 & 0.692 & 0.702 & 0.692 & 0.711 & 0.911 \\ \cline{2-9} 
 & \multirow{11}{*}{CelebA} & NoDef & 0.859 & 0.848 & 0.848 & 0.848 & 0.848 & 0.849 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.737 & 0.464 & 0.631 & 0.647 & 0.657 & 0.645 \\
 &  & MID-PostBugFix & 0.737 & 0.464 & 0.644 & 0.648 & 0.651 & 0.646 \\
 &  & BiDO(.05,.5) & 0.625 & 0.609 & 0.609 & 0.609 & 0.609 & 0.611 \\
 &  & TL-DMI-6 & 0.752 & 0.718 & 0.718 & 0.718 & 0.719 & 0.734 \\
 &  & TL-DMI-5 & 0.831 & 0.802 & 0.802 & 0.802 & 0.803 & 0.816 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.839 & 0.834 & 0.834 & 0.834 & 0.834 & 0.834 \\
 &  & RoLSS & 0.83 & 0.813 & 0.813 & 0.813 & 0.814 & 0.815 \\
 &  & NegLS & 0.838 & 0.825 & 0.825 & 0.825 & 0.825 & 0.825 \\ \cline{3-3}
 &  & AT-AT & 0.825 & 0.756 & 0.758 & 0.756 & 0.757 & 0.802 \\
 &  & AT-AT & 0.787 & 0.645 & 0.661 & 0.645 & 0.652 & 0.786 \\ \hline
\multirow{22}{*}{ResNet-152} & \multirow{12}{*}{FaceScrub} & NoDef & 0.958 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.95 & 0.92 & 0.941 & 0.945 & 0.938 & 0.941 \\
 &  & MID-PostBugFix & 0.95 & 0.928 & 0.944 & 0.94 & 0.945 & 0.941 \\
 &  & MID-NEW & 0.935 & 0.826 & 0.918 & 0.905 & 0.91 & 0.918 \\
 &  & BiDO(.05,.5) & 0.928 & 0.923 & 0.923 & 0.923 & 0.923 & 0.923 \\
 &  & TL-DMI & 0.911 & 0.867 & 0.867 & 0.867 & 0.867 & 0.902 \\
 &  & DL-95.4Pix-OLD & 0.934 & 0.919 & 0.919 & 0.919 & 0.919 & 0.919 \\
 &  & DL-97.6Pix-OLD & 0.92 & 0.906 & 0.906 & 0.906 & 0.906 & 0.906 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.869 & 0.857 & 0.857 & 0.857 & 0.857 & 0.86 \\
 &  & RoLSS & 0.886 & 0.882 & 0.882 & 0.882 & 0.882 & 0.883 \\
 &  & NegLS & 0.906 & 0.905 & 0.905 & 0.905 & 0.905 & 0.911 \\ \cline{3-3}
 &  & AT-AT & 0.939 & 0.119 & 0.127 & 0.12 & 0.157 & 0.897 \\ \cline{2-9} 
 & \multirow{10}{*}{CelebA} & NoDef & 0.838 & 0.818 & 0.818 & 0.818 & 0.819 & 0.82 \\ \cline{3-3}
 &  & MID-PreBugFix & 0.802 & 0.565 & 0.708 & 0.732 & 0.725 & 0.734 \\
 &  & MID-PostBugFix & 0.802 & 0.574 & 0.729 & 0.723 & 0.72 & 0.733 \\
 &  & BiDO(.05,.5) & 0.747 & 0.748 & 0.749 & 0.748 & 0.748 & 0.751 \\
 &  & TL-DMI-6 & 0.688 & 0.641 & 0.644 & 0.641 & 0.643 & 0.668 \\
 &  & TL-DMI-5 & 0.814 & 0.799 & 0.801 & 0.799 & 0.801 & 0.811 \\ \cline{3-3}
 &  & RoLSS-SSF & 0.428 & 0.406 & 0.408 & 0.406 & 0.408 & 0.414 \\
 &  & RoLSS & 0.537 & 0.53 & 0.53 & 0.53 & 0.53 & 0.538 \\
 &  & NegLS & 0.805 & 0.771 & 0.771 & 0.771 & 0.771 & 0.776 \\ \cline{3-3}
 &  & AT-AT & 0.819 & 0.155 & 0.178 & 0.157 & 0.18 & 0.722 \\ \hline
\end{tabular}
\end{table}


% \begin{table}[h]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.00001$. Attack is on 8 batches (1024 examples) of the validation set.}
% \label{tab:AA-full-1e-05}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{21}{*}{ResNet-18} & \multirow{10}{*}{FaceScrub} & NoDef & 0.95 & 0.959 & 0.959 & 0.959 & 0.959 & 0.959 \\ \cline{3-3}
%  &  & MID-OLD & 0.924 & 0.849 & 0.898 & 0.901 & 0.899 & 0.91 \\
%  &  & MID-NEW & 0.906 & 0.774 & 0.868 & 0.884 & 0.866 & 0.873 \\
%  &  & BiDO(.05.5) & 0.884 & 0.879 & 0.88 & 0.879 & 0.879 & 0.881 \\
%  &  & TL-DMI & 0.906 & 0.886 & 0.887 & 0.886 & 0.886 & 0.899 \\
%  &  & DL-98.0Pix-OLD & 0.911 & 0.906 & 0.906 & 0.906 & 0.906 & 0.907 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0.951 & 0.952 & 0.951 & 0.952 & 0.954 \\
%  &  & RoLSS & 0.95 & 0.948 & 0.948 & 0.948 & 0.948 & 0.951 \\
%  &  & NegLS & 0.929 & 0.933 & 0.933 & 0.933 & 0.933 & 0.934 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0.692 & 0.702 & 0.692 & 0.711 & 0.911 \\ \cline{2-9} 
%  & \multirow{11}{*}{CelebA} & NoDef & 0.859 & 0.848 & 0.848 & 0.848 & 0.848 & 0.849 \\ \cline{3-3}
%  &  & MID-OLD & 0.737 & 0.464 & 0.631 & 0.647 & 0.657 & 0.645 \\
%  &  & MID-NEW & 0.737 & 0.464 & 0.644 & 0.648 & 0.651 & 0.646 \\
%  &  & BiDO(.05,.5) & 0.625 & 0.609 & 0.609 & 0.609 & 0.609 & 0.611 \\
%  &  & TL-DMI-6 & 0.752 & 0.718 & 0.718 & 0.718 & 0.719 & 0.734 \\
%  &  & TL-DMI-5 & 0.831 & 0.802 & 0.802 & 0.802 & 0.803 & 0.816 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0.834 & 0.834 & 0.834 & 0.834 & 0.834 \\
%  &  & RoLSS & 0.83 & 0.813 & 0.813 & 0.813 & 0.814 & 0.815 \\
%  &  & NegLS & 0.838 & 0.825 & 0.825 & 0.825 & 0.825 & 0.825 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0.756 & 0.758 & 0.756 & 0.757 & 0.802 \\
%  &  & AT-AT & 0.787 & 0.645 & 0.661 & 0.645 & 0.652 & 0.786 \\ \hline
% \multirow{21}{*}{ResNet-152} & \multirow{11}{*}{FaceScrub} & NoDef & 0.958 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\ \cline{3-3}
%  &  & MID-OLD & 0.95 & 0.92 & 0.941 & 0.945 & 0.938 & 0.941 \\
%  &  & MID-NEW & 0.935 & 0.826 & 0.918 & 0.905 & 0.91 & 0.918 \\
%  &  & BiDO(.05,.5) & 0.928 & 0.923 & 0.923 & 0.923 & 0.923 & 0.923 \\
%  &  & TL-DMI & 0.911 & 0.867 & 0.867 & 0.867 & 0.867 & 0.902 \\
%  &  & DL-95.4Pix-OLD & 0.934 & 0.919 & 0.919 & 0.919 & 0.919 & 0.919 \\
%  &  & DL-97.6Pix-OLD & 0.92 & 0.906 & 0.906 & 0.906 & 0.906 & 0.906 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0.857 & 0.857 & 0.857 & 0.857 & 0.86 \\
%  &  & RoLSS & 0.886 & 0.882 & 0.882 & 0.882 & 0.882 & 0.883 \\
%  &  & NegLS & 0.906 & 0.905 & 0.905 & 0.905 & 0.905 & 0.911 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0.119 & 0.127 & 0.12 & 0.157 & 0.897 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.838 & 0.818 & 0.818 & 0.818 & 0.819 & 0.82 \\ \cline{3-3}
%  &  & MID-OLD & 0.802 & 0.565 & 0.708 & 0.732 & 0.725 & 0.734 \\
%  &  & MID-NEW & 0.802 & 0.574 & 0.729 & 0.723 & 0.72 & 0.733 \\
%  &  & BiDO(.05,.5) & 0.747 & 0.748 & 0.749 & 0.748 & 0.748 & 0.751 \\
%  &  & TL-DMI-6 & 0.688 & 0.641 & 0.644 & 0.641 & 0.643 & 0.668 \\
%  &  & TL-DMI-5 & 0.814 & 0.799 & 0.801 & 0.799 & 0.801 & 0.811 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.428 & 0.406 & 0.408 & 0.406 & 0.408 & 0.414 \\
%  &  & RoLSS & 0.537 & 0.53 & 0.53 & 0.53 & 0.53 & 0.538 \\
%  &  & NegLS & 0.805 & 0.771 & 0.771 & 0.771 & 0.771 & 0.776 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0.155 & 0.178 & 0.157 & 0.18 & 0.722 \\ \hline
% \end{tabular}
% \end{table}


% \begin{table}[h]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.00001$. Attack is on 8 batches (1024 examples) of the validation set.}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{19}{*}{ResNet-18} & \multirow{9}{*}{FaceScrub} & NoDef & 0.95 & 0.959 & 0.959 & 0.959 & 0.959 & 0.959 \\ \cline{3-3}
%  &  & MID & 0.924 & 0.849 & 0.898 & 0.901 & 0.899 & 0.91 \\
%  &  & BiDO(.05.5) & 0.884 & 0.879 & 0.88 & 0.879 & 0.879 & 0.881 \\
%  &  & TL-DMI & 0.906 & 0.886 & 0.887 & 0.886 & 0.886 & 0.899 \\
%  &  & DL-98.0Pix & 0.911 & 0.906 & 0.906 & 0.906 & 0.906 & 0.907 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0.951 & 0.952 & 0.951 & 0.952 & 0.954 \\
%  &  & RoLSS & 0.95 & 0.948 & 0.948 & 0.948 & 0.948 & 0.951 \\
%  &  & NegLS & 0.929 & 0.933 & 0.933 & 0.933 & 0.933 & 0.934 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0.692 & 0.702 & 0.692 & 0.711 & 0.911 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.859 & 0.848 & 0.848 & 0.848 & 0.848 & 0.849 \\ \cline{3-3}
%  &  & MID & 0.737 & 0.464 & 0.631 & 0.647 & 0.657 & 0.645 \\
%  &  & BiDO(.05,.5) & 0.625 & 0.609 & 0.609 & 0.609 & 0.609 & 0.611 \\
%  &  & TL-DMI-6 & 0.752 & 0.718 & 0.718 & 0.718 & 0.719 & 0.734 \\
%  &  & TL-DMI-5 & 0.831 & 0.802 & 0.802 & 0.802 & 0.803 & 0.816 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0.834 & 0.834 & 0.834 & 0.834 & 0.834 \\
%  &  & RoLSS & 0.83 & 0.813 & 0.813 & 0.813 & 0.814 & 0.815 \\
%  &  & NegLS & 0.838 & 0.825 & 0.825 & 0.825 & 0.825 & 0.825 \\ \cline{3-3}
%  &  & AT-AT & 0.825 & 0.756 & 0.758 & 0.756 & 0.757 & 0.802 \\
%  &  & AT-AT & 0.787 & 0.645 & 0.661 & 0.645 & 0.652 & 0.786 \\ \hline
% \multirow{17}{*}{ResNet-152} & \multirow{10}{*}{FaceScrub} & NoDef & 0.958 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\ \cline{3-3}
%  &  & MID & 0.95 & 0.92 & 0.941 & 0.945 & 0.938 & 0.941 \\
%  &  & BiDO(.05,.5) & 0.928 & 0.923 & 0.923 & 0.923 & 0.923 & 0.923 \\
%  &  & TL-DMI & 0.911 & 0.867 & 0.867 & 0.867 & 0.867 & 0.902 \\
%  &  & DL-95.4Pix & 0.934 & 0.919 & 0.919 & 0.919 & 0.919 & 0.919 \\
%  &  & DL-97.6Pix & 0.92 & 0.906 & 0.906 & 0.906 & 0.906 & 0.906 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0.857 & 0.857 & 0.857 & 0.857 & 0.86 \\
%  &  & RoLSS & 0.886 & 0.882 & 0.882 & 0.882 & 0.882 & 0.883 \\
%  &  & NegLS & 0.906 & 0.905 & 0.905 & 0.905 & 0.905 & 0.911 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0.119 & 0.127 & 0.12 & 0.157 & 0.897 \\ \cline{2-9} 
%  & \multirow{7}{*}{CelebA} & NoDef & 0.838 & 0.818 & 0.818 & 0.818 & 0.819 & 0.82 \\ \cline{3-3}
%  &  & MID & 0.802 & 0.565 & 0.708 & 0.732 & 0.725 & 0.734 \\
%  &  & BiDO(.05,.5) & 0.747 & 0.748 & 0.749 & 0.748 & 0.748 & 0.751 \\
%  &  & TL-DMI-6 & 0.688 & 0.641 & 0.644 & 0.641 & 0.643 & 0.668 \\
%  &  & TL-DMI-5 & 0.814 & 0.799 & 0.801 & 0.799 & 0.801 & 0.811 \\ \cline{3-3}
%  &  & NegLS & 0.805 & 0.771 & 0.771 & 0.771 & 0.771 & 0.776 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0.155 & 0.178 & 0.157 & 0.18 & 0.722 \\ \hline
% \end{tabular}
% \end{table}


% \begin{table}[h]
% \centering
% \caption{AutoAttack results with $\epsilon=0.00001$. Attack is on 8 batches (1024 examples) of the validation set.}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{17}{*}{ResNet-18} & \multirow{8}{*}{FaceScrub} & NoDef & 0.95 & 0.959 & 0.959 & 0.959 & 0.959 & 0.959 \\ \cline{3-3} 
%  &  & BiDO(.05.5) & 0.884 & 0.879 & 0.88 & 0.879 & 0.879 & 0.881 \\
%  &  & TL-DMI & 0.906 & 0.886 & 0.887 & 0.886 & 0.886 & 0.899 \\
%  &  & DL-98.0Pix & 0.911 & 0.906 & 0.906 & 0.906 & 0.906 & 0.907 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.95 & 0.951 & 0.952 & 0.951 & 0.952 & 0.954 \\
%  &  & RoLSS & 0.95 & 0.948 & 0.948 & 0.948 & 0.948 & 0.951 \\
%  &  & NegLS & 0.929 & 0.933 & 0.933 & 0.933 & 0.933 & 0.934 \\ \cline{3-3}
%  &  & AT-AT & 0.921 & 0.692 & 0.702 & 0.692 & 0.711 & 0.911 \\ \cline{2-9} 
%  & \multirow{9}{*}{CelebA} & NoDef & null & 0.848 & 0.848 & 0.848 & 0.848 & 0.849 \\ \cline{3-3}
%  &  & BiDO(.05,.5) & 0.625 & 0.609 & 0.609 & 0.609 & 0.609 & 0.611 \\
%  &  & TL-DMI-6 & 0.752 & 0.718 & 0.718 & 0.718 & 0.719 & 0.734 \\
%  &  & TL-DMI-5 & 0.831 & 0.802 & 0.802 & 0.802 & 0.803 & 0.816 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.839 & 0.834 & 0.834 & 0.834 & 0.834 & 0.834 \\
%  &  & RoLSS & 0.83 & 0.813 & 0.813 & 0.813 & 0.814 & 0.815 \\
%  &  & NegLS & 0.838 & 0.825 & 0.825 & 0.825 & 0.825 & 0.825 \\ \cline{3-3}
%  &  & AT-AT & null & 0.756 & 0.758 & 0.756 & 0.757 & 0.802 \\
%  &  & AT-AT & 0.787 & 0.645 & 0.661 & 0.645 & 0.652 & 0.786 \\ \hline
% \multirow{15}{*}{ResNet-152} & \multirow{9}{*}{FaceScrub} & NoDef & 0.958 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\ \cline{3-3}
%  &  & BiDO(.05,.5) & 0.928 & 0.923 & 0.923 & 0.923 & 0.923 & 0.923 \\
%  &  & TL-DMI & 0.911 & 0.867 & 0.867 & 0.867 & 0.867 & 0.902 \\
%  &  & DL-95.4Pix & 0.934 & 0.919 & 0.919 & 0.919 & 0.919 & 0.919 \\
%  &  & DL-97.6Pix & 0.92 & 0.906 & 0.906 & 0.906 & 0.906 & 0.906 \\ \cline{3-3}
%  &  & RoLSS-SSF & 0.869 & 0.857 & 0.857 & 0.857 & 0.857 & 0.86 \\
%  &  & RoLSS & 0.886 & 0.882 & 0.882 & 0.882 & 0.882 & 0.883 \\
%  &  & NegLS & 0.906 & 0.905 & 0.905 & 0.905 & 0.905 & 0.911 \\ \cline{3-3}
%  &  & AT-AT & 0.939 & 0.119 & 0.127 & 0.12 & 0.157 & 0.897 \\ \cline{2-9} 
%  & \multirow{6}{*}{CelebA} & NoDef & 0.838 & 0.818 & 0.818 & 0.818 & 0.819 & 0.82 \\ \cline{3-3}
%  &  & BiDO(.05,.5) & 0.747 & 0.748 & 0.749 & 0.748 & 0.748 & 0.751 \\
%  &  & TL-DMI-6 & 0.688 & 0.641 & 0.644 & 0.641 & 0.643 & 0.668 \\
%  &  & TL-DMI-5 & 0.814 & 0.799 & 0.801 & 0.799 & 0.801 & 0.811 \\ \cline{3-3}
%  &  & NegLS & 0.805 & 0.771 & 0.771 & 0.771 & 0.771 & 0.776 \\ \cline{3-3}
%  &  & AT-AT & 0.819 & 0.155 & 0.178 & 0.157 & 0.18 & 0.722 \\ \hline
% \end{tabular}
% \end{table}

==> dareDEVALII/Tables/AA-Dogs-.0005.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[]
\caption{\{AutoAttack robust accuracies with $\epsilon=0.0005$ For Stanford dogs. Attack is on 8 batches (1024 examples) of the validation set. \textcolor{red}{\textbf{HAVE TO DECIDE RE: WHETHER/ TO INTEGRATE DOGS INTO MAIN TABLES OR PLOTS, OR KEEP SEPARATE}}
\label{tab:dogs-AA-0005}
\begin{tabular}{cclllllll}
\hline
\multicolumn{1}{l}{\textbf{Architecture}} & \multicolumn{1}{l}{\textbf{Dataset}} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
\multirow{8}{*}{ResNet-152}               & \multirow{8}{*}{Stanford Dogs}       & NoDef            & 0.866            & 0.481            & 0.49             & 0.482           & 0.512          & 0.845           \\
                                          &                                      & MID              & 0.82             & 0.542            & 0.607            & 0.713           & 0.763          & 0.815           \\
                                          &                                      & BiDO             & 0.817            & 0.622            & 0.627            & 0.624           & 0.628          & 0.804           \\
                                          &                                      & TL-DMI           & 0.852            & 0.218            & 0.285            & 0.219           & 0.292          & 0.805           \\
                                          &                                      & RoLSS-SSF        & 0.672            & 0.209            & 0.226            & 0.211           & 0.229          & 0.652           \\
                                          &                                      & RoLSS            & 0.684            & 0.232            & 0.243            & 0.233           & 0.25           & 0.653           \\
                                          &                                      & NegLS            & 0.816            & 0.458            & 0.573            & 0.461           & 0.487          & 0.792           \\
                                          &                                      & Anti-AT          & 0.814            & 0                & 0                & 0               & 0              & 0.592           \\ \hline
\end{tabular}
\end{table}

==> dareDEVALII/Tables/AA-FORMATTED-0.0005.tex <==
\begin{table}[t]
\centering
\begin{compacttable}
\scriptsize
\caption{AutoAttack robust accuracies with $\epsilon$$=$$0.0005$. Attack is on 8 batches (1024 validation set examples).}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=0.65\linewidth}
\begin{tabular}{@{}p{0.8cm}ll@{\hskip 2pt}*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Arch.} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{Overall $\uparrow$} &
\textbf{APGD-CE $\uparrow$} &
\textbf{APGD-T $\uparrow$} &
\textbf{FAB-T $\uparrow$} &
\textbf{Square $\uparrow$} \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing information dependency/memorization}}}\\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{5}{*}{RN-152}
    & NoDef                      & 0.958 & 0.899 & 0.900   & 0.899 & 0.900   & 0.955 \\
  % & & MID\mbox{-}PreBugFix  & 0.95  & 0.773 & 0.764 & 0.846 & 0.894 & 0.938 \\
  & & MID & 0.950  & 0.770 & 0.793 & 0.849 & 0.904 & 0.941 \\
  % & & MID\mbox{-}NEW        & 0.935 & 0.821 & 0.89  & 0.91  & 0.913 & 0.909 \\
  & & BiDO               & 0.928 & 0.847 & 0.848 & 0.847 & 0.849 & 0.91  \\
  % & & BiDO-100E                & 0.920 & 0.841 & 0.842 & 0.841 & 0.843 & 0.917 \\
  & & TL\mbox{-}DMI              & 0.911 & 0     & 0     & 0     & 0     & 0.801 \\
  % & & DL\mbox{-}95.4Pix\mbox{-}OLD & 0.934 & 0.905 & 0.905 & 0.905 & 0.905 & 0.913 \\
  % & & DL\mbox{-}97.6Pix\mbox{-}OLD & 0.92  & 0.896 & 0.897 & 0.896 & 0.896 & 0.902 \\
  & & AT\mbox{-}AT             & 0.939 & 0     & 0     & 0     & 0     & 0.516 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & NoDef                      & 0.950  & 0.896 & 0.896 & 0.896 & 0.896 & 0.946 \\
  % & & MID\mbox{-}PreBugFix  & 0.924 & 0.831 & 0.828 & 0.885 & 0.898 & 0.911 \\
  & & MID & 0.924 & 0.825 & 0.871 & 0.900   & 0.898 & 0.904 \\
  % & & MID\mbox{-}NEW        & 0.906 & 0.756 & 0.861 & 0.867 & 0.865 & 0.864 \\
  & & BiDO                & 0.884 & 0.784 & 0.785 & 0.784 & 0.786 & 0.859 \\
  & & TL\mbox{-}DMI              & 0.906 & 0.003 & 0.004 & 0.003 & 0.005 & 0.843 \\
  % & & DL\mbox{-}98.0Pix\mbox{-}OLD & 0.911 & 0.895 & 0.895 & 0.895 & 0.895 & 0.897 \\
  & & AT\mbox{-}AT             & 0.921 & 0     & 0     & 0     & 0     & 0.696 \\
\midrule
\multirow{13}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{6}{*}{RN-152}
    & NoDef                      & 0.838 & 0.675 & 0.677 & 0.675 & 0.675 & 0.800   \\
  % & & MID\mbox{-}PreBugFix  & 0.802 & 0.572 & 0.654 & 0.727 & 0.716 & 0.735 \\
  & & MID & 0.802 & 0.542 & 0.704 & 0.726 & 0.717 & 0.728 \\
  & & BiDO               & 0.747 & 0.590  & 0.590  & 0.590  & 0.590  & 0.717 \\
  & & TL\mbox{-}DMI     & 0.688 & 0.002 & 0.002 & 0.002 & 0.004 & 0.559 \\
  & & TL\mbox{-}DMI\mbox{-}5     & 0.814 & 0.119 & 0.130  & 0.119 & 0.132 & 0.765 \\
  & & AT\mbox{-}AT             & 0.819 & 0     & 0     & 0     & 0     & 0.104 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{7}{*}{RN-18}
    & NoDef                      & 0.859 & 0.746 & 0.748 & 0.746 & 0.747 & 0.835 \\
  % & & MID\mbox{-}PreBugFix  & 0.737 & 0.478 & 0.598 & 0.631 & 0.626 & 0.639 \\
  & & MID & 0.737 & 0.452 & 0.599 & 0.636 & 0.639 & 0.646 \\
  & & BiDO               & 0.625 & 0.394 & 0.398 & 0.394 & 0.396 & 0.581 \\
  & & TL\mbox{-}DMI     & 0.752 & 0.028 & 0.037 & 0.028 & 0.041 & 0.656 \\
  & & TL\mbox{-}DMI\mbox{-}5     & 0.831 & 0.146 & 0.154 & 0.146 & 0.165 & 0.763 \\
  & & AT\mbox{-}AT$^{\dagger a}$            & 0.825 & 0     & 0     & 0     & 0     & 0.721 \\
  & & AT\mbox{-}AT$^{\dagger b}$             & 0.787 & 0     & 0     & 0     & 0     & 0.617 \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that suppress attack gradients}}}\\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{5}{*}{RN-152}
    & RoLSS\mbox{-}SSF   & 0.869 & 0.721 & 0.721 & 0.721 & 0.723 & 0.843 \\
  & & RoLSS              & 0.886 & 0.744 & 0.747 & 0.744 & 0.750 & 0.868 \\
  & & NegLS              & 0.906 & 0.769 & 0.828 & 0.769 & 0.769 & 0.882 \\ 
    & & Trap\mbox{-}MID  & 0.927  & 0 & 0 & 0 & 0.023  & 0.790 \\
    & & Trap\mbox{-}MID* & 0.948 & 0 & 0 & 0 & 0.023 & 0.890 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & RoLSS\mbox{-}SSF   & 0.950  & 0.813 & 0.816 & 0.813 & 0.820  & 0.941 \\
  & & RoLSS              & 0.950  & 0.819 & 0.822 & 0.819 & 0.826 & 0.938 \\
  & & NegLS              & 0.929 & 0.854 & 0.869 & 0.854 & 0.854 & 0.916 \\
    & & Trap\mbox{-}MID  & 0.928 & 0.530 & 0.565 & 0.548 & 0.585 & 0.852   \\
    & & Trap\mbox{-}MID* & 0.927 & 0 & 0 & 0 & 0.004 & 0.833 \\ 
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{5}{*}{RN-152}
    & RoLSS\mbox{-}SSF   & 0.428 & 0.042 & 0.048 & 0.042 & 0.054 & 0.394 \\
  & & RoLSS              & 0.537 & 0.086 & 0.094 & 0.087 & 0.102 & 0.494 \\
  & & NegLS              & 0.805 & 0.559 & 0.578 & 0.559 & 0.562 & 0.749 \\ 
    & & Trap\mbox{-}MID  & 0.848 & 0.333 & 0.412 & 0.338 & 0.409 & 0.787 \\
    & & Trap\mbox{-}MID* & 0.806 & 0 & 0 & 0 & 0.023 & 0.601 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & RoLSS\mbox{-}SSF   & 0.839 & 0.723 & 0.728 & 0.723 & 0.725 & 0.819 \\
  & & RoLSS              & 0.830 & 0.701 & 0.704 & 0.701 & 0.702 & 0.796 \\
  & & NegLS              & 0.838 & 0.711 & 0.711 & 0.711 & 0.712 & 0.803 \\
    & & Trap\mbox{-}MID  & 0.830 & 0.685 & 0.732 & 0.685 & 0.690 & 0.812  \\
    & & Trap\mbox{-}MID* & 0.811 & 0.001 & 0.001 & 0.001 & 0.016 & 0.724 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:AA-full-0005-formatted}
\end{compacttable}

\vspace{2pt}
\footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ denote two sets of hyperparameters for AT-AT (see Table \ref{tab:AT-AT_config_hyp}).}
\end{table}
%

==> dareDEVALII/Tables/AA-FORMATTED-0.0025.tex <==
\begin{table}[H]
\centering
\begin{compacttable}
\scriptsize
\caption{AutoAttack robust accuracies with $\epsilon$$=$$0.0025$. Attack is on 8 batches (1024 validation set examples).}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=0.65\linewidth}
\begin{tabular}{@{}p{0.8cm}ll@{\hskip 2pt}*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Arch.} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{Overall $\uparrow$} &
\textbf{APGD-CE $\uparrow$} &
\textbf{APGD-T $\uparrow$} &
\textbf{FAB-T $\uparrow$} &
\textbf{Square $\uparrow$} \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing information dependency/memorization}}}\\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{5}{*}{RN-152}
    & NoDef                 & 0.958 & 0.122 & 0.15  & 0.123 & 0.143 & 0.894 \\
  % & & MID\mbox{-}PreBugFix    & 0.950  & 0.004 & 0.038 & 0.077 & 0.13  & 0.941 \\
  & & MID   & 0.950  & 0.006 & 0.047 & 0.079 & 0.223 & 0.942 \\
  % & & MID\mbox{-}NEW          & 0.935 & 0.319 & 0.374 & 0.679 & 0.749 & 0.902 \\
  & & BiDO         & 0.928 & 0.121 & 0.147 & 0.121 & 0.133 & 0.844 \\
  % & & BiDO-100E          & 0.920 & 0.103 & 0.140 & 0.104 & 0.128 & 0.822 \\
  & & TL\mbox{-}DMI        & 0.911 & 0     & 0     & 0     & 0     & 0.334 \\
  % & & DL\mbox{-}95.4Pix\mbox{-}OLD  & 0.934 & 0.818 & 0.818 & 0.818 & 0.819 & 0.868 \\
  % & & DL\mbox{-}97.6Pix\mbox{-}OLD  & 0.92  & 0.807 & 0.808 & 0.807 & 0.807 & 0.854 \\
  & & AT\mbox{-}AT       & 0.939 & 0     & 0     & 0     & 0     & 0.101 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & NoDef                 & 0.950  & 0.194 & 0.231 & 0.194 & 0.215 & 0.883 \\
  % & & MID\mbox{-}PreBugFix    & 0.924 & 0.076 & 0.061 & 0.355 & 0.512 & 0.898 \\
  & & MID  & 0.924 & 0.093 & 0.127 & 0.44  & 0.612 & 0.905 \\
  % & & MID\mbox{-}NEW          & 0.906 & 0.374 & 0.428 & 0.704 & 0.78  & 0.871 \\
  & & BiDO         & 0.884 & 0.075 & 0.089 & 0.075 & 0.092 & 0.779 \\
  & & TL\mbox{-}DMI        & 0.906 & 0     & 0     & 0     & 0     & 0.478 \\
  % & & DL\mbox{-}98.0Pix\mbox{-}OLD  & 0.911 & 0.817 & 0.817 & 0.817 & 0.82  & 0.858 \\
  & & AT\mbox{-}AT       & 0.921 & 0     & 0     & 0     & 0     & 0.074 \\
\midrule
\multirow{13}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{6}{*}{RN-152}
    & NoDef                         & 0.838 & 0.050  & 0.066 & 0.050  & 0.067 & 0.699 \\
  % & & MID\mbox{-}OLD\mbox{-}PreBugFix     & 0.802 & 0.145 & 0.15  & 0.425 & 0.507 & 0.725 \\
  & & MID  & 0.802 & 0.139 & 0.222 & 0.485 & 0.571 & 0.726 \\
  & & BiDO                 & 0.747 & 0.062 & 0.070  & 0.062 & 0.072 & 0.600  \\
  & & TL\mbox{-}DMI       & 0.688 & 0     & 0     & 0     & 0     & 0.224 \\
  & & TL\mbox{-}DMI\mbox{-}5       & 0.814 & 0     & 0     & 0     & 0     & 0.541 \\
  & & AT\mbox{-}AT               & 0.819 & 0     & 0     & 0     & 0     & 0.045 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{7}{*}{RN-18}
    & NoDef                         & 0.859 & 0.084 & 0.102 & 0.084 & 0.099 & 0.754 \\
  % & & MID\mbox{-}PreBugFix    & 0.737 & 0.185 & 0.198 & 0.34  & 0.495 & 0.655 \\
  & & MID   & 0.737 & 0.168 & 0.266 & 0.423 & 0.551 & 0.650  \\
  & & BiDO                 & 0.625 & 0.007 & 0.010  & 0.007 & 0.011 & 0.445 \\
  & & TL\mbox{-}DMI       & 0.752 & 0     & 0     & 0     & 0     & 0.317 \\
  & & TL\mbox{-}DMI\mbox{-}5       & 0.831 & 0     & 0     & 0     & 0     & 0.517 \\
  & & AT\mbox{-}AT$^{\dagger a}$               & 0.825 & 0     & 0     & 0     & 0     & 0.368 \\
  & & AT\mbox{-}AT$^{\dagger b}$               & 0.787 & 0     & 0     & 0     & 0     & 0.191 \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that suppress attack gradients}}}\\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{5}{*}{RN-152}
    & RoLSS\mbox{-}SSF   & 0.869 & 0.013 & 0.021 & 0.014 & 0.029 & 0.727 \\
  & & RoLSS              & 0.886 & 0.009 & 0.019 & 0.009 & 0.021 & 0.767 \\
  & & NegLS              & 0.906 & 0.048 & 0.784 & 0.048 & 0.065 & 0.774 \\ 
    & & Trap\mbox{-}MID  & 0.927 &  0 & 0  & 0  & 0.023  & 0.096 \\
    & & Trap\mbox{-}MID* & 0.948 & 0 & 0 & 0 & 0.023 & 0.037 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & RoLSS\mbox{-}SSF   & 0.950  & 0     & 0.002 & 0     & 0.013 & 0.882 \\
  & & RoLSS              & 0.950  & 0.002 & 0.004 & 0.002 & 0.009 & 0.880 \\
  & & NegLS              & 0.929 & 0.215 & 0.814 & 0.215 & 0.238 & 0.838 \\
    & & Trap\mbox{-}MID  & 0.928 & 0 & 0 & 0 & 0.010 & 0.295 \\
    & & Trap\mbox{-}MID* & 0.927 & 0 & 0 & 0 & 0.005 & 0.018 \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{5}{*}{RN-152}
    & RoLSS\mbox{-}SSF   & 0.428 & 0     & 0     & 0     & 0     & 0.185 \\
  & & RoLSS              & 0.537 & 0     & 0     & 0     & 0.001 & 0.234 \\
  & & NegLS              & 0.805 & 0.013 & 0.184 & 0.013 & 0.019 & 0.624 \\ 
    & & Trap\mbox{-}MID  & 0.848 & 0 & 0 & 0 & 0.068 & 0.498  \\
    & & Trap\mbox{-}MID* & 0.806 & 0 & 0 & 0 & 0.023 & 0.039 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & RoLSS\mbox{-}SSF   & 0.839 & 0.08  & 0.094 & 0.08  & 0.098 & 0.729 \\
  & & RoLSS              & 0.830 & 0.069 & 0.078 & 0.070  & 0.083 & 0.709 \\
  & & NegLS              & 0.838 & 0.100   & 0.147 & 0.100   & 0.114 & 0.724 \\
    & & Trap\mbox{-}MID  & 0.830 & 0.044 & 0.144 & 0.044 & 0.079 & 0.690 \\
    & & Trap\mbox{-}MID* & 0.811 & 0 & 0 & 0 & 0.015 & 0.069 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:AA-full-0025-formatted}
\end{compacttable}

\vspace{2pt}
\footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ denote two sets of hyperparameters for AT-AT (see Table \ref{tab:AT-AT_config_hyp}).}
\end{table}
%

==> dareDEVALII/Tables/AA-FORMATTED-0.031.tex <==
\begin{table}[h]
\centering
\begin{compacttable}
\scriptsize
\caption{AutoAttack robust accuracies with $\epsilon$$=$$0.031$. Attack is on 8 batches (1024 validation set examples).}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=0.65\linewidth}
\begin{tabular}{@{}p{0.8cm}ll@{\hskip 2pt}*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Arch.} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{Overall $\uparrow$} &
\textbf{APGD-CE $\uparrow$} &
\textbf{APGD-T $\uparrow$} &
\textbf{FAB-T $\uparrow$} &
\textbf{Square $\uparrow$} \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing information dependency/memorization}}}\\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{5}{*}{RN-152}
    & NoDef                        & 0.958 & 0     & 0     & 0     & 0     & 0.002 \\
  % & & MID\mbox{-}PreBugFix    & 0.95  & 0     & 0.007 & 0.008 & 0.108 & 0.89  \\
  & & MID   & 0.950  & 0     & 0.009 & 0.009 & 0.169 & 0.888 \\
  % & & MID\mbox{-}NEW          & 0.935 & 0     & 0.035 & 0.053 & 0.225 & 0.894 \\
  & & BiDO & 0.928 & 0     & 0     & 0     & 0     & 0.003 \\
  % & & BiDO-100E & 0.920 & 0      & 0     & 0     & 0     & 0 \\
  & & TL\mbox{-}DMI                & 0.911 & 0     & 0     & 0     & 0     & 0.006 \\
  % & & DL\mbox{-}95.4Pix\mbox{-}OLD & 0.934 & 0     & 0     & 0     & 0     & 0.003 \\
  % & & DL\mbox{-}97.6Pix\mbox{-}OLD & 0.92  & 0     & 0     & 0     & 0     & 0.004 \\
  & & AT\mbox{-}AT                 & 0.939  & 0    & 0      & 0    & 0     & 0.038 \\
  \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & NoDef                        & 0.950  & 0     & 0     & 0     & 0     & 0     \\
  % & & MID\mbox{-}PreBugFix    & 0.924 & 0     & 0.013 & 0.02  & 0.195 & 0.877 \\
  & & MID   & 0.924 & 0     & 0.022 & 0.030  & 0.349 & 0.880  \\
  % & & MID\mbox{-}NEW          & 0.906 & 0     & 0.030  & 0.063 & 0.363 & 0.861 \\
  & & BiDO                  & 0.884 & 0     & 0     & 0     & 0     & 0.004 \\
  & & TL\mbox{-}DMI                & 0.906 & 0     & 0     & 0     & 0     & 0.002 \\
  & & AT\mbox{-}AT                 & 0.921 & 0     & 0     & 0     & 0     & 0.008 \\
\midrule
\multirow{13}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{6}{*}{RN-152}
    & NoDef                        & 0.838 & 0     & 0     & 0     & 0     & 0.003 \\
  % & & MID\mbox{-}PreBugFix    & 0.802 & 0.004 & 0.035 & 0.059 & 0.217 & 0.697 \\
  & & MID   & 0.802 & 0.004 & 0.069 & 0.086 & 0.306 & 0.705 \\
  & & BiDO                 & 0.747 & 0     & 0     & 0     & 0     & 0.001 \\
  & & TL\mbox{-}DMI       & 0.688 & 0     & 0     & 0     & 0     & 0.001 \\
  & & TL\mbox{-}DMI\mbox{-}5       & 0.814 & 0     & 0     & 0     & 0     & 0.005 \\
  & & AT\mbox{-}AT                 & 0.819 & 0     & 0      & 0     & 0    & 0.021 \\
  \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{7}{*}{RN-18}
    & NoDef                        & 0.859 & 0     & 0     & 0     & 0     & 0.001 \\
  % & & MID\mbox{-}PreBugFix    & 0.737 & 0.002 & 0.045 & 0.07  & 0.296 & 0.641 \\
  & & MID  & 0.737 & 0.003 & 0.099 & 0.120  & 0.391 & 0.624 \\
  & & BiDO                 & 0.625 & 0     & 0     & 0     & 0     & 0.003 \\
  & & TL\mbox{-}DMI       & 0.752 & 0     & 0     & 0     & 0     & 0.001 \\
  & & TL\mbox{-}DMI\mbox{-}5       & 0.831 & 0     & 0     & 0     & 0     & 0.003 \\
  & & AT\mbox{-}AT$^{\dagger a}$                 & 0.825 & 0     & 0     & 0      & 0    & 0.004 \\
  & & AT\mbox{-}AT$^{\dagger b}$                 & 0.787 & 0     & 0     & 0      & 0    & 0.002 \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that suppress attack gradients}}}\\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{5}{*}{RN-152}
    & RoLSS\mbox{-}SSF & 0.869 & 0 & 0 & 0 & 0 & 0.005 \\
  & & RoLSS            & 0.886 & 0 & 0 & 0 & 0 & 0.005 \\
  & & NegLS            & 0.906 & 0 & 0.782 & 0 & 0 & 0.004 \\ 
  & & Trap\mbox{-}MID  & 0.927 & 0 & 0 & 0 & 0.023 & 0.001 \\
    & & Trap\mbox{-}MID* & 0.948 & 0 & 0 & 0 & 0.023 & 0.023 \\ 
  \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & RoLSS\mbox{-}SSF & 0.950  & 0 & 0 & 0 & 0 & 0.003 \\
  & & RoLSS            & 0.950  & 0 & 0 & 0 & 0 & 0.003 \\
  & & NegLS            & 0.929 & 0 & 0.815 & 0 & 0 & 0.002 \\
    & & Trap\mbox{-}MID  & 0.928 & 0 & 0 & 0 & 0.009 & 0.004 \\
    & & Trap\mbox{-}MID* & 0.927 & 0 & 0 & 0 & 0.004 & 0.003 \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{5}{*}{RN-152}
   & RoLSS\mbox{-}SSF & 0.428 & 0 & 0 & 0 & 0 & 0 \\
  & & RoLSS            & 0.537 & 0 & 0 & 0 & 0.001 & 0 \\ 
  &  & NegLS            & 0.805 & 0 & 0.153 & 0 & 0 & 0.003 \\
    & & Trap\mbox{-}MID & 0.848 & 0 & 0 & 0 & 0.068  & 0.005  \\
    & & Trap\mbox{-}MID* & 0.806 & 0 & 0 & 0 & 0.023 & 0.002 \\
  \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
   & RoLSS\mbox{-}SSF & 0.839 & 0 & 0 & 0 & 0 & 0.002 \\
  & & RoLSS            & 0.830  & 0 & 0 & 0 & 0 & 0.001 \\
   & & NegLS            & 0.838 & 0 & 0.006 & 0 & 0 & 0 \\
     & & Trap\mbox{-}MID & 0.830 & 0 & 0 & 0 & 0.020 & 0.004 \\
     & & Trap\mbox{-}MID* & 0.811 & 0 & 0 & 0 & 0.014 & 0.004 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:AA-full-031-formatted}
\end{compacttable}

\vspace{2pt}
\footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ denote two sets of hyperparameters for AT-AT (see Table \ref{tab:AT-AT_config_hyp}).}
\end{table}
%

==> dareDEVALII/Tables/AA-FORMATTED-1e-05.tex <==
\begin{table}[H]
\centering
\begin{compacttable}
\scriptsize
\caption{AutoAttack robust accuracies with $\epsilon$$=$$10^{-5}$. Attack is on 8 batches (1024 validation set examples). 
%
% \textcolor{orange}{AT-AT missing for RN-152 FS? BUT two AT-AT's for RN-18 CelebA?}
}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=0.65\linewidth}
\begin{tabular}{@{}p{0.8cm}ll@{\hskip 2pt}*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Arch.} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{Overall $\uparrow$} &
\textbf{APGD-CE $\uparrow$} &
\textbf{APGD-T $\uparrow$} &
\textbf{FAB-T $\uparrow$} &
\textbf{Square $\uparrow$} \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing information dependency/memorization}}}\\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{4}{*}{RN-152}
    & NoDef                        & 0.958 & 0.960 & 0.960 & 0.960 & 0.960 & 0.960 \\
  % & & MID\mbox{-}PreBugFix    & 0.950 & 0.920 & 0.941 & 0.945 & 0.938 & 0.941 \\
  & & MID   & 0.950 & 0.928 & 0.944 & 0.940 & 0.945 & 0.941 \\
  % & & MID\mbox{-}NEW          & 0.935 & 0.826 & 0.918 & 0.905 & 0.910 & 0.918 \\
  & & BiDO                 & 0.928 & 0.923 & 0.923 & 0.923 & 0.923 & 0.923 \\
  % & & BiDO-100E                  & 0.920 & 0.927 & 0.927 & 0.927 & 0.927 & 0.927 \\
  & & TL\mbox{-}DMI                & 0.911 & 0.867 & 0.867 & 0.867 & 0.867 & 0.902 \\
  & & AT\mbox{-}AT                 & 0.939 & 0.119 & 0.127 & 0.120 &  0.157 & 0.897 \\
  \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & NoDef                        & 0.950 & 0.959 & 0.959 & 0.959 & 0.959 & 0.959 \\
  % & & MID\mbox{-}PreBugFix    & 0.924 & 0.849 & 0.898 & 0.901 & 0.899 & 0.910 \\
  & & MID   & 0.924 & 0.856 & 0.900 & 0.905 & 0.898 & 0.914 \\
  % & & MID\mbox{-}NEW          & 0.906 & 0.774 & 0.868 & 0.884 & 0.866 & 0.873 \\
  & & BiDO                 & 0.884 & 0.879 & 0.880 & 0.879 & 0.879 & 0.881 \\
  & & TL\mbox{-}DMI                & 0.906 & 0.886 & 0.887 & 0.886 & 0.886 & 0.899 \\
  & & AT\mbox{-}AT               & 0.921 & 0.692 & 0.702 & 0.692 & 0.711 & 0.911 \\
\midrule
\multirow{13}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{6}{*}{RN-152}
    & NoDef                        & 0.838 & 0.818 & 0.818 & 0.818 & 0.819 & 0.820 \\
  % & & MID\mbox{-}PreBugFix    & 0.802 & 0.565 & 0.708 & 0.732 & 0.725 & 0.734 \\
  & & MID   & 0.802 & 0.574 & 0.729 & 0.723 & 0.720 & 0.733 \\
  & & BiDO                 & 0.747 & 0.748 & 0.749 & 0.748 & 0.748 & 0.751 \\
  & & TL\mbox{-}DMI       & 0.688 & 0.641 & 0.644 & 0.641 & 0.643 & 0.668 \\
  & & TL\mbox{-}DMI\mbox{-}5       & 0.814 & 0.799 & 0.801 & 0.799 & 0.801 & 0.811 \\
  & & AT\mbox{-}AT               & 0.819 & 0.155 & 0.178 & 0.157 & 0.180 & 0.722 \\
  \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{7}{*}{RN-18}
    & NoDef                        & 0.859 & 0.848 & 0.848 & 0.848 & 0.848 & 0.849 \\
  % & & MID\mbox{-}PreBugFix    & 0.737 & 0.464 & 0.631 & 0.647 & 0.657 & 0.645 \\
  & & MID   & 0.737 & 0.464 & 0.644 & 0.648 & 0.651 & 0.646 \\
  & & BiDO                 & 0.625 & 0.609 & 0.609 & 0.609 & 0.609 & 0.611 \\
  & & TL\mbox{-}DMI       & 0.752 & 0.718 & 0.718 & 0.718 & 0.719 & 0.734 \\
  & & TL\mbox{-}DMI\mbox{-}5       & 0.831 & 0.802 & 0.802 & 0.802 & 0.803 & 0.816 \\
  & & AT\mbox{-}AT$^{\dagger a}$               & 0.825 & 0.756 & 0.758 & 0.756 & 0.757 & 0.802 \\
  & & AT\mbox{-}AT$^{\dagger b}$               & 0.787 & 0.645 & 0.661 & 0.645 & 0.652 & 0.786 \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that suppress attack gradients}}}\\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{5}{*}{RN-152}
    & RoLSS\mbox{-}SSF & 0.869 & 0.857 & 0.857 & 0.857 & 0.857 & 0.860 \\
  & & RoLSS            & 0.886 & 0.882 & 0.882 & 0.882 & 0.882 & 0.883 \\
  & & NegLS            & 0.906 & 0.905 & 0.905 & 0.905 & 0.905 & 0.911 \\ 
    & & Trap\mbox{-}MID & 0.927 & 0.856 & 0.859 & 0.856 & 0.861 & 0.911 \\
    & & Trap\mbox{-}MID & 0.948 & 0.943 & 0.943 & 0.943 & 0.943 & 0.948 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & RoLSS\mbox{-}SSF & 0.950 & 0.951 & 0.952 & 0.951 & 0.952 & 0.954 \\
  & & RoLSS            & 0.950 & 0.948 & 0.948 & 0.948 & 0.948 & 0.951 \\
  & & NegLS            & 0.929 & 0.933 & 0.933 & 0.933 & 0.933 & 0.934 \\
    & & Trap\mbox{-}MID  &  0.928  & 0.914 & 0.914 & 0.914 & 0.914 & 0.916  \\
    & & Trap\mbox{-}MID* & 0.927 & 0.921 & 0.921 & 0.921 & 0.921 & 0.934 \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{5}{*}{RN-152}
    & RoLSS\mbox{-}SSF & 0.428 & 0.406 & 0.408 & 0.406 & 0.408 & 0.414 \\
  & & RoLSS            & 0.537 & 0.530 & 0.530 & 0.530 & 0.530 & 0.538 \\
  & & NegLS            & 0.805 & 0.771 & 0.771 & 0.771 & 0.771 & 0.776 \\ 
    & & Trap\mbox{-}MID  & 0.848 & 0.828  & 0.830 & 0.828 & 0.828 & 0.835  \\
    & & Trap\mbox{-}MID* & 0.806 & 0.760 & 0.760 & 0.760 & 0.760 & 0.800 \\ \cmidrule(lr){2-9}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & RoLSS\mbox{-}SSF & 0.839 & 0.834 & 0.834 & 0.834 & 0.834 & 0.834 \\
  & & RoLSS            & 0.830 & 0.813 & 0.813 & 0.813 & 0.814 & 0.815 \\
  & & NegLS            & 0.838 & 0.825 & 0.825 & 0.825 & 0.825 & 0.825 \\
    & & Trap\mbox{-}MID  & 0.830 & 0.827 & 0.828 & 0.827 & 0.828 & 0.829  \\
    & & Trap\mbox{-}MID* & 0.811 & 0.790 & 0.790 & 0.790 & 0.791 & 0.809\\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:AA-full-1e-05-formatted}
\end{compacttable}

\vspace{2pt}
\footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ denote two sets of hyperparameters for AT-AT (see Table \ref{tab:AT-AT_config_hyp}).}
\end{table}
%

==> dareDEVALII/Tables/AA-bodyofpaper-REORDER-NoTrapMID.tex <==
% Preamble (once in your doc):
% \usepackage{booktabs,adjustbox,graphicx,multirow}
% \usepackage{siunitx}
\sisetup{
  table-number-alignment = center,
  table-format = 1.3,       % up to 1 digit int + 3 decimals (fits all your values)
  detect-weight,            % bold math/text works if needed
  detect-inline-weight=math
}
%
\begin{table}[t]
\begin{compacttable}
\centering
\caption{Leakage (AttAcc@1) vs.\ clean/robust accuracies under AutoAttack for various $\epsilon$.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
% Data | Arch. | Defense | 7 numeric columns (S)
\begin{tabular}{@{}p{0.8cm}ll@{\hskip 2pt}*{7}{S}@{}}
\toprule
\textbf{Data} & \textbf{Arch.} & \textbf{Defense} &
\textbf{PPA-AttAcc@1 $\downarrow$} &
\textbf{IF-AttAcc@1 $\downarrow$} &
\textbf{TestAcc $\uparrow$} &
$\mathbf{\epsilon{=}0.031{\uparrow}}$ &
$\mathbf{\epsilon{=}0.0025{\uparrow}}$ &
$\mathbf{\epsilon{=}0.0005{\uparrow}}$ &
$\mathbf{\epsilon{=}10^{-5}{\uparrow}}$\\
% {$\epsilon{=}0.0031{\uparrow}$} &
% {$\epsilon{=}0.0025{\uparrow}$} &
% {$\epsilon{=}0.0005{\uparrow}$} &
% {$\epsilon{=}10^{-5}{\uparrow}$} \\
\midrule
\multicolumn{10}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing information dependency/memorization}}}\\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{4}{*}{RN-152}
    & NoDef            & 0.882 & 0.987 & 0.958 & 0.000 & 0.122 & 0.899 & 0.960 \\
  & & MID           & 0.391 & 0.391 & 0.950 & 0.000 & 0.006 & 0.770 & 0.928 \\
  % & & MID-NEW         & 0.581 & \multicolumn{1}{c}{\textemdash} & 0.935 & 0.000 & 0.319 & 0.821 & 0.826 \\
  & & BiDO     & 0.780 & 0.937 & 0.928 & 0.000 & 0.121 & 0.847 & 0.923 \\
  % & & BiDO-100E     & 0.754 & 0.930  & 0.920 & 0.000 & 0.103 & 0.841 & 0.927 \\ %\textcolor{green}{BiDO-100E}
  & & TL\mbox{-}DMI    & 0.190 & 0.420 & 0.911 & 0.000 & 0.000 & 0.000 & 0.867 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
  & \multirow{4}{*}{RN-18}
    & NoDef            & 0.901 & 0.983 & 0.950 & 0.000 & 0.194 & 0.896 & 0.959 \\
  & & MID        & 0.714 & 0.776 & 0.924 & 0.000 & 0.093 & 0.825 & 0.856 \\
  % & & MID-NEW         & 0.792 & \multicolumn{1}{c}{\textemdash} & 0.906 & 0.000 & 0.374 & 0.756 & 0.774 \\
  & & BiDO     & 0.530 & 0.782 & 0.884 & 0.000 & 0.075 & 0.784 & 0.879 \\
  & & TL\mbox{-}DMI    & 0.240 & 0.515 & 0.906 & 0.000 & 0.000 & 0.003 & 0.886 \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{5}{*}{RN-152}
    & NoDef            & 0.497 & 0.793 & 0.838 & 0.000 & 0.050 & 0.675 & 0.818 \\
  & & MID         & 0.474 & 0.728 & 0.802 & 0.004 & 0.139 & 0.542 & 0.574 \\
  & & BiDO     & 0.362 & 0.597 & 0.747 & 0.000 & 0.062 & 0.590 & 0.748 \\
  & & TL\mbox{-}DMI & 0.080 & 0.258 & 0.688 & 0.000 & 0.000 & 0.002 & 0.641 \\
  & & TL\mbox{-}DMI\mbox{-}5 & 0.281 & 0.661 & 0.814 & 0.000 & 0.000 & 0.119 & 0.799 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & NoDef            & 0.634 & 0.913 & 0.859 & 0.000 & 0.084 & 0.746 & 0.848 \\
  & & MID       & 0.386 & 0.550 & 0.737 & 0.003 & 0.168 & 0.452 & 0.464 \\
  & & BiDO     & 0.146 & 0.368 & 0.625 & 0.000 & 0.007 & 0.394 & 0.609 \\
  & & TL\mbox{-}DMI    & 0.153 & 0.439 & 0.752 & 0.000 & 0.000 & 0.028 & 0.718 \\
  & & TL\mbox{-}DMI\mbox{-}5 & 0.324 & 0.750 & 0.831 & 0.000 & 0.000 & 0.146 & 0.802 \\
\midrule
\multicolumn{10}{l}{\textit{\textbf{Defenses that suppress attack gradients}}}\\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{3}{*}{RN-152}
    & NegLS            & 0.160 & 0.147 & 0.906 & 0.000 & 0.048 & 0.769 & 0.905 \\
  & & RoLSS            & 0.474 & 0.522 & 0.886 & 0.000 & 0.009 & 0.744 & 0.882 \\
  & & RoLSS\mbox{-}SSF & 0.343 & 0.373 & 0.869 & 0.000 & 0.013 & 0.721 & 0.857 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
  & \multirow{3}{*}{RN-18}
    & NegLS            & 0.649 & 0.932 & 0.929 & 0.000 & 0.215 & 0.854 & 0.933 \\
  & & RoLSS            & 0.858 & 0.979 & 0.950 & 0.000 & 0.002 & 0.819 & 0.948 \\
  & & RoLSS\mbox{-}SSF & 0.849 & 0.973 & 0.950 & 0.000 & 0.002 & 0.813 & 0.951 \\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{3}{*}{RN-152}
    & NegLS            & 0.340 & 0.554 & 0.805 & 0.000 & 0.013 & 0.559 & 0.771 \\
  & & RoLSS            & 0.046 & 0.045 & 0.537 & 0.000 & 0.000 & 0.086 & 0.530 \\
  & & RoLSS\mbox{-}SSF & 0.039 & 0.044 & 0.428 & 0.000 & 0.000 & 0.042 & 0.406 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
  & \multirow{3}{*}{RN-18}
    & NegLS            & 0.667 & 0.953 & 0.838 & 0.000 & 0.100 & 0.711 & 0.825 \\
  & & RoLSS            & 0.506 & 0.724 & 0.830 & 0.000 & 0.069 & 0.701 & 0.813 \\
  & & RoLSS\mbox{-}SSF & 0.519 & 0.765 & 0.839 & 0.000 & 0.080 & 0.723 & 0.834 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:body-accuracy-privacy-robustness-tradeoff}
\end{compacttable}
\end{table}
%
%
%
% % requires: \usepackage{booktabs,adjustbox,graphicx}
% \begin{table}[t]
% \begin{compacttable}
% \centering
% \caption{Leakage (PPA Attack@1) vs.\ clean/robust accuracies under AutoAttack for various $\epsilon$.}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}p{0.8cm}ll@{\hskip 2pt}
% >{\raggedleft\arraybackslash}p{1.0cm}  % PPA
% >{\raggedleft\arraybackslash}p{1.0cm}  % IF
% >{\raggedleft\arraybackslash}p{1.0cm}  % TestAcc
% >{\raggedleft\arraybackslash}p{1.0cm}  % eps=0.031
% >{\raggedleft\arraybackslash}p{1.0cm}  % eps=0.0025
% >{\raggedleft\arraybackslash}p{1.0cm}  % eps=0.0005
% >{\raggedleft\arraybackslash}p{1.0cm}  % eps=10^-5
% @{}}
% %
% \toprule
% \textbf{Data} & \textbf{Arch.} & \textbf{Defense} &
% \multicolumn{1}{c}{\textbf{PPA-AttAcc@1 $\downarrow$}} &
% \multicolumn{1}{c}{\textbf{IF-AttAcc@1 $\downarrow$}} &
% \multicolumn{1}{c}{\textbf{TestAcc $\uparrow$}} &
% \multicolumn{1}{c}{$\epsilon{=}0.031{\uparrow}$} &
% \multicolumn{1}{c}{$\epsilon{=}0.0025{\uparrow}$} &
% \multicolumn{1}{c}{$\epsilon{=}0.0005{\uparrow}$} &
% \multicolumn{1}{c}{$\epsilon{=}10^{-5}{\uparrow}$} \\
% %
% \midrule
% \multicolumn{10}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing memorization/information dependency}}}\\
% \midrule
% \multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
%   & \multirow{4}{*}{RN-152}
%     & NoDef            & 0.882 & 0.987 & 0.958 & 0.000 & 0.122 & 0.899 & 0.960 \\
%   & & MID         & 0.581 & NA    & 0.935 & 0.000 & 0.319 & 0.821 & 0.826 \\
%   & & BiDO     & 0.780 & 0.937 & 0.928 & 0.000 & 0.121 & 0.847 & 0.923 \\
%   & & TL\mbox{-}DMI    & 0.190 & 0.420 & 0.911 & 0.000 & 0.000 & 0.000 & 0.867 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
%   & \multirow{4}{*}{RN-18}
%     & NoDef            & 0.901 & 0.983 & 0.950 & 0.000 & 0.194 & 0.896 & 0.959 \\
%   & & MID         & 0.792 & NA    & 0.906 & 0.000 & 0.374 & 0.756 & 0.774 \\
%   & & BiDO     & 0.530 & 0.782 & 0.884 & 0.000 & 0.075 & 0.784 & 0.879 \\
%   & & TL\mbox{-}DMI    & 0.240 & 0.515 & 0.906 & 0.000 & 0.000 & 0.003 & 0.886 \\
% \midrule
% \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
%   & \multirow{5}{*}{RN-152}
%     & NoDef            & 0.497 & 0.793 & 0.838 & 0.000 & 0.050 & 0.675 & 0.818 \\
%   & & MID         & 0.474 & 0.728 & 0.802 & 0.004 & 0.139 & 0.542 & 0.574 \\
%   & & BiDO     & 0.362 & 0.597 & 0.747 & 0.000 & 0.062 & 0.590 & 0.748 \\
%   & & TL\mbox{-}DMI & 0.080 & 0.258 & 0.688 & 0.000 & 0.000 & 0.002 & 0.641 \\
%   & & TL\mbox{-}DMI\mbox{-}5 & 0.281 & 0.661 & 0.814 & 0.000 & 0.000 & 0.119 & 0.799 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
%   & \multirow{5}{*}{RN-18}
%     & NoDef            & 0.634 & 0.913 & 0.859 & 0.000 & 0.084 & 0.746 & 0.848 \\
%   & & MID         & 0.386 & 0.550 & 0.737 & 0.003 & 0.168 & 0.452 & 0.464 \\
%   & & BiDO     & 0.146 & 0.368 & 0.625 & 0.000 & 0.007 & 0.394 & 0.609 \\
%   & & TL\mbox{-}DMI & 0.153 & 0.439 & 0.752 & 0.000 & 0.000 & 0.028 & 0.718 \\
%   & & TL\mbox{-}DMI\mbox{-}5 & 0.324 & 0.750 & 0.831 & 0.000 & 0.000 & 0.146 & 0.802 \\
% \midrule
% \multicolumn{10}{l}{\textit{\textbf{Defenses that suppress attack gradients}}}\\
% \midrule
% \multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
%   & \multirow{3}{*}{RN-152}
%     & NegLS            & 0.160 & 0.147 & 0.906 & 0.000 & 0.048 & 0.769 & 0.905 \\
%   & & RoLSS            & 0.474 & 0.522 & 0.886 & 0.000 & 0.009 & 0.744 & 0.882 \\
%   & & RoLSS\mbox{-}SSF & 0.343 & 0.373 & 0.869 & 0.000 & 0.013 & 0.721 & 0.857 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
%   & \multirow{3}{*}{RN-18}
%     & NegLS            & 0.649 & 0.932 & 0.929 & 0.000 & 0.215 & 0.854 & 0.933 \\
%   & & RoLSS            & 0.858 & 0.979 & 0.950 & 0.000 & 0.002 & 0.819 & 0.948 \\
%   & & RoLSS\mbox{-}SSF & 0.849 & 0.973 & 0.950 & 0.000 & 0.002 & 0.813 & 0.951 \\
% \midrule
% \multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
%   & \multirow{3}{*}{RN-152}
%     & NegLS            & 0.340 & 0.554 & 0.805 & 0.000 & 0.013 & 0.559 & 0.771 \\
%   & & RoLSS            & 0.046 & 0.045 & 0.537 & 0.000 & 0.000 & 0.086 & 0.530 \\
%   & & RoLSS\mbox{-}SSF & 0.039 & 0.044 & 0.428 & 0.000 & 0.000 & 0.042 & 0.406 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
%   & \multirow{3}{*}{RN-18}
%     & NegLS            & 0.667 & 0.953 & 0.838 & 0.000 & 0.100 & 0.711 & 0.825 \\
%   & & RoLSS            & 0.506 & 0.724 & 0.830 & 0.000 & 0.069 & 0.701 & 0.813 \\
%   & & RoLSS\mbox{-}SSF & 0.519 & 0.765 & 0.839 & 0.000 & 0.080 & 0.723 & 0.834 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:ppa-clean-robust}
% \end{compacttable}
% \end{table}

==> dareDEVALII/Tables/AA-bodyofpaper-REORDER.tex <==
% Preamble (once in your doc):
% \usepackage{booktabs,adjustbox,graphicx,multirow}
% \usepackage{siunitx}
\sisetup{
  table-number-alignment = center,
  table-format = 1.3,       % up to 1 digit int + 3 decimals (fits all your values)
  detect-weight,            % bold math/text works if needed
  detect-inline-weight=math
}
%
\begin{table}[t]
\begin{compacttable}
\centering
\caption{Leakage (AttAcc@1) vs.\ clean/robust accuracies under AutoAttack for various $\epsilon$.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
% Data | Arch. | Defense | 7 numeric columns (S)
\begin{tabular}{@{}p{0.8cm}ll@{\hskip 2pt}*{7}{S}@{}}
\toprule
\textbf{Data} & \textbf{Arch.} & \textbf{Defense} &
\textbf{PPA-AttAcc@1 $\downarrow$} &
\textbf{IF-AttAcc@1 $\downarrow$} &
\textbf{TestAcc $\uparrow$} &
$\mathbf{\epsilon{=}0.031{\uparrow}}$ &
$\mathbf{\epsilon{=}0.0025{\uparrow}}$ &
$\mathbf{\epsilon{=}0.0005{\uparrow}}$ &
$\mathbf{\epsilon{=}10^{-5}{\uparrow}}$\\
% {$\epsilon{=}0.0031{\uparrow}$} &
% {$\epsilon{=}0.0025{\uparrow}$} &
% {$\epsilon{=}0.0005{\uparrow}$} &
% {$\epsilon{=}10^{-5}{\uparrow}$} \\
\midrule
\multicolumn{10}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing information dependency/memorization}}}\\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{4}{*}{RN-152}
    & NoDef            & 0.882 & 0.987 & 0.958 & 0.000 & 0.122 & 0.899 & 0.960 \\
  & & MID           & 0.391 & 0.391 & 0.950 & 0.000 & 0.006 & 0.770 & 0.928 \\
  % & & MID-NEW         & 0.581 & \multicolumn{1}{c}{\textemdash} & 0.935 & 0.000 & 0.319 & 0.821 & 0.826 \\
  & & BiDO     & 0.780 & 0.937 & 0.928 & 0.000 & 0.121 & 0.847 & 0.923 \\
  % & & BiDO-100E     & 0.754 & 0.930  & 0.920 & 0.000 & 0.103 & 0.841 & 0.927 \\ %\textcolor{green}{BiDO-100E}
  & & TL\mbox{-}DMI    & 0.190 & 0.420 & 0.911 & 0.000 & 0.000 & 0.000 & 0.867 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
  & \multirow{4}{*}{RN-18}
    & NoDef            & 0.901 & 0.983 & 0.950 & 0.000 & 0.194 & 0.896 & 0.959 \\
  & & MID        & 0.714 & 0.776 & 0.924 & 0.000 & 0.093 & 0.825 & 0.856 \\
  % & & MID-NEW         & 0.792 & \multicolumn{1}{c}{\textemdash} & 0.906 & 0.000 & 0.374 & 0.756 & 0.774 \\
  & & BiDO     & 0.530 & 0.782 & 0.884 & 0.000 & 0.075 & 0.784 & 0.879 \\
  & & TL\mbox{-}DMI    & 0.240 & 0.515 & 0.906 & 0.000 & 0.000 & 0.003 & 0.886 \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{5}{*}{RN-152}
    & NoDef            & 0.497 & 0.793 & 0.838 & 0.000 & 0.050 & 0.675 & 0.818 \\
  & & MID         & 0.474 & 0.728 & 0.802 & 0.004 & 0.139 & 0.542 & 0.574 \\
  & & BiDO     & 0.362 & 0.597 & 0.747 & 0.000 & 0.062 & 0.590 & 0.748 \\
  & & TL\mbox{-}DMI & 0.080 & 0.258 & 0.688 & 0.000 & 0.000 & 0.002 & 0.641 \\
  & & TL\mbox{-}DMI\mbox{-}5 & 0.281 & 0.661 & 0.814 & 0.000 & 0.000 & 0.119 & 0.799 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
  & \multirow{5}{*}{RN-18}
    & NoDef            & 0.634 & 0.913 & 0.859 & 0.000 & 0.084 & 0.746 & 0.848 \\
  & & MID       & 0.386 & 0.550 & 0.737 & 0.003 & 0.168 & 0.452 & 0.464 \\
  & & BiDO     & 0.146 & 0.368 & 0.625 & 0.000 & 0.007 & 0.394 & 0.609 \\
  & & TL\mbox{-}DMI    & 0.153 & 0.439 & 0.752 & 0.000 & 0.000 & 0.028 & 0.718 \\
  & & TL\mbox{-}DMI\mbox{-}5 & 0.324 & 0.750 & 0.831 & 0.000 & 0.000 & 0.146 & 0.802 \\
\midrule
\multicolumn{10}{l}{\textit{\textbf{Defenses that suppress attack gradients}}}\\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
  & \multirow{4}{*}{RN-152}
    & NegLS            & 0.160 & 0.147 & 0.906 & 0.000 & 0.048 & 0.769 & 0.905 \\
  & & RoLSS            & 0.474 & 0.522 & 0.886 & 0.000 & 0.009 & 0.744 & 0.882 \\
  & & RoLSS\mbox{-}SSF & 0.343 & 0.373 & 0.869 & 0.000 & 0.013 & 0.721 & 0.857 \\ 
  & & Trap\mbox{-}MID  & 0.401 & 0.618 & 0.926 & 0.000 & 0.000 & 
  0.000 & 0.856 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
  & \multirow{4}{*}{RN-18}
    & NegLS            & 0.649 & 0.932 & 0.929 & 0.000 & 0.215 & 0.854 & 0.933 \\
  & & RoLSS            & 0.858 & 0.979 & 0.950 & 0.000 & 0.002 & 0.819 & 0.948 \\
  & & RoLSS\mbox{-}SSF & 0.849 & 0.973 & 0.950 & 0.000 & 0.002 & 0.813 & 0.951 \\
    & & Trap\mbox{-}MID & 0.735 & 0.918 & 0.928 & 0.000 & 0.000 & 0.530 & 0.914 \\
\midrule
\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
  & \multirow{4}{*}{RN-152}
    & NegLS            & 0.340 & 0.554 & 0.805 & 0.000 & 0.013 & 0.559 & 0.771 \\
  & & RoLSS            & 0.046 & 0.045 & 0.537 & 0.000 & 0.000 & 0.086 & 0.530 \\
  & & RoLSS\mbox{-}SSF & 0.039 & 0.044 & 0.428 & 0.000 & 0.000 & 0.042 & 0.406 \\ 
    & & Trap\mbox{-}MID & 0.330 & 0.417 & 0.848 & 0.000 & 0.000 & 0.333 & 0.828 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
  & \multirow{4}{*}{RN-18}
    & NegLS            & 0.667 & 0.953 & 0.838 & 0.000 & 0.100 & 0.711 & 0.825 \\
  & & RoLSS            & 0.506 & 0.724 & 0.830 & 0.000 & 0.069 & 0.701 & 0.813 \\
  & & RoLSS\mbox{-}SSF & 0.519 & 0.765 & 0.839 & 0.000 & 0.080 & 0.723 & 0.834 \\
    & & Trap\mbox{-}MID & 0.442 & 0.670 & 0.830 & 0.000 & 0.044 & 0.685 & 0.827 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:body-accuracy-privacy-robustness-tradeoff}
\end{compacttable}
\end{table}
%
%
%
% % requires: \usepackage{booktabs,adjustbox,graphicx}
% \begin{table}[t]
% \begin{compacttable}
% \centering
% \caption{Leakage (PPA Attack@1) vs.\ clean/robust accuracies under AutoAttack for various $\epsilon$.}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}p{0.8cm}ll@{\hskip 2pt}
% >{\raggedleft\arraybackslash}p{1.0cm}  % PPA
% >{\raggedleft\arraybackslash}p{1.0cm}  % IF
% >{\raggedleft\arraybackslash}p{1.0cm}  % TestAcc
% >{\raggedleft\arraybackslash}p{1.0cm}  % eps=0.031
% >{\raggedleft\arraybackslash}p{1.0cm}  % eps=0.0025
% >{\raggedleft\arraybackslash}p{1.0cm}  % eps=0.0005
% >{\raggedleft\arraybackslash}p{1.0cm}  % eps=10^-5
% @{}}
% %
% \toprule
% \textbf{Data} & \textbf{Arch.} & \textbf{Defense} &
% \multicolumn{1}{c}{\textbf{PPA-AttAcc@1 $\downarrow$}} &
% \multicolumn{1}{c}{\textbf{IF-AttAcc@1 $\downarrow$}} &
% \multicolumn{1}{c}{\textbf{TestAcc $\uparrow$}} &
% \multicolumn{1}{c}{$\epsilon{=}0.031{\uparrow}$} &
% \multicolumn{1}{c}{$\epsilon{=}0.0025{\uparrow}$} &
% \multicolumn{1}{c}{$\epsilon{=}0.0005{\uparrow}$} &
% \multicolumn{1}{c}{$\epsilon{=}10^{-5}{\uparrow}$} \\
% %
% \midrule
% \multicolumn{10}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing memorization/information dependency}}}\\
% \midrule
% \multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
%   & \multirow{4}{*}{RN-152}
%     & NoDef            & 0.882 & 0.987 & 0.958 & 0.000 & 0.122 & 0.899 & 0.960 \\
%   & & MID         & 0.581 & NA    & 0.935 & 0.000 & 0.319 & 0.821 & 0.826 \\
%   & & BiDO     & 0.780 & 0.937 & 0.928 & 0.000 & 0.121 & 0.847 & 0.923 \\
%   & & TL\mbox{-}DMI    & 0.190 & 0.420 & 0.911 & 0.000 & 0.000 & 0.000 & 0.867 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
%   & \multirow{4}{*}{RN-18}
%     & NoDef            & 0.901 & 0.983 & 0.950 & 0.000 & 0.194 & 0.896 & 0.959 \\
%   & & MID         & 0.792 & NA    & 0.906 & 0.000 & 0.374 & 0.756 & 0.774 \\
%   & & BiDO     & 0.530 & 0.782 & 0.884 & 0.000 & 0.075 & 0.784 & 0.879 \\
%   & & TL\mbox{-}DMI    & 0.240 & 0.515 & 0.906 & 0.000 & 0.000 & 0.003 & 0.886 \\
% \midrule
% \multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
%   & \multirow{5}{*}{RN-152}
%     & NoDef            & 0.497 & 0.793 & 0.838 & 0.000 & 0.050 & 0.675 & 0.818 \\
%   & & MID         & 0.474 & 0.728 & 0.802 & 0.004 & 0.139 & 0.542 & 0.574 \\
%   & & BiDO     & 0.362 & 0.597 & 0.747 & 0.000 & 0.062 & 0.590 & 0.748 \\
%   & & TL\mbox{-}DMI & 0.080 & 0.258 & 0.688 & 0.000 & 0.000 & 0.002 & 0.641 \\
%   & & TL\mbox{-}DMI\mbox{-}5 & 0.281 & 0.661 & 0.814 & 0.000 & 0.000 & 0.119 & 0.799 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
%   & \multirow{5}{*}{RN-18}
%     & NoDef            & 0.634 & 0.913 & 0.859 & 0.000 & 0.084 & 0.746 & 0.848 \\
%   & & MID         & 0.386 & 0.550 & 0.737 & 0.003 & 0.168 & 0.452 & 0.464 \\
%   & & BiDO     & 0.146 & 0.368 & 0.625 & 0.000 & 0.007 & 0.394 & 0.609 \\
%   & & TL\mbox{-}DMI & 0.153 & 0.439 & 0.752 & 0.000 & 0.000 & 0.028 & 0.718 \\
%   & & TL\mbox{-}DMI\mbox{-}5 & 0.324 & 0.750 & 0.831 & 0.000 & 0.000 & 0.146 & 0.802 \\
% \midrule
% \multicolumn{10}{l}{\textit{\textbf{Defenses that suppress attack gradients}}}\\
% \midrule
% \multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
%   & \multirow{3}{*}{RN-152}
%     & NegLS            & 0.160 & 0.147 & 0.906 & 0.000 & 0.048 & 0.769 & 0.905 \\
%   & & RoLSS            & 0.474 & 0.522 & 0.886 & 0.000 & 0.009 & 0.744 & 0.882 \\
%   & & RoLSS\mbox{-}SSF & 0.343 & 0.373 & 0.869 & 0.000 & 0.013 & 0.721 & 0.857 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
%   & \multirow{3}{*}{RN-18}
%     & NegLS            & 0.649 & 0.932 & 0.929 & 0.000 & 0.215 & 0.854 & 0.933 \\
%   & & RoLSS            & 0.858 & 0.979 & 0.950 & 0.000 & 0.002 & 0.819 & 0.948 \\
%   & & RoLSS\mbox{-}SSF & 0.849 & 0.973 & 0.950 & 0.000 & 0.002 & 0.813 & 0.951 \\
% \midrule
% \multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
%   & \multirow{3}{*}{RN-152}
%     & NegLS            & 0.340 & 0.554 & 0.805 & 0.000 & 0.013 & 0.559 & 0.771 \\
%   & & RoLSS            & 0.046 & 0.045 & 0.537 & 0.000 & 0.000 & 0.086 & 0.530 \\
%   & & RoLSS\mbox{-}SSF & 0.039 & 0.044 & 0.428 & 0.000 & 0.000 & 0.042 & 0.406 \\ \cmidrule(lr){2-10}\addlinespace[0.2em]
%   & \multirow{3}{*}{RN-18}
%     & NegLS            & 0.667 & 0.953 & 0.838 & 0.000 & 0.100 & 0.711 & 0.825 \\
%   & & RoLSS            & 0.506 & 0.724 & 0.830 & 0.000 & 0.069 & 0.701 & 0.813 \\
%   & & RoLSS\mbox{-}SSF & 0.519 & 0.765 & 0.839 & 0.000 & 0.080 & 0.723 & 0.834 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:ppa-clean-robust}
% \end{compacttable}
% \end{table}

==> dareDEVALII/Tables/AT-AT_config_hyp.tex <==
% 
\begin{table}[t]
\centering
\begin{compacttable}
\caption{AT-AT hyperparameters for the models reported in the main tables. Columns $\varepsilon$, \textbf{Step Size}, and \textbf{LR} are $\times$ $10^{-4}$. All hyperparameters not mentioned are identical to their corresponding baseline models. 'RN' is ResNet, 'DN' is DenseNet.}
\label{tab:AT-AT_config_hyp}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}l l
                S[table-format=1.3]
                S[table-format=1.0]
                S[table-format=1.1]
                | S[table-format=2.1]
                S[table-format=2.2]
                S[table-format=2.1]@{}}
\toprule
\textbf{Dataset} & \textbf{Arch.} &
{\(\boldsymbol{\lambda}\)} &
{\#\textbf{Steps}} &
{\(\boldsymbol{\gamma}\)} &
{\(\boldsymbol{\varepsilon}\)} &
{\textbf{Step Size}} &
{\textbf{LR}} \\
\midrule
\multirow{3}{*}{FaceScrub}
  & RN-152 & 0.040 & 3 & 0.4 & 1.5 & 0.5 & 4 \\
  & RN-18  & 0.125 & 5 & 0.1 & 5 & 1 & 1 \\
  & DN-169  & 0.100 & 3 & 0.4 & 2 & 0.7 & 4 \\
\cmidrule(lr){1-8}\addlinespace[0.2em]
\multirow{4}{*}{CelebA}
  & RN-152 & 0.020 & 3 & 0.4 & 1 & 0.34 & 5 \\
  & RN-18$^{\dagger b}$ & 0.040 & 4 & 0.4 & 3 & 0.75 & 10 \\
  & RN-18$^{\dagger a}$ & 0.010 & 5 & 0.1 & 50 & 10 & 10 \\
  & DN-169    & 0.020 & 3 & 0.4 & 3 & 1 & 5 \\
\cmidrule(lr){1-8}\addlinespace[0.2em]
Stanford Dogs
  & RN-152 & 0.080 & 3 & 0.1 & 5 & 2 & 1 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{compacttable}

\vspace{2pt}
\footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ are two distinct sets of hyperparameters for our AT-AT ResNet-18 model trained on CelebA, corresponding to the same symbols used in other tables.}
\end{table}


% \begin{table}[t]
% \centering
% \begin{compacttable}
% \caption{AT-AT hyperparameters for the models reported in the main tables. All hyperparameters not mentioned are identical to their corresponding baseline models.}
% \label{tab:AT-AT_config_hyp}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}l l
%                 S[table-format=1.3]
%                 S[table-format=1.6]
%                 S[table-format=1.0]
%                 S[table-format=1.6]
%                 S[table-format=1.4]
%                 % l
%                 S[table-format=1.1]@{}}
% \toprule
% \textbf{Dataset} & \textbf{Arch.} &
% {\(\boldsymbol{\lambda}\)} &
% {\(\boldsymbol{\varepsilon}\)} &
% {\#\textbf{Steps}} &
% {\textbf{Step Size}} &
% {\textbf{LR}} &
% % {\textbf{Milestones}} &
% {\(\boldsymbol{\gamma}\)} \\
% \midrule
% \multirow{2}{*}{FaceScrub}
%   & \multirow{1}{*}{RN-152} & 0.040 & 0.000150 & 3 & 0.000050 & 0.0004 & 0.4 \\
%   & \multirow{1}{*}{RN-18}  & 0.125 & 0.000500 & 5 & 0.000100 & 0.0001        & 0.1 \\
% \cmidrule(lr){1-8}\addlinespace[0.2em]
% \multirow{3}{*}{CelebA}
%   & \multirow{1}{*}{RN-152} & 0.020 & 0.000100 & 3 & 0.000034 & 0.0005 & 0.4 \\
%   & \multirow{1}{*}{RN-18$^{\dagger b}$}  & 0.040 & 0.000300 & 4 & 0.000075 & 0.0010 & 0.4 \\
%   & \multirow{1}{*}{RN-18$^{\dagger a}$}  & 0.010 & 0.005000 & 5 & 0.001000 & 0.0010   & 0.1 \\
% \cmidrule(lr){1-8}\addlinespace[0.2em]
% Stanford Dogs
%   & RN-152 & 0.080 & 0.000500 & 3 & 0.000200 & 0.0001 & 0.1 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \end{compacttable}

% \vspace{2pt}
% \footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ correspond to the same symbols used in the other tables.}
% \end{table}



% \begin{table}[t]
% \centering
% \begin{compacttable}
% \caption{AT-AT hyperparameters for the models reported in the main tables. All hyperparameters not mentioned are identical to their corresponding baseline models.}
% \label{tab:AT-AT_config_hyp}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}l l
%                 S[table-format=1.3]
%                 S[table-format=1.0]
%                 S[table-format=1.1]
%                 S[table-format=1.6]
%                 S[table-format=1.4]
%                 S[table-format=1.6]@{}}
% \toprule
% \textbf{Dataset} & \textbf{Arch.} &
% {\(\boldsymbol{\lambda}\)} &
% {\#\textbf{Steps}} &
% {\(\boldsymbol{\gamma}\)} &
% {\(\boldsymbol{\varepsilon}\)} &
% {\textbf{Step Size}} &
% {\textbf{LR}} \\
% \midrule
% \multirow{2}{*}{FaceScrub}
%   & RN-152 & 0.040 & 3 & 0.4 & 1.5 & 0.5 & 4 \\
%   & RN-18  & 0.125 & 5 & 0.1 & 5 & 1 & 1 \\
% \cmidrule(lr){1-8}\addlinespace[0.2em]
% \multirow{3}{*}{CelebA}
%   & RN-152 & 0.020 & 3 & 0.4 & 1 & 0.34 & 5 \\
%   & RN-18$^{\dagger b}$ & 0.040 & 4 & 0.4 & 3 & 0.75 & 10 \\
%   & RN-18$^{\dagger a}$ & 0.010 & 5 & 0.1 & 50 & 10 & 10 \\
% \cmidrule(lr){1-8}\addlinespace[0.2em]
% Stanford Dogs
%   & RN-152 & 0.080 & 3 & 0.1 & 5 & 2 & 1 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \end{compacttable}

% \vspace{2pt}
% \footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ correspond to the same symbols used in the other tables.}
% \end{table}





%
%
% \begin{table}[h]
% \centering
% \caption{AT-AT hyperparameters for the models reported in the main tables. All hyperparameters not mentioned are identical to other target models.}
% \label{tab:AT-AT_config_hyp}
% \begin{tabular}{lllllllll}
% \hline
% \textbf{Dataset} & \textbf{Architecture} & \textbf{$\lambda$} & \textbf{$\varepsilon$} & \textbf{\#steps} & \textbf{step size} & {\textbf{LR}} & \textbf{milestones} & \textbf{$\gamma$} \\ \hline
% \multirow{2}{*}{FaceScrub} & RN-152 & 0.04 & 0.00015 & 3 & 0.00005 & 0.0004 & {[}10,40,80{]} & 0.4 \\
%  & RN-18 & 0.125 & 0.0005 & 5 & 0.0001 & 0.0001 & {[}40{]} & 0.1 \\ \hline
% \multirow{3}{*}{CelebA} & RN-152 & 0.02 & 0.0001 & 3 & 0.000034 & 0.0005 & {[}10,40,70,90{]} & 0.4 \\
%  & RN-18 & 0.04 & 0.0003 & 4 & 0.000075 & 0.001 & {[}10,20,40,80{]} & 0.4 \\
%  & RN-18 & 0.01 & 0.005 & 5 & 0.001 & 0.001 & {[}40,80{]} & 0.1 \\ \hline
% Stanford Dogs & RN-152 & 0.08 & 0.0005 & 3 & 0.0002 & 0.0001 & {[}80{]} & 0.1 \\ \hline
% \end{tabular}
% \end{table}

==> dareDEVALII/Tables/AutoAttack_RegTable_ALLSANITY_IFGMI.tex <==
\begin{table*}[h]
\begin{compacttable}
\centering
\caption{Robustness checks: Leakage regressions with Clean Accuracy $\times$ Dataset or Clean Accuracy $\times$ Architecture interaction as an alternate explanation for the leakage of generic information dependency-based defenses.  Leakage (response) is \textbf{IF-GMI AttAcc@1}. Left: Dataset interaction; Right: architecture interaction (ResNet-152 vs. ResNet-18). SE's in parentheses; OLS MacKinnon \& White (HC2) small-sample robust SE's in brackets.}
\label{tab:AAregression-allsanitychecks-IFGMI}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth, keepaspectratio, scale=0.93}
\begin{tabularx}{\linewidth}{@{}X@{\hskip 0.2\linewidth}X@{}} % space BETWEEN the two tables

% ---------------- Panel 1 ----------------
\begin{tabular}{@{}lcc@{}}
\toprule
& \emph{OLS} & \emph{Beta} \\
\midrule
(Intercept) & $-1.333^{*}$ & $-7.277^{**}$ \\
            & $(0.635)$    & $(2.722)$     \\
            & \textcolor{gray}{[0.509]} & \\[0.3em]
Test Acc.   & $2.520^{**}$ & $9.987^{***}$ \\
            & $(0.822)$    & $(3.541)$     \\
            & \textcolor{gray}{[0.634]} & \\[0.3em]
DatasetFaceScrub & $-0.631$ & $-13.955$ \\
                 & $(2.570)$ & $(11.315)$ \\
                 & \textcolor{gray}{[3.777]} & \\[0.3em]
Test Acc.:DatasetFaceScrub & $0.382$ & $14.268$ \\
                           & $(2.810)$ & $(12.406)$ \\
                           & \textcolor{gray}{[4.109]} & \\
\midrule
$R^2$ & 0.471 & 0.474 \\
Mean abs.\ err. & 0.127 & 0.126 \\
\bottomrule
\end{tabular}
&
% ---------------- Panel 2 ----------------
\begin{tabular}{@{}lcc@{}}
\toprule
& \emph{OLS} & \emph{Beta} \\
\midrule
(Intercept) & $-0.322$ & $-5.336^{**}$ \\
            & $(0.634)$ & $(2.604)$ \\
            & \textcolor{gray}{[0.842]} & \\[0.3em]
Test Acc.   & $1.136$ & $7.187^{**}$ \\
            & $(0.743)$    & $(3.093)$ \\
            & \textcolor{gray}{[1.028]} & \\[0.3em]
ArchRN-18   & $-0.300$ & $0.158$ \\
            & $(0.844)$ & $(3.436)$ \\
            & \textcolor{gray}{[0.883]} & \\[0.3em]
Test Acc.:ArchRN-18 & $0.428$ & $0.026$ \\
                    & $(0.998)$ & $(4.107)$ \\
                    & \textcolor{gray}{[1.088]} & \\
\midrule
$R^2$ & 0.363 & 0.369 \\
Mean abs.\ err. & 0.144 & 0.138 \\
\bottomrule
\end{tabular}
\end{tabularx}
\end{adjustbox}

\vspace{0.3em}
\raggedright\footnotesize
\textit{Note: $R^2$ are Adj.\ (OLS); Pseudo (Beta).} \hfill
$\textsuperscript{*}$\textbf{p}$<$\textbf{0.1}; 
$\textsuperscript{**}$\textbf{p}$<$\textbf{0.05}; 
$\textsuperscript{***}$\textbf{p}$<$\textbf{0.01}
\end{compacttable}
\end{table*}


==> dareDEVALII/Tables/AutoAttack_RegTable_ALLSANITY_PPA.tex <==
\begin{table*}[h]
\begin{compacttable}
\centering
\caption{Robustness checks: Leakage regressions with Clean Accuracy $\times$ Dataset or Clean Accuracy $\times$ Architecture interaction as an alternate explanation for the leakage of generic information dependency-based defenses.  Leakage (response) is \textbf{PPA AttAcc@1}. Left: Dataset interaction; Right: architecture interaction (ResNet-152 vs. ResNet-18). SE's in parentheses; OLS MacKinnon \& White (HC2) small-sample robust SE's in brackets.}
\label{tab:AAregression-allsanitychecks-ppa}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth, keepaspectratio, scale=0.92}
\begin{tabularx}{\linewidth}{@{}X@{\hskip 0.2\linewidth}X@{}} % space BETWEEN the two tables

% ---------------- Panel 1 ----------------
\begin{tabular}{@{}lcc@{}}
\toprule
& \emph{OLS} & \emph{Beta} \\
\midrule
(Intercept) & $-1.055^{}$ & $-6.997^{***}$ \\
            & $(0.664)$     & $(2.714)$     \\
            & \textcolor{gray}{[0.412]} & \\[0.3em]
Test Acc.   & $1.805^{*}$ & $8.188^{**}$ \\
            & $(0.860)$    & $(3.469)$    \\
            & \textcolor{gray}{[0.538]} & \\[0.3em]
DatasetFaceScrub & $-3.983$ & $-18.816^{*}$ \\
                 & $(2.688)$ & $(10.302)$ \\
                 & \textcolor{gray}{[3.746]} & \\[0.3em]
Test Acc.:DatasetFaceScrub & $4.257$ & $20.047^{*}$ \\
                           & $(2.940)$ & $(11.282)$ \\
                           & \textcolor{gray}{[4.042]} & \\
\midrule
$R^2$ & 0.442 & 0.574 \\
Mean abs.\ err. & 0.150 & 0.146 \\
\bottomrule
\end{tabular}
&
% ---------------- Panel 2 ----------------
\begin{tabular}{@{}lcc@{}}
\toprule
& \emph{OLS} & \emph{Beta} \\
\midrule
(Intercept) & $-1.021$ & $-6.447^{**}$ \\
            & $(0.650)$ & $(2.527)$ \\
            & \textcolor{gray}{[0.617]} & \\[0.3em]
Test Acc.   & $1.719^{**}$ & $7.320^{**}$ \\
            & $(0.762)$    & $(2.944)$ \\
            & \textcolor{gray}{[0.785]} & \\[0.3em]
ArchRN-18   & $-0.051$ & $-0.203$ \\
            & $(0.866)$ & $(3.395)$ \\
            & \textcolor{gray}{[0.775]} & \\[0.3em]
Test Acc.:ArchRN-18 & $0.112$ & $0.443$ \\
                    & $(1.024)$ & $(3.989)$ \\
                    & \textcolor{gray}{[0.988]} & \\
\midrule
$R^2$ & 0.353 & 0.493 \\
Mean abs.\ err. & 0.155 & 0.152 \\
\bottomrule
\end{tabular}
\end{tabularx}
\end{adjustbox}

\vspace{0.3em}
\raggedright\footnotesize
\textit{Note: $R^2$ are Adj.\ (OLS); Pseudo (Beta).} \hfill
$\textsuperscript{*}$\textbf{p}$<$\textbf{0.1}; 
$\textsuperscript{**}$\textbf{p}$<$\textbf{0.05}; 
$\textsuperscript{***}$\textbf{p}$<$\textbf{0.01}
\end{compacttable}
\end{table*}
%
%
%
%
% \begin{table*}[t]
% \begin{compacttable}
% \centering
% \caption{Robustness checks: Leakage regressions with Clean Accuracy $\times$ Dataset or Architecture interaction. Left: generic memorization-based defenses; Right: architecture interaction (RN-152 vs. RN-18). SE's in parentheses; OLS MacKinnon \& White (HC2) SE's in brackets.}
% \label{tab:AAregression-allsanitychecks-ppa}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabularx}{\linewidth}{@{}X@{\hskip 0.2\linewidth}X@{}} %\hskip 0.2 is the space BETWEEN the two tables
% % ---------------- Panel 1 ----------------
% \begin{tabular}{@{}lcc@{}}
% \toprule
% & \emph{OLS} & \emph{Beta} \\
% \midrule
% (Intercept) & $-1.055^{**}$ & $-6.997^{**}$ \\
%             & $(0.664)$     & $(2.714)$     \\
%             & \textcolor{gray}{[0.412]} & \\[0.3em]
% Test Acc.   & $1.805^{**}$ & $8.188^{**}$ \\
%             & $(0.860)$    & $(3.469)$    \\
%             & \textcolor{gray}{[0.538]} & \\[0.3em]
% DatasetFaceScrub & $-3.983$ & $-18.816^{*}$ \\
%                  & $(2.688)$ & $(10.302)$ \\
%                  & \textcolor{gray}{[3.746]} & \\[0.3em]
% Test Acc.:DatasetFaceScrub & $4.257$ & $20.047^{*}$ \\
%                            & $(2.940)$ & $(11.282)$ \\
%                            & \textcolor{gray}{[4.042]} & \\
% \midrule
% $R^2$ & 0.442 & 0.574 \\
% Mean abs.\ err. & 0.150 & 0.146 \\
% \bottomrule
% \end{tabular}
% &
% % ---------------- Panel 2 ----------------
% \begin{tabular}{@{}lcc@{}}
% \toprule
% & \emph{OLS} & \emph{Beta} \\
% \midrule
% (Intercept) & $-1.021$ & $-6.447^{**}$ \\
%             & $(0.650)$ & $(2.527)$ \\
%             & \textcolor{gray}{[0.617]} & \\[0.3em]
% Test Acc.   & $1.719^{*}$ & $7.320^{**}$ \\
%             & $(0.762)$    & $(2.944)$ \\
%             & \textcolor{gray}{[0.785]} & \\[0.3em]
% ArchRN-18   & $-0.051$ & $-0.203$ \\
%             & $(0.866)$ & $(3.395)$ \\
%             & \textcolor{gray}{[0.775]} & \\[0.3em]
% Test Acc.:ArchRN-18 & $0.112$ & $0.443$ \\
%                     & $(1.024)$ & $(3.989)$ \\
%                     & \textcolor{gray}{[0.988]} & \\
% \midrule
% $R^2$ & 0.353 & 0.493 \\
% Mean abs.\ err. & 0.155 & 0.152 \\
% \bottomrule
% \end{tabular}
% \end{tabularx}
% \end{adjustbox}

% \vspace{0.3em}
% \raggedright\footnotesize
% \textit{Note: $R^2$ are Adj.\ (OLS); Pseudo (Beta).} \hfill
% $\textsuperscript{*}$\textbf{p}$<$\textbf{0.1}; 
% $\textsuperscript{**}$\textbf{p}$<$\textbf{0.05}; 
% $\textsuperscript{***}$\textbf{p}$<$\textbf{0.01}
% \end{compacttable}
% \end{table*}


==> dareDEVALII/Tables/AutoAttack_RegTable_MemDef_IFGMI.tex <==
\begin{table}[h]
\begin{compacttable}
\centering
\caption{Linear (OLS) \& Beta regressions quantifying the privacy–robustness tradeoff for \textbf{generic information dependency-based privacy defenses} under various specifications. Leakage (response) is \textbf{IF-GMI AttAcc@1}. SE's in parentheses; OLS MacKinnon \& White (HC2) small-sample robust SE's in brackets. Test accuracy is clean; $\epsilon$'s are robust accuracies under the AutoAttack ensemble at the indicated noise levels. Note that Beta coefficients are on the logit scale.}
\setlength{\tabcolsep}{2.5pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}l*{12}{c}@{}}
\toprule
& \multicolumn{2}{c}{All Predictors} & \multicolumn{2}{c}{All $\epsilon$} & \multicolumn{2}{c}{Clean Acc.} & \multicolumn{2}{c}{$\epsilon{=}0.0025$} & \multicolumn{2}{c}{$\epsilon{=}0.0005$} & \multicolumn{2}{c}{$\epsilon{=}10^{-5}$} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
& \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} \\
\midrule
\multicolumn{13}{l}{\textit{\textbf{Predictors}}}\\
\midrule
Test Acc.
 & -0.496 & -7.272$^{**}$ &       &       & 1.343$^{**}$ & 7.146$^{***}$ &        &        &        &        &        &        \\
 & (0.827) & (3.149) &       &       & (0.471) & (2.102) &        &        &        &        &        &        \\
 & \textcolor{gray}{[1.116]} &        &       &       & \textcolor{gray}{[0.466]} &        &        &        &        &        &        &        \\
\addlinespace[0.2em]
$\epsilon{=}0.0025$
 & 2.471$^{**}$ & 20.719$^{***}$ & 2.153$^{**}$ & 13.175$^{***}$ &       &       & 2.330$^{***}$ & 13.590$^{***}$ &       &       &       &       \\
 & (0.960) & (4.438) & (0.781) & (3.688) &       &       & (0.642) & (3.129) &       &       &       &       \\
 & \textcolor{gray}{[1.766]} &        & \textcolor{gray}{[1.049]} &        &       &       & \textcolor{gray}{[0.748]} &        &       &       &       &       \\
\addlinespace[0.2em]
$\epsilon{=}0.0005$
 & 0.030 & -0.686 & 0.056 & -0.043 &       &       &       &       & 0.458$^{***}$ & 2.249$^{***}$ &       &       \\
 & (0.169) & (0.622) & (0.160) & (0.663) &       &       &       &       & (0.117) & (0.555) &       &       \\
 & \textcolor{gray}{[0.257]} &        & \textcolor{gray}{[0.204]} &        &       &       &       &       & \textcolor{gray}{[0.108]} &        &       &       \\
\addlinespace[0.2em]
$\epsilon{=}10^{-5}$
 & 1.072$^{*}$ & 10.162$^{***}$ & 0.752$^{**}$ & 4.688$^{***}$ &       &       &       &       &       &       & 0.787$^{**}$ & 4.146$^{***}$ \\
 & (0.605) & (2.598) & (0.279) & (1.268) &       &       &       &       &       &       & (0.349) & (1.507) \\
 & \textcolor{gray}{[0.840]} &        & \textcolor{gray}{[0.221]} &        &       &       &       &       &       &       & \textcolor{gray}{[0.389]} &        \\
\midrule
\multicolumn{13}{l}{\textit{{Fit statistics}}}\\
\midrule
$R^2$
 & 0.628 & 0.837
 & 0.645 & 0.801
 & 0.295 & 0.361
 & 0.418 & 0.486
 & 0.460 & 0.488
 & 0.194 & 0.301 \\
Mean abs.\ err.
 & 0.096 & 0.082
 & 0.094 & 0.094
 & 0.143 & 0.138
 & 0.138 & 0.129
 & 0.123 & 0.124
 & 0.167 & 0.166 \\
\bottomrule
\multicolumn{13}{l}{\footnotesize\textit{Note: $R^2$ are Adjusted (OLS); Pseudo (Beta).} \hfill $\textsuperscript{*}$\textbf{p}$<$\textbf{0.1}; $\textsuperscript{**}$\textbf{p}$<$\textbf{0.05}; $\textsuperscript{***}$\textbf{p}$<$\textbf{0.01}}\\
\end{tabular}
\end{adjustbox}
\label{tab:AAregression-compact-memdef-IFGMI}
\end{compacttable}
\end{table}


==> dareDEVALII/Tables/AutoAttack_RegTable_MemDef_PPA.tex <==
\begin{table}[h]
\begin{compacttable}
\centering
\caption{Linear (OLS) \& Beta regressions quantifying the privacy–robustness tradeoff for \textbf{generic information dependency-based privacy defenses} under various specifications. Leakage (response) is \textbf{PPA AttAcc@1}. SE's in parentheses; OLS MacKinnon \& White (HC2) small-sample robust SE's in brackets. Test accuracy is clean; $\epsilon$'s are robust accuracies under the AutoAttack ensemble at the indicated noise levels. Note that Beta coefficients are on the logit scale.}
\setlength{\tabcolsep}{2.5pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}l*{12}{c}@{}}
\toprule
& \multicolumn{2}{c}{All Predictors} & \multicolumn{2}{c}{All $\epsilon$} & \multicolumn{2}{c}{Clean Acc.} & \multicolumn{2}{c}{$\epsilon{=}0.0025$} & \multicolumn{2}{c}{$\epsilon{=}0.0005$} & \multicolumn{2}{c}{$\epsilon{=}10^{-5}$} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
& \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} \\
\midrule
\multicolumn{13}{l}{\textit{\textbf{Predictors}}}\\
\midrule
Test Acc.
 & -0.011 & -0.192 &       &       & 1.759$^{**}$ & 7.495$^{***}$ &        &        &        &        &        &        \\
 & (0.390) & (1.582) &       &       & (0.477) & (2.041) &        &        &        &        &        &        \\
 & \textcolor{gray}{[0.478]} &        &       &       & \textcolor{gray}{[0.458]} &        &        &        &        &        &        &        \\
\addlinespace[0.2em]
$\epsilon{=}0.0025$
 & 2.299$^{***}$ & 12.827$^{***}$ & 2.291$^{***}$ & 12.685$^{***}$ &       &       & {3.049}$^{***}$ & {13.689}$^{***}$ &       &       &       &       \\
 & (0.452) & (2.010) & (0.363) & (1.672) &       &       & {(0.604)} & {(2.694)} &       &       &       &       \\
 & \textcolor{gray}{[0.739]} &        & \textcolor{gray}{[0.428]} &        &       &       & \textcolor{gray}{[0.768]} &        &       &       &       &       \\
\addlinespace[0.2em]
$\epsilon{=}0.0005$
 & 0.211$^{*}$ & 0.737$^{*}$ & 0.212$^{*}$ & 0.748$^{*}$ &       &       &       &       & {0.639}$^{***}$ & {2.915}$^{***}$ &       &       \\
 & (0.080) & (0.325) & (0.074) & (0.313) &       &       &       &       & {(0.090)} & {(0.442)} &       &       \\
 & \textcolor{gray}{[0.108]} &        & \textcolor{gray}{[0.083]} &        &       &       &       &       & \textcolor{gray}{[0.084]} &        &       &       \\
\addlinespace[0.2em]
$\epsilon{=}10^{-5}$
 & 0.795$^{*}$ & 4.390$^{***}$ & 0.788$^{***}$ & 4.263$^{***}$ &       &       &       &       &       &       & {0.969}$^{**}$ & {4.561}$^{**}$ \\
 & (0.285) & (1.180) & (0.130) & (0.597) &       &       &       &       &       &       & {(0.378)} & {(1.524)} \\
 & \textcolor{gray}{[0.360]} &        & \textcolor{gray}{[0.113]} &        &       &       &       &       &       &       & \textcolor{gray}{[0.474]} &        \\
\midrule
\multicolumn{13}{l}{\textit{{Fit statistics}}}\\
\midrule
$R^2$
 & 0.934 & 0.952
 & 0.939 & 0.952
 & 0.425 & 0.485
 & {0.590} & {0.613}
 & {0.743} & {0.733}
 & {0.247} & {0.304} \\
Mean abs.\ err.
 & 0.047 & 0.042
 & 0.047 & 0.042
 & 0.156 & 0.151
 & {0.126} & {0.124}
 & {0.099} & {0.095}
 & {0.186} & {0.181} \\
\bottomrule
\multicolumn{13}{l}{\footnotesize\textit{Note: $R^2$ are Adjusted (OLS); Pseudo (Beta).} \hfill $\textsuperscript{*}$\textbf{p}$<$\textbf{0.1}; $\textsuperscript{**}$\textbf{p}$<$\textbf{0.05}; $\textsuperscript{***}$\textbf{p}$<$\textbf{0.01}}\\
\end{tabular}
\end{adjustbox}
\label{tab:AAregression-compact-memdef-ppa}
\end{compacttable}
\end{table}
%
%
% \begin{table}[H]
% \begin{compacttable}
% \centering
% \caption{\textcolor{blue}{VERSION WITH TESTACC IN RIGHT COLUMNS REGRESSIONS Linear (OLS) \& Beta regressions quantifying the privacy–robustness tradeoff for generic memorization-based privacy defenses under various specifications. Leakage (response) is \textbf{PPA AttAcc@1}. SE's in parentheses; OLS MacKinnon \& White (HC2) SE's in brackets. Test accuracy is clean; $\epsilon$'s are robust accuracies under the AutoAttack ensemble at the indicated noise levels.}}
% \setlength{\tabcolsep}{2.5pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}l*{12}{c}@{}}
% \toprule
% & \multicolumn{2}{c}{All Predictors} & \multicolumn{2}{c}{All $\epsilon$} & \multicolumn{2}{c}{Clean Acc.} & \multicolumn{2}{c}{Acc. \& $\epsilon{=}0.0025$} & \multicolumn{2}{c}{Acc. \& $\epsilon{=}0.0005$} & \multicolumn{2}{c}{Acc. \& $\epsilon{=}0.00001$} \\
% \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
% & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} \\
% \midrule
% \multicolumn{13}{l}{\textit{\textbf{Predictors}}}\\
% \midrule
% Test Acc.
%  & -0.011 & -0.192 &       &       & 1.759$^{**}$ & 7.495$^{***}$ & 1.286$^{***}$ & 6.688$^{***}$ & 0.884$^{**}$ & 4.303$^{**}$ & 2.074$^{*}$ & 9.043$^{*}$ \\
%  & (0.390) & (1.582) &       &       & (0.477) & (2.041) & (0.279) & (1.268) & (0.297) & (1.384) & (0.941) & (3.824) \\
%  & \textcolor{gray}{[0.478]} &        &       &       & \textcolor{gray}{[0.458]} &        & \textcolor{gray}{[0.364]} &        & \textcolor{gray}{[0.267]} &        & \textcolor{gray}{[0.620]} &        \\
% \addlinespace[0.2em]
% $\epsilon{=}0.0025$
%  & 2.299$^{***}$ & 12.827$^{***}$ & 2.291$^{***}$ & 12.685$^{***}$ &       &       & 2.504$^{***}$ & 11.665$^{***}$ &       &       &       &       \\
%  & (0.452) & (2.010) & (0.363) & (1.672) &       &       & (0.419) & (1.760) &       &       &       &       \\
%  & \textcolor{gray}{[0.739]} &        & \textcolor{gray}{[0.428]} &        &       &       & \textcolor{gray}{[0.568]} &        &       &       &       &       \\
% \addlinespace[0.2em]
% $\epsilon{=}0.0005$
%  & 0.211$^{*}$ & 0.737$^{*}$ & 0.212$^{*}$ & 0.748$^{*}$ &       &       &       &       & 0.520$^{***}$ & 2.324$^{***}$ &       &       \\
%  & (0.080) & (0.325) & (0.074) & (0.313) &       &       &       &       & (0.084) & (0.389) &       &       \\
%  & \textcolor{gray}{[0.108]} &        & \textcolor{gray}{[0.083]} &        &       &       &       &       & \textcolor{gray}{[0.057]} &        &       &       \\
% \addlinespace[0.2em]
% $\epsilon{=}10^{-5}$
%  & 0.795$^{*}$ & 4.390$^{***}$ & 0.788$^{***}$ & 4.263$^{***}$ &       &       &       &       &       &       & -0.256 & -1.196 \\
%  & (0.285) & (1.180) & (0.130) & (0.597) &       &       &       &       &       &       & (0.651) & (2.512) \\
%  & \textcolor{gray}{[0.360]} &        & \textcolor{gray}{[0.113]} &        &       &       &       &       &       &       & \textcolor{gray}{[0.349]} &        \\
% \midrule
% \multicolumn{13}{l}{\textit{\textbf{Fit statistics}}}\\
% \midrule
% $R^2$
%  & 0.934 & 0.952
%  & 0.939 & 0.952
%  & 0.425 & 0.485
%  & 0.819 & 0.858
%  & 0.828 & 0.841
%  & 0.393 & 0.491 \\
% Mean abs.\ err.
%  & 0.047 & 0.042
%  & 0.047 & 0.042
%  & 0.156 & 0.151
%  & 0.081 & 0.079
%  & 0.071 & 0.070
%  & 0.152 & 0.147 \\
% \bottomrule
% \multicolumn{13}{l}{\footnotesize\textit{Note: $R^2$ are Adjusted (OLS); Pseudo (Beta).} \hfill $\textsuperscript{*}$\textbf{p}$<$\textbf{0.1}; $\textsuperscript{**}$\textbf{p}$<$\textbf{0.05}; $\textsuperscript{***}$\textbf{p}$<$\textbf{0.01}}\\
% \end{tabular}
% \end{adjustbox}
% \label{tab:AAregression-compact-memdef-ppa}
% \end{compacttable}
% \end{table}


==> dareDEVALII/Tables/AutoAttack_RegTable_TrickDef_IFGMI.tex <==
\begin{table}[h]
\begin{compacttable}
\centering
\caption{Linear (OLS) \& Beta regressions quantifying privacy–robustness tradeoff for \textbf{attack gradient suppressing privacy defenses (NegLS, RoLSS, RoLSS-SSF)} under various specifications. Leakage (response) is \textbf{IF-GMI AttAcc@1}. SE's in parentheses; OLS MacKinnon \& White (HC2) small-sample robust SE's in brackets. Test accuracy is clean; $\epsilon$'s are robust accuracies under AutoAttack at the indicated noise levels. Note that Beta coefficients are on the logit scale.}
\setlength{\tabcolsep}{2.5pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}l*{12}{c}@{}}
\toprule
& \multicolumn{2}{c}{All Predictors} & \multicolumn{2}{c}{All $\epsilon$} & \multicolumn{2}{c}{Clean Acc.} & \multicolumn{2}{c}{$\epsilon{=}0.0025$} & \multicolumn{2}{c}{$\epsilon{=}0.0005$} & \multicolumn{2}{c}{$\epsilon{=}10^{-5}$} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
& \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} \\
\midrule
\multicolumn{13}{l}{\textit{\textbf{Predictors}}}\\
\midrule
Test Acc.      
 & 3.326 & 6.828 &       &       &  1.577$^{**}$ &  6.567$^{**}$ &        &        &        &        &        &        \\
 & (11.153) & (37.227) &       &       & (0.490) & (2.107) &        &        &        &        &        &        \\
 & \textcolor{gray}{[4.541]} &        &       &       & \textcolor{gray}{[0.314]} &        &        &        &        &        &        &        \\
\addlinespace[0.2em]
$\epsilon{=}0.0025$ 
 & 1.102 & 2.484 & 0.870 & 2.015 &       &       & 2.513 & 6.428 &       &       &       &       \\ 
 & (1.861) & (6.437) & (1.591) & (5.876) &       &       & (1.606) & (5.551) &       &       &       &       \\ 
 & \textcolor{gray}{[0.945]} &        & \textcolor{gray}{[0.742]} &        &       &       & \textcolor{gray}{[1.186]} &        &       &       &       &       \\ 
\addlinespace[0.2em]
$\epsilon{=}0.0005$ 
 & 0.826 & 2.483 & 1.172 & 3.233 &       &       &       &       &  0.975$^{**}$ &  4.027$^{**}$ &       &       \\ 
 & (2.373) & (8.159) & (1.948) & (7.188) &       &       &       &       & (0.281) & (1.254) &       &       \\ 
 & \textcolor{gray}{[0.617]} &        & \textcolor{gray}{[0.850]} &        &       &       &       &       & \textcolor{gray}{[0.146]} &        &       &       \\ 
\addlinespace[0.2em]
$\epsilon{=}10^{-5}$ 
 & -3.149 & -4.382 & -0.460 & 1.049 &       &       &       &       &       &       &  1.518$^{**}$ &  6.327$^{**}$ \\ 
 & (9.587) & (32.113) & (3.059) & (11.264) &       &       &       &       &       &       & (0.477) & (2.040) \\ 
 & \textcolor{gray}{[5.097]} &        & \textcolor{gray}{[1.579]} &        &       &       &       &       &       &       & \textcolor{gray}{[0.314]} &        \\ 
\midrule
\multicolumn{13}{l}{\textit{\textbf{Fit statistics}}}\\
\midrule
$R^2$ 
 & 0.336\; & 0.595\;
 & 0.412\; & 0.593\;
 & 0.459\; & 0.572\;
 & 0.116\; & 0.137\;
 & 0.501\; & 0.589\;
 & 0.453\; & 0.569\;\\ 
Mean abs.\ err.
 & 0.157 & 0.180
 & 0.160 & 0.183
 & 0.196 & 0.201
 & 0.249 & 0.264
 & 0.177 & 0.188
 & 0.197 & 0.201 \\
\bottomrule
\multicolumn{13}{l}{\footnotesize\textit{Note: $R^2$ are Adj.\ (OLS); Pseudo (Beta).} \hfill $\textsuperscript{*}$\textbf{p}$<$\textbf{0.05}; $\textsuperscript{**}$\textbf{p}$<$\textbf{0.01}; $\textsuperscript{***}$\textbf{p}$<$\textbf{0.001}}\\
\end{tabular}
\end{adjustbox}
\label{tab:AAregression-compact-trickdef-IFGMI}
\end{compacttable}
\end{table}

==> dareDEVALII/Tables/AutoAttack_RegTable_TrickDef_PPA.tex <==


\begin{table}[h]
\begin{compacttable}
\centering
\caption{Linear (OLS) \& Beta regressions quantifying privacy–robustness tradeoff for \textbf{attack gradient suppressor defenses  (NegLS, RoLSS, RoLSS-SSF)} under various specifications. Leakage (response) is \textbf{PPA AttAcc@1}. SE's in parentheses; OLS MacKinnon \& White (HC2) small-sample robust SE's in brackets. Test accuracy is clean; $\epsilon$'s are robust accuracies under AutoAttack at the indicated noise levels. Note that Beta coefficients are on the logit scale.}
\setlength{\tabcolsep}{2.5pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}l*{12}{c}@{}}
\toprule
& \multicolumn{2}{c}{All Predictors} & \multicolumn{2}{c}{All $\epsilon$} & \multicolumn{2}{c}{Clean Acc.} & \multicolumn{2}{c}{$\epsilon{=}0.0025$} & \multicolumn{2}{c}{$\epsilon{=}0.0005$} & \multicolumn{2}{c}{$\epsilon{=}10^{-5}$} \\
\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
& \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} \\
\midrule
\multicolumn{13}{l}{\textit{\textbf{Predictors}}}\\
\midrule
Test Acc.      
 & -2.016 & -0.053 &       &       &  1.296$^{**}$ &  6.434$^{***}$ &        &        &        &        &        &        \\
 & (8.500) & (27.413) &       &       & (0.353) & (1.721) &        &        &        &        &        &        \\
 & \textcolor{gray}{[3.780]} &        &       &       & \textcolor{gray}{[0.282]} &        &        &        &        &        &        &        \\
\addlinespace[0.2em]
$\epsilon{=}0.0025$ 
 & -0.167 & -0.912 & -0.026 & -0.908 &       &       & {1.264} & {4.883} &       &       &       &       \\ 
 & (1.419) & (4.615) & (1.211) & (4.189) &       &       & {(1.327)} & {(4.833)} &       &       &       &       \\ 
 & \textcolor{gray}{[0.785]} &        & \textcolor{gray}{[0.646]} &        &       &       & \textcolor{gray}{[0.906]} &        &       &       &       &       \\ 
\addlinespace[0.2em]
$\epsilon{=}0.0005$ 
 & 0.757 & 2.868 & 0.547 & 2.862 &       &       &       &       & {0.780}$^{**}$ & {3.805}$^{***}$ &       &       \\ 
 & (1.808) & (6.437) & (1.481) & (5.743) &       &       &       &       & {(0.208)} & {(1.025)} &       &       \\ 
 & \textcolor{gray}{[0.537]} &        & \textcolor{gray}{[0.691]} &        &       &       &       &       & \textcolor{gray}{[0.125]} &        &       &       \\ 
\addlinespace[0.2em]
$\epsilon{=}10^{-5}$ 
 & 2.018 & 1.759 & 0.387 & 1.717 &       &       &       &       &       &       & {1.258}$^{**}$ & {6.171}$^{***}$ \\ 
 & (7.307) & (23.662) & (2.326) & (8.951) &       &       &       &       &       &       & {(0.340)} & {(1.649)} \\ 
 & \textcolor{gray}{[4.067]} &        & \textcolor{gray}{[1.337]} &        &       &       &       &       &       &       & \textcolor{gray}{[0.282]} &        \\ 
\midrule
\multicolumn{13}{l}{\textit{\textbf{Fit statistics}}}\\
\midrule
$R^2$ 
 & 0.355\; & 0.727\;
 & 0.431\; & 0.727\;
 & 0.532\; & 0.718\;
 & {-0.008}\; & {0.080}\;
 & {0.543}\; & {0.722}\;
 & {0.535}\; & {0.713}\;\\ 
Mean abs.\ err.
 & 0.120 & 0.124
 & 0.123 & 0.124
 & 0.137 & 0.131
 & {0.194} & {0.195}
 & {0.122} & {0.118}
 & {0.135} & {0.129} \\
\bottomrule
\multicolumn{13}{l}{\footnotesize\textit{Note: $R^2$ are Adj.\ (OLS); Pseudo (Beta).} \hfill $\textsuperscript{*}$\textbf{p}$<$\textbf{0.05}; $\textsuperscript{**}$\textbf{p}$<$\textbf{0.01}; $\textsuperscript{***}$\textbf{p}$<$\textbf{0.001}}\\
\end{tabular}
\end{adjustbox}
\label{tab:AAregression-compact-trickdef-ppa}
\end{compacttable}
\end{table}


% \begin{table}[H]
% \begin{compacttable}
% \centering
% \caption{\textcolor{blue}{Old version including TestAcc in all regressions.} Linear (OLS) \& Beta regressions quantifying privacy–robustness tradeoff for gradient-suppressing privacy defenses (NegLS, RoLSS, RoLSS-SSF) under various specifications. Leakage (response) is \textbf{PPA AttAcc@1}. SE's in parentheses; OLS MacKinnon \& White (HC2) SE's in brackets. Test accuracy is clean; $\epsilon$'s are robust accuracies under AutoAttack at the indicated noise levels.}
% \setlength{\tabcolsep}{2.5pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}l*{12}{c}@{}}
% \toprule
% & \multicolumn{2}{c}{All Predictors} & \multicolumn{2}{c}{All $\epsilon$} & \multicolumn{2}{c}{Clean Acc.} & \multicolumn{2}{c}{Acc. \& $\epsilon{=}0.0025$} & \multicolumn{2}{c}{Acc. \& $\epsilon{=}0.0005$} & \multicolumn{2}{c}{Acc. \& $\epsilon{=}10^{-5}$} \\
% \cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}\cmidrule(lr){12-13}
% & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} & \emph{OLS} & \emph{Beta} \\
% \midrule
% \multicolumn{13}{l}{\textit{\textbf{Predictors}}}\\
% \midrule
% Test Acc.      
%  & -2.016 & -0.053 &       &       & \bfseries 1.296$^{**}$ & \bfseries 6.434$^{***}$ & \bfseries 1.267$^{*}$ & \bfseries 6.393$^{***}$ & 0.265 & 3.028 & -0.495 & 5.210 \\
%  & (8.500) & (27.413) &       &       & (0.353) & (1.721) & (0.391) & (1.771) & (2.166) & (8.471) & (6.519) & (23.874) \\
%  & \textcolor{gray}{[3.780]} &        &       &       & \textcolor{gray}{[0.282]} &        & \textcolor{gray}{[0.349]} &        & \textcolor{gray}{[1.489]} &        & \textcolor{gray}{[4.211]} &        \\
% \addlinespace[0.2em]
% $\epsilon{=}0.0025$ 
%  & -0.167 & -0.912 & -0.026 & -0.908 &       &       & 0.233 & 0.414 &       &       &       &       \\ 
%  & (1.419) & (4.615) & (1.211) & (4.189) &       &       & (1.002) & (3.573) &       &       &       &       \\ 
%  & \textcolor{gray}{[0.785]} &        & \textcolor{gray}{[0.646]} &        &       &       & \textcolor{gray}{[0.673]} &        &       &       &       &       \\ 
% \addlinespace[0.2em]
% $\epsilon{=}0.0005$ 
%  & 0.757 & 2.868 & 0.547 & 2.862 &       &       &       &       & 0.624 & 2.053 &       &       \\ 
%  & (1.808) & (6.437) & (1.481) & (5.743) &       &       &       &       & (1.292) & (5.042) &       &       \\ 
%  & \textcolor{gray}{[0.537]} &        & \textcolor{gray}{[0.691]} &        &       &       &       &       & \textcolor{gray}{[0.770]} &        &       &       \\ 
% \addlinespace[0.2em]
% $\epsilon{=}10^{-5}$ 
%  & 2.018 & 1.759 & 0.387 & 1.717 &       &       &       &       &       &       & 1.736 & 1.179 \\ 
%  & (7.307) & (23.662) & (2.326) & (8.951) &       &       &       &       &       &       & (6.309) & (22.943) \\ 
%  & \textcolor{gray}{[4.067]} &        & \textcolor{gray}{[1.337]} &        &       &       &       &       &       &       & \textcolor{gray}{[4.182]} &        \\ 
% \midrule
% \multicolumn{13}{l}{\textit{\textbf{Fit statistics}}}\\
% \midrule
% $R^2$ 
%  & 0.355\; & 0.727\;
%  & 0.431\; & 0.727\;
%  & 0.532\; & 0.718\;
%  & 0.483\; & 0.718\;
%  & 0.493\; & 0.725\;
%  & 0.484\; & 0.717\;\\ 
% Mean abs.\ err.
%  & 0.120 & 0.124
%  & 0.123 & 0.124
%  & 0.137 & 0.131
%  & 0.132 & 0.129
%  & 0.122 & 0.123
%  & 0.134 & 0.131 \\
% \bottomrule
% \multicolumn{13}{l}{\footnotesize\textit{Note: $R^2$ are Adj.\ (OLS); Pseudo (Beta).} \hfill $\textsuperscript{*}$\textbf{p}$<$\textbf{0.05}; $\textsuperscript{**}$\textbf{p}$<$\textbf{0.01}; $\textsuperscript{***}$\textbf{p}$<$\textbf{0.001}}\\
% \end{tabular}
% \end{adjustbox}
% \label{tab:AAregression-compact-trickdef-ppa}
% \end{compacttable}
% \end{table}

==> dareDEVALII/Tables/CelebA-IF.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[h]
\centering
\caption{\textcolor{red}{\textbf{OLD TABLE has been replaced with formatted table. Updates should go to formatted table.}}Results of IF-GMI attack on CelebA. Attack is on 75 classes.}
\label{tab:CelebA-IF}
\begin{tabular}{lllllll}
\hline
\textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc}$\uparrow$ & \textbf{AttAcc@1}$\downarrow$ & \textbf{AttAcc@5}$\downarrow$ & \textbf{L2-Face}$\uparrow$ & \textbf{EvalConf}$\downarrow$ \\ \hline
\multirow{9}{*}{ResNet-152} & NoDef & 0.838 & 0.793 & 0.940 & 0.770 & 0.773 \\
 & MID & 0.802 & 0.728 & 0.864 & 0.836 & 0.709\\
 & BiDO(.05,.5) & 0.747 & 0.597 & 0.834 & 0.867 & 0.575 \\
 & TL-DMI-6 & 0.688 & 0.258 & 0.513 & 0.964 & 0.243  \\
 & TL-DMI-5 & 0.814 & 0.661 & 0.883 & 0.805 & 0.641  \\ \cline{2-7} 
 & RoLSS-SSF & 0.428 & 0.044 & 0.131 & 1.218 & 0.040  \\
 & RoLSS & 0.537 & 0.045 & 0.145 & 1.172 & 0.042  \\
 & NegLS & 0.805 & 0.554 & 0.811 & 0.885 & 0.532  \\ \cline{2-7} 
 & AT-AT & 0.819 & 0.188 & 0.377 & 1.14 & 0.181 \\ \hline
\multirow{10}{*}{ResNet-18} & NoDef & 0.859 & 0.913 & 0.970 & 0.708 & 0.903 \\
 & MID & 0.737 & 0.550 & 0.740 & 0.889 & 0.529 \\
 & BiDO(.05,.5) & 0.625 & 0.368 & 0.629 & 0.908 & 0.347  \\
 & TL-DMI-6 & 0.752 & 0.439 & 0.710 & 0.872 & 0.421  \\
 & TL-DMI-5 & 0.831 & 0.75 & 0.922 & 0.751 & 0.728  \\ \cline{2-7} 
 & RoLSS-SSF & 0.839 & 0.765 & 0.909 & 0.775 & 0.742\\
 & RoLSS & 0.830 & 0.724 & 0.904 & 0.778 & 0.705  \\
 & NegLS & 0.838 & 0.953 & 0.993 & 0.649 & 0.944 \\ \cline{2-7} 
 & AT-AT & 0.825 & 0.783 & 0.912 & 0.799 & 0.764 \\
 & AT-AT & 0.787 & 0.617 & 0.806 & 0.856 & 0.599 \\ \hline
\end{tabular}
\end{table}

==> dareDEVALII/Tables/CelebA-ppa.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[h]
\centering
\caption{\textcolor{red}{\textbf{OLD TABLE has been replaced with formatted table. Updates should go to formatted table.}}Results of PPA attack on CelebA, attack is on 75 classes.}
\begin{tabular}{lllllll}
\hline
\textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc}$\uparrow$ & \textbf{AttAcc@1} $\downarrow$ & \textbf{AttAcc@5} $\downarrow$ & \textbf{L2-Face} $\uparrow$ & \textbf{EvalConf} $\downarrow$ \\ \hline
\multirow{9}{*}{ResNet-152} & NoDef & 0.838 & 0.497 & 0.753 & 0.843 & 0.473 \\ \cline{2-2} 
 & MID & 0.802 & 0.474 & 0.725 & 0.821 & 0.45 \\
 & BiDO(.05,.5) & 0.747 & 0.362 & 0.629 & 0.923 & 0.34 \\
 & TL-DMI-6 & 0.688 & 0.08 & 0.221 & 1.103 & 0.075 \\
 & TL-DMI-5 & 0.814 & 0.281 & 0.55 & 0.929 & 0.265 \\ \cline{2-2} 
 & RoLSS-SSF & 0.427 & 0.039 & 0.118 & 1.183 & 0.035 \\
 & RoLSS & 0.537 & 0.046 & 0.145 & 1.147 & 0.043 \\
 & NegLS & 0.805 & 0.34 & 0.623 & 0.908 & 0.324 \\ \cline{2-2} 
 & AT-AT & 0.819 & 0.049 & 0.138 & 1.245 & 0.044 \\ \hline
\multirow{10}{*}{ResNet-18} & NoDef & 0.859 & 0.634 & 0.859 & 0.774 & 0.608 \\ \cline{2-2} 
 & MID & 0.737 & 0.386 & 0.671 & 0.838 & 0.362 \\
 & BiDO(.05,.5) & 0.625 & 0.146 & 0.359 & 1.009 & 0.136 \\
 & TL-DMI-6 & 0.752 & 0.153 & 0.339 & 1.013 & 0.142 \\
 & TL-DMI-5 & 0.831 & 0.324 & 0.602 & 0.886 & 0.302 \\ \cline{2-2} 
 & RoLSS-SSF & 0.839 & 0.519 & 0.764 & 0.81 & 0.49 \\
 & RoLSS & 0.83 & 0.506 & 0.769 & 0.809 & 0.474 \\
 & NegLS & 0.838 & 0.667 & 0.887 & 0.73 & 0.64 \\ \cline{2-2} 
 & AT-AT & 0.825 & 0.296 & 0.561 & 0.945 & 0.279 \\
 & AT-AT & 0.787 & 0.155 & 0.350 & 1.029 & 0.144 \\ \hline
\end{tabular}
\label{table:CelebA-ppa}
\end{table}
%
%
%\begin{table}[h]
% \centering
% \caption{Results of PPA attack on CelebA, attack is on 75 classes.}
% \begin{tabular}{lllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{AttAcc@1}  & \textbf{AttAcc@5}  & \textbf{L2-Face} & \textbf{AvgConf} \\ \hline
% ResNet-152  & NoDef  & 0.838  & 0.497  & 0.753  & 0.843  & 0.473  \\
%   & NegLS  & 0.805  & 0.34 & 0.623 & 0.908  & 0.324  \\
%   & TL-DMI-6 & 0.688  & 0.080  & 0.221  & 1.103  & 0.075  \\
%   & TL-DMI-5 & 0.814  & 0.281  & 0.55  & 0.929  & 0.265  \\
%   & BiDO & 0.747  & 0.362  & 0.629 & 0.922  & 0.340  \\
%   & AT-AT  & 0.819  & \textbf{0.049 }  & \textbf{0.1381 } & \textbf{1.244} & \textbf{0.044}  \\ \hline
% ResNet-18 & NoDef  & 0.859  & 0.634  & 0.859  & 0.774  & 0.608  \\
%   & NegLS  & 0.838  & 0.667  & 0.887  & 0.73 & 0.64 \\
%   & TL-DMI-6 & 0.752  & 0.153  & 0.339  & 1.013  & 0.142 \\
%   & TL-DMI-5 & 0.831  & 0.324  & 0.602 & 0.886  & 0.302  \\
%   & BiDO & 0.622  & \textbf{0.146} & 0.359 & 1.009  & \textbf{0.136}  \\
%   & AT-AT  & 0.825  & 0.296  & 0.561 & 0.945  & 0.279  \\
%   & AT-AT* & $\sim$0.787  & \textbf{$\sim$0.146} & \textbf{$\sim$0.337} & \textbf{$\sim$1.032} & $\sim$0.139 \\ \hline
% \end{tabular}
% \label{table:CelebA-ppa}
% \end{table}


==> dareDEVALII/Tables/Dogs-ppa.tex <==
% RN-152 (Stanford Dogs) — midrules fixed to avoid overlapping the left multirow label
% \begin{table}[t]
% \centering
% \begin{compacttable}
% \caption{Plug-and-Play (PPA) attack results on \textbf{Stanford Dogs} with \textbf{ResNet-152}.}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% % \begin{tabular}{@{}p{0.5cm}p{0.9cm}l*{6}{S}@{}}
% \begin{tabular}{@{}p{0.5cm}p{0.9cm}l
%   *{3}{S}
%   S[table-format=3.2]  % wider
%   *{2}{S}
% @{}}
% \toprule
% \textbf{Data} & \textbf{Attack} & \textbf{Defense} &
% \textbf{TestAcc $\uparrow$} &
% \textbf{AttAcc@1 $\downarrow$} &
% \textbf{AttAcc@5 $\downarrow$} &
% \textbf{L2 $\uparrow$} &
% \textbf{EvalConf $\downarrow$} & \\
% \midrule
% \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that attempt to increase privacy generically}}} \\
% \cmidrule(lr){2-9}
% \multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{Stanford Dogs}}}
%  & \multirow{5}{*}{PPA}
%    & NoDef         & 0.867 & 0.820 & 0.957 & 106.6 & 0.708 \\
%  & & MID           & 0.820 & 0.484 & 0.759 & 241.3 & 0.381  \\
%  & & BiDO          & 0.817 & 0.717 & 0.916 & 139.8 & 0.727 \\
%  & & TL\mbox{-}DMI & 0.852 & 0.754 & 0.930 & 127.3 & 0.605  \\
%  & & \textbf{AT-AT} & 0.814 & \textbf{0.386} & \textbf{0.632} &{\bfseries275.8} & \textbf{0.235} \\
%  \cmidrule(lr){2-8}
% \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that suppress attack gradients}}} \\
% \cmidrule(lr){2-8}
%  & \multirow{3}{*}{PPA}
%    & NegLS         & 0.816 & 0.625 & 0.858 & 181.7 & 0.532  \\
%  & & RoLSS         & 0.684 & 0.551 & 0.820 & 198.7 & 0.712 \\
%  & & RoLSS\mbox{-}SSF & 0.673 & 0.481 & 0.789 & 212.5 & 0.415 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:dogs-ppa-rn152}
% \end{compacttable}
% \end{table}
% %
% %
% % RN-18 (Stanford Dogs) — midrules fixed to avoid overlapping the left multirow label
% \begin{table}[t]
% \centering
% \begin{compacttable}
% \caption{Plug-and-Play (PPA) attack results on \textbf{Stanford Dogs} with \textbf{ResNet-18}.}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}p{0.5cm}p{0.9cm}l
%   *{3}{S}
%   S[table-format=3.2]
%   *{2}{S}
% @{}}
% \toprule
% \textbf{Data} & \textbf{Attack} & \textbf{Defense} &
% \textbf{TestAcc $\uparrow$} &
% \textbf{AttAcc@1 $\downarrow$} &
% \textbf{AttAcc@5 $\downarrow$} &
% \textbf{L2 $\uparrow$} &
% \textbf{EvalConf $\downarrow$} & \\
% \midrule
% \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that attempt to increase privacy generically}}} \\
% \cmidrule(lr){2-8}
% \multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{Stanford Dogs}}}
%  & \multirow{5}{*}{PPA}
%    & NoDef         & 0.776 & 0.823 & 0.949 & 105.7 & 0.759  \\
%  & & MID           & 0.675 & 0.680 & 0.850 & 167.0 & 0.615  \\
%  & & BiDO          & 0.660 & 0.626 & 0.845 & 176.1 & 0.563  \\
%  & & TL\mbox{-}DMI & 0.777 & 0.774 & 0.933 & 118.1 & 0.709  \\
%  % & & \textbf{AT-AT} & 0.727 & \textbf{0.567} & \textbf{0.805} & {\bfseries193.8} & \textbf{0.510}  \\
%  & & \textbf{AT-AT} & 0.711 & \textbf{0.468} & \textbf{0.724} & {\bfseries238.7} & \textbf{0.415}  \\
%  \cmidrule(lr){2-8}
% \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that suppress attack gradients}}} \\
% \cmidrule(lr){2-8}
%  & \multirow{3}{*}{PPA}
%    & NegLS         & 0.778 & 0.828 & 0.953 & 113.2 & 0.745  \\
%  & & RoLSS         & 0.745 & 0.793 & 0.939 & 113.8 & 0.730  \\
%  & & RoLSS\mbox{-}SSF & 0.753 & 0.786 & 0.935 & 119.2 & 0.721 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:dogs-ppa-rn18}
% \end{compacttable}
% \end{table}

% Requires in preamble:
%   \usepackage{subcaption}
%   \usepackage{adjustbox}
%   \usepackage{booktabs}
%   \usepackage{siunitx}
%   \usepackage{multirow}
%   \usepackage{rotating}

\begin{table}[t]
\centering
\caption{Additional privacy experiments results: PPA attack on Stanford Dogs data using the pre-trained \textit{dog} StyleGAN-2.}
\label{tab:dogs-ppa}
\setlength{\tabcolsep}{3pt}

%--------------------------------------------------------------------
% TOP — ResNet-152
%--------------------------------------------------------------------
\subcaptionbox{ResNet-152\label{tab:dogs-ppa-rn152}}{%
  \begin{adjustbox}{max width=\linewidth}
  \begin{tabular}{@{}p{0.8cm}p{0.9cm}l
    *{3}{S}
    S[table-format=3.2]
    *{2}{S}
  @{}}
  \toprule
  \textbf{Data} & \textbf{Attack} & \textbf{Defense} &
  \textbf{TestAcc $\uparrow$} &
  \textbf{AttAcc@1 $\downarrow$} &
  \textbf{AttAcc@5 $\downarrow$} &
  \textbf{L2 $\uparrow$} &
  \textbf{EvalConf $\downarrow$} & \\
  \midrule
  \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that attempt to increase privacy generically}}} \\
  \cmidrule(lr){2-9}
  \multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{Stanford Dogs}}}
   & \multirow{5}{*}{PPA}
     & NoDef            & 0.867 & 0.820 & 0.957 & 106.6 & 0.708 \\
   & & MID              & 0.820 & 0.484 & 0.759 & 241.3 & 0.381 \\
   & & BiDO             & 0.817 & 0.717 & 0.916 & 139.8 & 0.727 \\
   & & TL\mbox{-}DMI    & 0.852 & 0.754 & 0.930 & 127.3 & 0.605 \\
   & & \textbf{AT-AT}   & 0.814 & \textbf{0.386} & \textbf{0.632} & {\bfseries275.8} & \textbf{0.235} \\
  \cmidrule(lr){2-8}
  \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that suppress attack gradients}}} \\
  \cmidrule(lr){2-8}
   & \multirow{3}{*}{PPA}
     & NegLS            & 0.816 & 0.625 & 0.858 & 181.7 & 0.532 \\
   & & RoLSS            & 0.684 & 0.551 & 0.820 & 198.7 & 0.712 \\
   & & RoLSS\mbox{-}SSF & 0.673 & 0.481 & 0.789 & 212.5 & 0.415 \\
  \bottomrule
  \end{tabular}
  \end{adjustbox}
}%

\bigskip  % vertical spacing between the two sub-tables

%--------------------------------------------------------------------
% BOTTOM — ResNet-18
%--------------------------------------------------------------------
\subcaptionbox{ResNet-18\label{tab:dogs-ppa-rn18}}{%
  \begin{adjustbox}{max width=\linewidth}
  \begin{tabular}{@{}p{0.8cm}p{0.9cm}l
    *{3}{S}
    S[table-format=3.2]
    *{2}{S}
  @{}}
  \toprule
  \textbf{Data} & \textbf{Attack} & \textbf{Defense} &
  \textbf{TestAcc $\uparrow$} &
  \textbf{AttAcc@1 $\downarrow$} &
  \textbf{AttAcc@5 $\downarrow$} &
  \textbf{L2 $\uparrow$} &
  \textbf{EvalConf $\downarrow$} & \\
  \midrule
  \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that attempt to increase privacy generically}}} \\
  \cmidrule(lr){2-9}
  \multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{Stanford Dogs}}}
   & \multirow{5}{*}{PPA}
     & NoDef            & 0.776 & 0.823 & 0.949 & 105.7 & 0.759 \\
   & & MID              & 0.675 & 0.680 & 0.850 & 167.0 & 0.615 \\
   & & BiDO             & 0.660 & 0.626 & 0.845 & 176.1 & 0.563 \\
   & & TL\mbox{-}DMI    & 0.777 & 0.774 & 0.933 & 118.1 & 0.709 \\
   & & \textbf{AT-AT}   & 0.711 & \textbf{0.468} & \textbf{0.724} & {\bfseries238.7} & \textbf{0.415} \\
  \cmidrule(lr){2-8}
  \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that suppress attack gradients}}} \\
  \cmidrule(lr){2-8}
   & \multirow{3}{*}{PPA}
     & NegLS            & 0.778 & 0.828 & 0.953 & 113.2 & 0.745 \\
   & & RoLSS            & 0.745 & 0.793 & 0.939 & 113.8 & 0.730 \\
   & & RoLSS\mbox{-}SSF & 0.753 & 0.786 & 0.935 & 119.2 & 0.721 \\
  \bottomrule
  \end{tabular}
  \end{adjustbox}
}
\end{table}

% % RN-152 (Stanford Dogs) — midrules fixed to avoid overlapping the left multirow label
% \begin{table}[t]
% \centering
% \begin{compacttable}
% \caption{Plug-and-Play (PPA) attack results on \textbf{Stanford Dogs} with \textbf{ResNet-152}.}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}p{0.5cm}p{0.9cm}l*{6}{S}@{}}
% \toprule
% \textbf{Data} & \textbf{Attack} & \textbf{Defense} &
% \textbf{TestAcc $\uparrow$} &
% \textbf{AttAcc@1 $\downarrow$} &
% \textbf{AttAcc@5 $\downarrow$} &
% \textbf{L2 $\uparrow$} &
% \textbf{EvalConf $\downarrow$} & \\
% \midrule
% \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that attempt to increase privacy generically}}} \\
% \cmidrule(lr){2-9}
% \multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{Stanford Dogs}}}
%  & \multirow{5}{*}{PPA}
%    & NoDef         & 0.867 & 0.820 & 0.957 & 106.608 & 0.708 \\
%  & & MID           & 0.820 & 0.484 & 0.759 & 241.311 & 0.381  \\
%  & & BiDO          & 0.817 & 0.717 & 0.916 & 139.799 & 0.727 \\
%  & & TL\mbox{-}DMI & 0.852 & 0.754 & 0.930 & 127.299 & 0.605  \\
%  & & \textbf{AT-AT} & 0.814 & \textbf{0.386} & \textbf{0.632} & \textbf{275.847} & \textbf{0.235} \\
%  \cmidrule(lr){2-8}
% \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that suppress attack gradients}}} \\
% \cmidrule(lr){2-8}
%  & \multirow{3}{*}{PPA}
%    & NegLS         & 0.816 & 0.625 & 0.858 & 181.668 & 0.532  \\
%  & & RoLSS         & 0.684 & 0.551 & 0.820 & 198.705 & 0.712 \\
%  & & RoLSS\mbox{-}SSF & 0.673 & 0.481 & 0.789 & 212.474 & 0.415 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:dogs-ppa-rn152}
% \end{compacttable}
% \end{table}
% %
% %
% % RN-18 (Stanford Dogs) — midrules fixed to avoid overlapping the left multirow label
% \begin{table}[t]
% \begin{compacttable}
% \centering
% \caption{Plug-and-Play (PPA) attack results on \textbf{Stanford Dogs} with \textbf{ResNet-18}. \textcolor{red}{\textbf{CHOOSE ONE AT-AT}}}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}p{0.5cm}p{0.9cm}l*{6}{S}@{}}
% \toprule
% \textbf{Data} & \textbf{Attack} & \textbf{Defense} &
% \textbf{TestAcc $\uparrow$} &
% \textbf{AttAcc@1 $\downarrow$} &
% \textbf{AttAcc@5 $\downarrow$} &
% \textbf{L2 $\uparrow$} &
% \textbf{EvalConf $\downarrow$} & \\
% \midrule
% \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that attempt to increase privacy generically}}} \\
% \cmidrule(lr){2-8}
% \multirow{9}{*}{\rotatebox[origin=c]{90}{\textbf{Stanford Dogs}}}
%  & \multirow{5}{*}{PPA}
%    & NoDef         & 0.776 & 0.8230 & 0.9490 & 105.661 & 0.7585  \\
%  & & MID           & 0.675 & 0.6800 & 0.8503 & 167.038 & 0.6150  \\
%  & & BiDO          & 0.6596 & 0.6260 & 0.8450 & 176.099 & 0.5630  \\
%  & & TL\mbox{-}DMI & 0.777 & 0.7738 & 0.9333 & 118.076 & 0.7085  \\
%  & & \textbf{AT-AT} & 0.727 & \textbf{0.567} & \textbf{0.805} & \textbf{193.830} & \textbf{0.510}  \\
%  & & \textbf{AT-AT} & 0.711 & \textbf{0.468} & \textbf{0.724} & \textbf{238.687} & \textbf{0.415}  \\
%  \cmidrule(lr){2-8}
% \multicolumn{9}{l}{\textit{\textbf{\ \quad\quad Defenses that suppress attack gradients}}} \\
% \cmidrule(lr){2-8}
%  & \multirow{3}{*}{PPA}
%    & NegLS         & 0.778 & 0.8280 & 0.9530 & 113.217 & 0.7450  \\
%  & & RoLSS         & 0.745 & 0.7930 & 0.9390 & 113.787 & 0.7296  \\
%  & & RoLSS\mbox{-}SSF & 0.753 & 0.7863 & 0.9350 & 119.225 & 0.7206 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:dogs-ppa-rn18}
% \end{compacttable}
% \end{table}
%
%
%
%
% % Please add the following required packages to your document preamble:
% % \usepackage{multirow}
% \begin{table}[h]
% \caption{\textcolor{red}{\textbf{OLD TABLE (new formatted versions added above, one for 152 one for 18)}} Results of plug and play attack on Stanford Dogs. Attack is on all classes.}
% \label{tab:dogs-ppa}
% \begin{tabular}{lllllll}
% \hline
% \textbf{}                   & \textbf{Defense} & \textbf{TestAcc} & \textbf{AttAcc@1} & \textbf{AttAcc@5} & \textbf{L2-Dist} & \textbf{EvalConf} \\ \hline
% \multirow{8}{*}{ResNet-152} & NoDef            & 0.867  & 0.82              & 0.957             & 106.608          & 0.708                        \\
%                             & MID-OLD     & 0.82             & 0.484             & 0.759             & 241.311          & 0.381                 \\
%                             & BiDO     & 0.817            & 0.717             & 0.916             & 139.799          & 0.727                \\
%                             & TL-DMI           & 0.852            & 0.754             & 0.93              & 127.299          & 0.605                   \\ \cline{2-7} 
%                             & RoLSS            & 0.684            & 0.551             & 0.82              & 198.705          & 0.712                  \\
%                             & RoLSS-SSF        & 0.673            & 0.481             & 0.789             & 212.474          & 0.415\\
%                             & NegLS            & 0.816            & 0.625             & 0.858             & 181.668          & 0.532   \\ \cline{2-7} 
%                             & Anti-AT          & 0.814            & \textbf{0.386}    & \textbf{0.632}    & \textbf{275.847} & \textbf{0.235}        \\ \hline
% \multirow{8}{*}{ResNet-18}  & NoDef            & 0.776               & 0.823                & 0.949                & 105.661               & 0.7585 \\
%                             & MID     & 0.675               & 0.680                & 0.8503                & 167.038               & 0.615       \\
%                             & BiDO     & 0.6596               & 0.626                & 0.845                & 176.099               & 0.5630      \\
%                             & TL-DMI           & 0.777               & 0.7738                & 0.9333                & 118.076               & 0.7085   \\ \cline{2-7} 
%                             & RoLSS            & 0.745               & 0.793                & 0.939                & 113.787               & 0.7296    \\
%                             & RoLSS-SSF        & 0.753               & 0.7863                & 0.935                & 119.225               & 0.7206     \\
%                             & NegLS            & 0.778               & 0.828                & 0.953                & 113.217               & 0.745      \\ \cline{2-7} 
%                             & Anti-AT          & 0.727 & \textbf{0.567} & \textbf{0.805} & \textbf{193.830} & \textbf{0.510}     \\
%                             & Anti-AT & 0.711 & \textbf{0.468} & \textbf{0.724} & \textbf{238.687} & \textbf{0.415} \\
%                             \hline
% \end{tabular}
% \end{table}

==> dareDEVALII/Tables/DropLayer-IF.tex <==
\begin{table}[b]
\begin{compacttable}
\centering
\caption{Unseen-Pixels trained on FaceScrub obtains very limited defense against reconstruction by IF-GMI.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
%
{\footnotesize  %\scriptsize
%
\begin{tabular}{@{}l l S[table-format=2.1] S[table-format=1.3] S[table-format=1.3] S[table-format=1.3] S[table-format=1.3] S[table-format=1.3]@{}}
\toprule
\textbf{Arch.} & \textbf{Defense} & {\textbf{\%Pix-deleted}} & {\textbf{TestAcc $\uparrow$}} & {\textbf{AttAcc@1 $\downarrow$}} & {\textbf{AttAcc@5 $\downarrow$}} & {\textbf{L2-Face $\uparrow$}} & {\textbf{EvalConf $\downarrow$}} \\
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{RN-152}}}
 & NoDef             & 0   & 0.958 & 0.987 & 0.998 & 0.700 & 0.984 \\
 & NoDef-EarlyStop   & 0   & 0.917 & 0.886 & 0.981 & 0.772 & 0.875 \\
 & TL\mbox{-}DMI     & 0   & 0.911 & 0.420 & 0.694 & 0.946 & 0.401 \\
 & \textbf{Unseen-Pixels}         & \textbf{97.8}& 0.910 & 0.860 & 0.966 & 0.770 & 0.848 \\
\cmidrule(lr){1-8}\addlinespace[0.2em]
\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{RN-18}}}
 & NoDef             & 0   & 0.950 & 0.983 & 0.996 & 0.740 & 0.979 \\
 % & NoDef-EarlyStop1   & 0   & 0.905 & 0.661 & 0.887 & 0.830 & 0.635 \\
 & NoDef-EarlyStop   & 0   & 0.890 & 0.897 & 0.980 & 0.757 & 0.881 \\ % WAS EARLYSTOP2
 & TL\mbox{-}DMI     & 0   & 0.906 & 0.515 & 0.760 & 0.935 & 0.492 \\
 & \textbf{Unseen-Pixels}         & \textbf{97.2}& 0.892 & 0.797 & 0.935 & 0.821 & 0.780 \\
\bottomrule
\end{tabular}
}
\end{adjustbox}
\label{table:unseen-pixels-IF}
\end{compacttable}
\end{table}


==> dareDEVALII/Tables/DropLayer.tex <==
\begin{table}[t]
\begin{compacttable}
\centering
\caption{Unseen-Pixels trained on FaceScrub obtains very limited defense against reconstruction by PPA.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
%
{\footnotesize  %\scriptsize
%
\begin{tabular}{@{}l l S[table-format=2.1] S[table-format=1.3] S[table-format=1.3] S[table-format=1.3] S[table-format=1.3] S[table-format=1.3]@{}}
\toprule
\textbf{Arch.} & \textbf{Defense} & {\textbf{\%Pix-deleted}} & {\textbf{TestAcc $\uparrow$}} & {\textbf{AttAcc@1 $\downarrow$}} & {\textbf{AttAcc@5 $\downarrow$}} & {\textbf{L2-Face $\uparrow$}} & {\textbf{EvalConf $\downarrow$}} \\
\midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{RN-152}}}
 & NoDef             & 0   & 0.958 & 0.881 & 0.982 & 0.781 & 0.859 \\
 & NoDef-EarlyStop   & 0   & 0.917 & 0.634 & 0.875 & 0.852 & 0.607 \\
 & TL\mbox{-}DMI     & 0   & 0.911 & 0.163 & 0.398 & 1.072 & 0.152 \\
 & \textbf{Unseen-Pixels}         & \textbf{97.8}& 0.910 & 0.592 & 0.851 & 0.819 & 0.566 \\
\cmidrule(lr){1-8}\addlinespace[0.2em]
\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{RN-18}}}
 & NoDef             & 0   & 0.950 & 0.903 & 0.985 & 0.778 & 0.884 \\
 % & NoDef-EarlyStop1   & 0   & 0.905 & 0.661 & 0.887 & 0.830 & 0.635 \\
 & NoDef-EarlyStop   & 0   & 0.890 & 0.620 & 0.877 & 0.840 & 0.596 \\ % WAS EARLYSTOP2
 & TL\mbox{-}DMI     & 0   & 0.906 & 0.219 & 0.487 & 1.031 & 0.206 \\
 & \textbf{Unseen-Pixels}         & \textbf{97.2}& 0.892 & 0.546 & 0.813 & 0.844 & 0.522 \\
\bottomrule
\end{tabular}
}
\end{adjustbox}
\label{table:drop-layer}
\end{compacttable}
\end{table}
%
%
% \begin{table}[h]
% \centering
% \caption{\textcolor{green}{New} \textcolor{red}{What are the multiple NoDef's?} DropLayer models trained on ResNet-152 and ResNet-18 on FaceScrub. DropLayer shows only limited success in defending against model inversion. Attack is Plug-and-Play on 75 classes.}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{\%Pix-deleted} & \textbf{TestAcc} & \textbf{AttAcc@1} & \textbf{AttAcc@5} & \textbf{L2-Face} & \textbf{AvgEvalConf} \\ \hline
% \multirow{4}{*}{ResNet-152} 
%  & NoDef & 0 & 0.958 & 0.881 & 0.982 & 0.781 & 0.859 \\
%  & NoDef-EarlyStop & 0 & 0.917 & 0.634 & 0.875 & 0.852 & 0.607 \\
%  & TL-DMI & 0 & 0.911 & 0.163 & 0.398 & 1.072 & 0.152 \\
%  & Unseen-Pixels & 97.8 & 0.910 & 0.592 & 0.851 & 0.819 & 0.566 \\ \hline
% \multirow{4}{*}{ResNet-18} 
% & NoDef & 0 & 0.95 & 0.903 & 0.985 & 0.778 & 0.884 \\
%  & NoDef-EarlyStop & 0 & 0.905 & 0.661 & 0.887 & 0.83 & 0.635 \\
%  & TL-DMI & 0 & 0.906 & 0.219 & 0.487 & 1.031 & 0.206 \\
%  & Unseen-Pixels & 97.2 & 0.892 & 0.546 & 0.813 & 0.844 & 0.522 \\ \hline
% \end{tabular}
% \label{table:drop-layer}
% \end{table}


% \begin{table}[h]
% \centering
% \caption{DropLayer models trained on ResNet-18 and ResNet-152 on FaceScrub. DropLayer shows only limited success in defending against model inversion. Attack is Plug-and-Play on 75 classes.}
% \begin{tabular}{lllll}
% \hline
% \textbf{Architecture}       & \textbf{Defense} & \textbf{\%Pix} & \textbf{TestAcc} & \textbf{AttAcc@1} \\ \hline
% \multirow{3}{*}{ResNet-152} & NoDef            & 100\%          & 0.958            & 0.881             \\
%                             & NoDef            & 100\%          & $\sim$0.92       & $\sim$0.65 (tbd)  \\
%                             & DropLayer        & 2.4\%          & 0.920            & 0.545             \\ \hline
% \multirow{3}{*}{ResNet-18}  & NoDef            & 100\%          & 0.95             & 0.903             \\
%                             & NoDef            & 100\%          & 0.904            & $\sim$0.69 (tbd)  \\
%                             & DropLayer        & 2.0\%          & 0.913            & 0.541             \\ \hline
% \end{tabular}
% \label{table:drop-layer}
% \end{table}

==> dareDEVALII/Tables/FS-IF.tex <==
% Shailen 9-14: Updated to include MID results
\begin{table}[h]
\centering
\caption{\textcolor{red}{\textbf{OLD TABLE has been replaced with formatted table. Updates should go to formatted table.}}Results of IF-GMI attack on FaceScrub. Attack is on all classes.}
\label{tab:FS-IF}
\begin{tabular}{lllllll}
\hline
\textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{AttAcc@1} & \textbf{AttAcc@5} & \textbf{L2-Face} & \textbf{EvalConf} \\ \hline
\multirow{8}{*}{ResNet-152} & NoDef & 0.958 & 0.987 & 0.998 & 0.700 & 0.984 \\
 & MID & 0.950 & 0.391 & 0.668 & 1.002 & 0.365 \\
 & BiDO & 0.928 & 0.937 & 0.988 & 0.792 & 0.927  \\
 & TL-DMI & 0.911 & 0.42 & 0.694 & 0.946 & 0.401 \\ \cline{2-7} 
 & RoLSS & 0.886 & 0.522 & 0.785 & 0.884 & 0.499 \\
 & RoLSS-SSF & 0.869 & 0.373 & 0.657 & 0.956 & 0.354\\
 & NegLS & 0.906 & 0.147 & 0.352 & 1.199 & 0.142 \\ \cline{2-7} 
 & AT-AT & 0.939 & \textbf{0.084} & \textbf{0.238} & \textbf{1.216} & \textbf{0.080} \\ \hline
\multirow{8}{*}{ResNet-18} & NoDef & 0.95 & 0.983 & 0.996 & 0.740 & 0.979  \\
 & MID & 0.924 & 0.776 & 0.840 & 0.899 & 0.764  \\
 & BiDO & 0.884 & 0.782 & 0.925 & 0.887 & 0.764 \\
 & TL-DMI & 0.906 & 0.515 & 0.760 & 0.935 & 0.492  \\ \cline{2-7} 
 & RoLSS & 0.950 & 0.979 & 0.996 & 0.683 & 0.975  \\
 & RoLSS-SSF & 0.950 & 0.973 & 0.992 & 0.699 & 0.969 \\
 & NegLS & 0.929 & 0.932 & 0.989 & 0.824 & 0.923  \\ \cline{2-7} 
 & AT-AT & 0.921 & \textbf{0.283} & \textbf{0.520} & \textbf{1.082} & \textbf{0.268} \\ \hline
\end{tabular}
\end{table}


% \begin{table}[h]
% \centering
% \caption{Results of IF-GMI attack on FaceScrub. Attack is on all classes.}
% \begin{tabular}{lllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc}$\uparrow$ & \textbf{AttAcc@1} $\downarrow$ & \textbf{AttAcc@5} $\downarrow$ & \textbf{L2-Face} $\uparrow$ & \textbf{AvgEvalConf} $\downarrow$  \\ \hline
% %
% \multirow{7}{*}{ResNet-152} & NoDef & 0.958 & 0.987 & 0.998 & 0.7 & 0.984 \\ \cline{2-2} 
%  & MID & 0.950 & tbd & tbd & tbd & tbd \\
%  & BiDO(.05,.5) & 0.928 & 0.937 & 0.988 & 0.792 & 0.927 \\
%  & TL-DMI & 0.911 & 0.42 & 0.694 & 0.946 & 0.401 \\ \cline{2-2} 
%  & RoLSS & 0.886 & 0.522 & 0.785 & 0.884 & 0.499 \\
%  & RoLSS-SSF & 0.869 & 0.373 & 0.657 & 0.956 & 0.354 \\
%  & NegLS & 0.906 & 0.147 & 0.352 & 1.199 & 0.142 \\ \cline{2-2} 
%  & AT-AT & 0.941  & \textbf{0.084}  & \textbf{0.238} & \textbf{1.215} & \textbf{0.080}  \\ \hline
%  %
% \multirow{7}{*}{ResNet-18} & NoDef & 0.95 & 0.983 & 0.996 & 0.74 & 0.979 \\ \cline{2-2} 
% & MID & -- & tbd & tbd & tbd & tbd \\
%  & BiDO(.05,.5) & 0.884 & 0.782 & 0.925 & 0.887 & 0.764 \\
%  & TL-DMI & 0.906 & 0.515 & 0.76 & 0.935 & 0.492 \\ \cline{2-2} 
%  & RoLSS & 0.950 & 0.979 & 0.996 & 0.683 & 0.975 \\
%  & RoLSS-SSF & 0.950 & 0.973 & 0.992 & 0.699 & 0.969 \\
%  & NegLS & 0.929 & 0.932 & 0.989 & 0.824 & 0.923 \\ \cline{2-2} 
%  & AT-AT & 0.921  & \textbf{0.283} & \textbf{0.52}  & \textbf{1.082} & \textbf{0.268} \\ \hline
%  %
% \end{tabular}
% \label{table:FS-IF}
% \end{table}

% \begin{table}[h]
% \centering
% \caption{Main IF-GMI attack results.}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{AttAcc@1}  & \textbf{AttAcc@5}  & \textbf{L2-Face} & \textbf{AvgConf} \\ \hline
% \multirow{5}{*}{ResNet-152} & NoDef  & 0.958  & 0.987  & 0.998  & 0.7  & 0.984  \\
%   & TL-DMI  & 0.911  & 0.42 & 0.694 & 0.946  & 0.401  \\
%   & NegLS  & 0.906  & 0.147  & 0.352 & 1.199  & 0.142  \\
%   & BiDO(.05,.5) & 0.928  & 0.937  & 0.988  & 0.792  & 0.927  \\ 
%   & AT-AT  & 0.941  & \textbf{0.0844}  & \textbf{0.238} & \textbf{1.215} & \textbf{0.0802}  \\ \hline
% \multirow{5}{*}{ResNet-18}  & NoDef  & 0.95 & 0.983  & 0.996 & 0.74 & 0.979  \\
%   & TL-DMI  & 0.906  & 0.515  & 0.76 & 0.935  & 0.492  \\
%   & NegLS  & 0.929  & 0.932  & 0.989  & 0.824  & 0.923  \\
%   & BiDO(.05,.5) & 0.884  & 0.782  & 0.925  & 0.887  & 0.764  \\ 
%   & AT-AT  & 0.921  & \textbf{0.283} & \textbf{0.52}  & \textbf{1.082} & \textbf{0.268} \\ \hline
% \end{tabular}
% \label{table:FS-IF}
% \end{table}

==> dareDEVALII/Tables/FS-ppa.tex <==
\begin{table*}[h]
\centering
\caption{\textcolor{red}{\textbf{OLD TABLE has been replaced with formatted table. Updates should go to formatted table.}}Results of a Plug-and-Play attack on different defenses on ResNet-18s and ResNet-152s trained on FaceScrub. Attack is on all classes.}
\begin{tabular}{llllllll}
\hline
\textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc}$\uparrow$ & \textbf{AttAcc@1} $\downarrow$ & \textbf{AttAcc@5} $\downarrow$ & \textbf{L2-Face} $\uparrow$ & \textbf{EvalConf} $\downarrow$  \\ \hline
\multicolumn{1}{c}{\multirow{9}{*}{ResNet-152}}
& NoDef & 0.958 & 0.882  & 0.98 & 0.768  & 0.862  \\
\multicolumn{1}{c}{}  & MID(.01) & 0.950 & 0.391 & 0.699 & 0.950 & 0.364 \\
\multicolumn{1}{c}{}  & MID(.01)-NEW & 0.935 & 0.581 & 0.828 & 0.910 & 0.549 \\
\multicolumn{1}{c}{}  & BiDO(.05,.5)-60E  & 0.928 & 0.78  & 0.949 & 0.82  & 0.756  \\ 
\multicolumn{1}{c}{}  & TL-DMI  & 0.911 & 0.19  & 0.435 & 1.057  & 0.178  \\
\multicolumn{1}{c}{}  & RoLSS & 0.886 & 0.474 & 0.760 & 0.858 & 0.450 \\
\multicolumn{1}{c}{} & RoLSS-SSF & 0.869 & 0.343 & 0.635 & 0.918 & 0.322 \\
\multicolumn{1}{c}{}  & NegLS & 0.906 & 0.16  & 0.365 & 1.151  & 0.152  \\
\multicolumn{1}{c}{}  & AT-AT  & 0.941 & \textbf{0.058}  & \textbf{0.1902} & \textbf{1.224}  & \textbf{0.0547} \\
\hline
\multirow{9}{*}{ResNet-18}
& NoDef & 0.95 & 0.901  & 0.986  & 0.761 & 0.881  \\
& MID(.01) & 0.924 & 0.714 & 0.903 & 0.815 & 0.688 \\
& MID(.01)-NEW & 0.906 & 0.792 & 0.940 & 0.796 & 0.764 \\
& BiDO(.05,.5) & 0.884 & 0.53 & 0.811 & 0.915 & 0.504 \\
& TL-DMI & 0.906  & 0.24  & 0.505 & 1.02 & 0.225  \\
& RoLSS & 0.950 & 0.858 & 0.973 & 0.746 & 0.837 \\
& RoLSS-SSF & 0.950 & 0.849 & 0.973 & 0.751 & 0.828 \\
& NegLS & 0.929  & 0.649  & 0.888 & 0.876 & 0.624  \\
& AT-AT & 0.921 & \textbf{0.11} & \textbf{0.297} & \textbf{1.143}  & \textbf{0.104}  \\ 
\hline
\end{tabular}
\label{table:FS-ppa}
\end{table*}

==> dareDEVALII/Tables/HSIC_FS_BiDO_hyp.tex <==
\begin{table}[h]
\begin{compacttable}
\centering
\caption{HSIC$(X,Z_j)$ for different BiDO hyperparameter variations, with comparisons to NoDef, MID, and TL-DMI. ResNet-18 and ResNet-152 models trained on FaceScrub. AttAcc@1 is from PPA on all 530 classes, except for the four BiDO models with $\lambda_y=0$, for which PPA is run on a seeded random subset of 75 classes out of 530. The ResNet-152 BiDO(.001,0) model is also reported in Table \ref{tab:hsic-fs-body} as BiDO**.}
\label{tab:hsic-fs-bido-hyp}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}l l S[table-format=1.3] S[table-format=1.3]
                S[table-format=+2.3] S[table-format=+2.3] S[table-format=+2.3] S[table-format=+2.3]@{}}
\toprule
\textbf{Arch.} & \textbf{Defense} &
{\textbf{TestAcc $\uparrow$}} &
{\textbf{AttAcc@1 $\downarrow$}} &
{\(\mathbf{HSIC(X,Z_0)}\)} &
{\(\mathbf{HSIC(X,Z_1)}\)} &
{\(\mathbf{HSIC(X,Z_2)}\)} &
{\(\mathbf{HSIC(X,Z_3)}\)} \\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{RN-152}}}
  & NoDef            & 0.958 & 0.882 & 71.66 & 72.32 & 72.72 & 72.72 \\
  & MID              & 0.950 & 0.391 & 71.52 & 72.57 & 72.84 & 61.98 \\
  & BiDO(.05,.5)     & 0.928 & 0.780 & 73.68 & 73.68 & 73.68 & 73.63 \\
  % & BiDO-(.05,.5)-100E  & 0.920  & 0.754 & 73.68 & 73.68 & 73.68 & 73.64 \\
  % & BiDO(.01,0)      & 0.002 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
  & BiDO(.001,0)     & 0.940 & 0.815 & 2.159 & 1.256 & 9.310 & 71.81 \\
  & BiDO(.0001,0)    & 0.948 & 0.849 & 70.62 & 72.15 & 72.71 & 72.68 \\
  & TL\mbox{-}DMI    & 0.911 & 0.190 & 71.73 & 72.52 & 72.93 & 72.58 \\
\cmidrule(lr){1-8}\addlinespace[0.2em]
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{RN-18}}}
  & NoDef            & 0.950 & 0.901 & 63.48 & 49.74 & 37.80 & 72.38 \\
  & MID              & 0.924 & 0.714 & 61.03 & 48.39 & 30.08 & 65.73 \\
  & BiDO(.05,.5)     & 0.884 & 0.530 & 73.80 & 73.81 & 73.80 & 73.75 \\
  % & BiDO(.01,0)      & 0.950 & 0.851 & 0.551 & \multicolumn{1}{r}{\textcolor{orange}{-0.109}$^{**}$} & 0.096 & 43.30 \\
  & BiDO(.001,0)     & 0.943 & 0.817 & 4.403 & 1.402 & 1.511 & 72.34 \\
  & BiDO(.0001,0)    & 0.949 & 0.834 & 54.51 & 41.08 & 24.83 & 72.37 \\
  & TL\mbox{-}DMI    & 0.906 & 0.240 & 61.11 & 50.29 & 36.31 & 72.64 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{compacttable}
\end{table}
%
% % Shailen made additions to HSIC table 9-9. Should preserve column swapping that Adam did in the commented-out table below.
% \begin{table}[h]
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. ResNet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes \textcolor{red}{except 75 classes for the low-HSIC BiDO models}. \textcolor{green}{Shailen 9-9: updated to include low-HSIC Res152s}}
% \label{tab:hsic-fs-bido-hyp}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{AttAcc@1} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} \\ \hline
% \multirow{6}{*}{ResNet-152} & NoDef & 0.958 & 0.882 & 71.66 & 72.32 & 72.72 & 72.72 \\
%  & BiDO(.05,.5) & 0.928 & 0.780 & 73.68 & 73.68 & 73.68 & 73.63 \\
%  & BiDO(.01,0) & 0.002 & -- & -- & -- & -- & -- \\
%  & BiDO(.001,0) & 0.94 & 0.815 & 2.159 & 1.256 & 9.310 & 71.81 \\
%  & BiDO(.0001,0) & 0.948 & 0.849 & 70.62 & 72.15 & 72.71 & 72.68 \\
%  & TL-DMI & 0.911 & 0.190 & 71.73 & 72.52 & 72.93 & 72.58 \\ \hline
% \multirow{6}{*}{ResNet-18} & NoDef & 0.950 & 0.901 & 63.48 & 49.74 & 37.80 & 72.38 \\
%  & BiDO(.05,.5) & 0.884 & 0.530 & 73.80 & 73.81 & 73.80 & 73.75 \\
%  & BiDO(.01,0) & 0.950 & 0.851 & 0.551 & \textcolor{orange}{-0.109}** & 0.096 & 43.30 \\
%  & BiDO(.001,0) & 0.943 & 0.817 & 4.403 & 1.402 & 1.511 & 72.34 \\
%  & BiDO(.0001,0) & 0.949 & 0.834 & 54.51 & 41.08 & 24.83 & 72.37 \\
%  & TL-DMI & 0.906 & 0.240 & 61.11 & 50.29 & 36.31 & 72.64 \\ \hline
% \end{tabular}
% \end{table}
%
%
% Adam swapped the column order in all HSIC tables. Here's the updated (order-swapped) one:
% \begin{table}[h]
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. ResNet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes \textcolor{red}{except 75 classes for the low-HSIC BiDO models}. \textcolor{purple}{TODO center caption}}
% \label{tab:hsic-fs-bido-hyp}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{AttAcc@1} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} \\ \hline
%  \multirow{6}{*}{ResNet-152} & NoDef & 0.958 & 0.882 & 71.657 & 72.319 & 72.717 & 72.72 \\ 
%  & BiDO(.05,.5) & 0.928 & 0.78 & 73.676 & 73.678 & 73.681 & 73.63 \\
%  & BiDO(.01,0) & tbd & tbd & tbd & tbd & tbd & tbd \\
%  & BiDO(.001,0) & tbd & tbd & tbd & tbd & tbd & tbd \\
%  & BiDO(.0001,0) & tbd & tbd & tbd & tbd & tbd & tbd \\
%  & TL \textcolor{orange}{\textbf{==TL-DMI?}} & 0.911 & 0.19 & 71.731 & 72.521 & 72.934 & 72.577 \\ \hline
% %
% \multirow{6}{*}{ResNet-18} & NoDef & 0.95 & 0.901 & 63.475 & 49.737 & 37.802 & 72.382 \\
%  & BiDO(.05,.5) & 0.884 & 0.53 & 73.803 & 73.806 & 73.804 & 73.747 \\
%  & BiDO(.01,0) & 0.95 & 0.851 & 0.551 & -0.109 & 0.096 & 43.299 \\
%  & BiDO(.001,0) & 0.943 & 0.817 & 4.403 & 1.402 & 1.511 & 72.336 \\
%  & BiDO(.0001,0) & 0.949 & 0.834 & 54.505 & 41.079 & 24.829 & 72.368 \\
%  & TL \textcolor{orange}{\textbf{==TL-DMI?}} & 0.906 & 0.24 & 61.109 & 50.292 & 36.311 & 72.644 \\ \hline
%  %
%
% \end{tabular}
% \end{table}
%
%
% \begin{table}[h]
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. Resnet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes \textcolor{red}{except 75 classes for the low-HSIC BiDO models}. \textcolor{purple}{TODO center caption}}
% \label{tab:hsic-fs-bido-hyp}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} & \textbf{AttAcc@1} \\ \hline
% \multirow{6}{*}{ResNet-152} & NoDef & 0.958 & 71.657 & 72.319 & 72.717 & 72.72 & 0.882 \\ 
%  & BiDO(.05,.5) & 0.928 & 73.676 & 73.678 & 73.681 & 73.63 & 0.78 \\
%  & BiDO(.01,0) & tbd & tbd & tbd & tbd & tbd & tbd \\
%  & BiDO(.001,0) & tbd & tbd & tbd & tbd & tbd & tbd \\
%  & BiDO(.0001,0) & tbd & tbd & tbd & tbd & tbd & tbd \\
%  & TL & 0.911 & 71.731 & 72.521 & 72.934 & 72.577 & 0.19 \\ \hline
% \multirow{6}{*}{ResNet-18} & NoDef & 0.95 & 63.475 & 49.737 & 37.802 & 72.382 & 0.901 \\
%  & BiDO(.05,.5) & 0.884 & 73.803 & 73.806 & 73.804 & 73.747 & 0.53 \\
%  & BiDO(.01,0) & 0.95 & 0.551 & -0.109 & 0.096 & 43.299 & 0.851 \\
%  & BiDO(.001,0) & 0.943 & 4.403 & 1.402 & 1.511 & 72.336 & 0.817 \\
%  & BiDO(.0001,0) & 0.949 & 54.505 & 41.079 & 24.829 & 72.368 & 0.834 \\
%  & TL & 0.906 & 61.109 & 50.292 & 36.311 & 72.644 & 0.24 \\ \hline
% \end{tabular}
% \end{table}

==> dareDEVALII/Tables/HSIC_FS_full.tex <==
% Please add the following required packages to your document preamble:
% \usepackage{multirow}
\begin{table}[h]
\centering
\caption{HSIC$(X,Z_j)$ for different defenses. ResNet-18 and ResNet-152 models trained on FaceScrub. AttAcc@1 is from a PPA attack on all classes. \textcolor{red}{unformatted version}}
\label{tab:hsic-fs-full}
\begin{tabular}{llllllll}
\hline
\textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} & \textbf{AttAcc@1} \\ \hline
\multirow{7}{*}{ResNet-18} & NoDef & 0.950 & 63.48 & 49.74 & 37.80 & 72.38 & 0.901 \\
 & MID & 0.924 & 61.03 & 48.39 & 30.08 & 65.73 & 0.714 \\
 % & MID-NEW & 0.906 & 62.74 & 49.25 & 36.03 & 34.26 & 0.792 \\
 & BiDO & 0.884 & 73.80 & 73.81 & 73.80 & 73.75 & 0.530 \\
 & TL-DMI & 0.906 & 61.11 & 50.29 & 36.31 & 72.64 & 0.240 \\ \cline{2-8} 
 & NegLS & 0.929 & 63.27 & 50.76 & 34.97 & 73.68 & 0.649 \\
 & RoLSS & 0.950 & 61.23 & 49.38 & 13.33 & 72.25 & 0.858 \\
 & RoLSS-SSF & 0.950 & 61.44 & 49.38 & 13.30 & 72.27 & 0.849 \\ \hline
\multirow{7}{*}{ResNet-152} & NoDef & 0.958 & 71.66 & 72.32 & 72.72 & 72.72 & 0.882 \\
 & MID & 0.950 & 71.52 & 72.57 & 72.84 & 61.98 & 0.391 \\
 % & MID-\input{dareDEVALII/Tables/HSIC_FS_mini_for_BODY}NEW & 0.935 & 71.58 & 72.40 & 73.09 & 18.89 & 0.581 \\
 & BiDO & 0.928 & 73.68 & 73.68 & 73.68 & 73.63 & 0.780 \\
 & TL-DMI & 0.911 & 71.73 & 72.52 & 72.93 & 72.58 & 0.190 \\ \cline{2-8} 
 & NegLS & 0.906 & 71.64 & 72.33 & 72.29 & 73.63 & 0.160 \\
 & RoLSS & 0.886 & 72.09 & 72.30 & 29.69 & 61.92 & 0.474 \\
 & RoLSS-SSF & 0.869 & 71.88 & 72.02 & 32.75 & 64.94 & 0.343 \\ \hline
\end{tabular}
\end{table}
%
%
%
% \begin{table}[t]
% \begin{compacttable}
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. ResNet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes \textcolor{red}{except 75 classes for the low-HSIC BiDO models}. \textcolor{green}{Shailen 9-9: updated to include low-HSIC Res152s}}
% \label{tab:hsic-fs-bido-hyp}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}l l S[table-format=1.3] S[table-format=1.3] S[table-format=3.2] S[table-format=3.2] S[table-format=3.2] S[table-format=3.2]@{}}
% \toprule
% \textbf{Arch.} & \textbf{Defense} &
% {\textbf{TestAcc $\uparrow$}} &
% {\textbf{AttAcc@1 $\downarrow$}} &
% {\(\mathbf{HSIC(X,Z_0)}\)} &
% {\(\mathbf{HSIC(X,Z_1)}\)} &
% {\(\mathbf{HSIC(X,Z_2)}\)} &
% {\(\mathbf{HSIC(X,Z_3)}\)} \\
% \midrule
% \multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{RN-152}}}
%   & NoDef            & 0.958 & 0.882 & 71.66 & 72.32 & 72.72 & 72.72 \\
%   & BiDO     & 0.928 & 0.780 & 73.68 & 73.68 & 73.68 & 73.63 \\
%   & BiDO(.01,0)      & 0.002 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
%   & BiDO(.001,0)     & 0.940 & 0.815 &  2.16 &  1.26 &  9.31 & 71.81 \\
%   & BiDO(.0001,0)    & 0.948 & 0.849 & 70.62 & 72.15 & 72.71 & 72.68 \\
%   & TL\mbox{-}DMI    & 0.911 & 0.190 & 71.73 & 72.52 & 72.93 & 72.58 \\
% \cmidrule(lr){1-8}\addlinespace[0.2em]
% \multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{RN-18}}}
%   & NoDef            & 0.950 & 0.901 & 63.48 & 49.74 & 37.80 & 72.38 \\
%   & BiDO     & 0.884 & 0.530 & 73.80 & 73.81 & 73.80 & 73.75 \\
%   & BiDO(.01,0)      & 0.950 & 0.851 &  0.551 & \multicolumn{1}{r}{\textcolor{orange}{-0.109}$^{**}$} & 0.096 & 43.30 \\
%   & BiDO(.001,0)     & 0.943 & 0.817 &  4.40 &  1.40 &  1.51 & 72.34 \\
%   & BiDO(.0001,0)    & 0.949 & 0.834 & 54.51 & 41.08 & 24.83 & 72.37 \\
%   & TL\mbox{-}DMI    & 0.906 & 0.240 & 61.11 & 50.29 & 36.31 & 72.64 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \end{compacttable}
% \end{table}
%
%
%
%
%
%
% Adam swapped the column order in all HSIC tables. Here's the updated (order-swapped) one:
%
% \begin{table}[h]
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. ResNet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes.  \textcolor{orange}{\textbf{RolSS (non-SSF version}}}
% \label{tab:hsic-fs-body}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{AttAcc@1} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} \\ \hline
% %
%  \multirow{6}{*}{ResNet-152} & NoDef & 0.958 & 0.882 & 71.657 & 72.319 & 72.717 & 72.72 \\
%  & MID (our impl) & 0.95 & 0.391 & 71.519 & 72.565 & 72.844 & 61.982 \\
%  & BiDO & 0.928 & 0.78 & 73.676 & 73.678 & 73.681 & 73.63 \\
%  & TL-DMI & 0.911 & 0.19 & 71.731 & 72.521 & 72.934 & 72.577 \\ \cline{2-8} 
%  & RoLSS-SSF & 0.869 & 0.343 & 71.88 & 72.023 & 32.752 & 64.938 \\
%  & NegLS & 0.906 & 0.16 & 71.635 & 72.327 & 72.292 & 73.632 \\ \hline
% %
% \multirow{6}{*}{ResNet-18} & NoDef & 0.95 & 0.901 & 63.475 & 49.737 & 37.802 & 72.382 \\
%  & MID(our impl) & 0.924 & 0.714 & 61.032 & 48.386 & 30.083 & 65.727 \\
%  & BiDO & 0.884 & 0.53 & 73.803 & 73.806 & 73.804 & 73.747 \\
%  & TL-DMI & 0.906 & 0.24 & 61.109 & 50.292 & 36.311 & 72.644 \\ \cline{2-8} 
%  & RoLSS-SSF & 0.95 & 0.849 & 61.437 & 49.376 & 13.297 & 72.271 \\
%  & NegLS & 0.929 & 0.649 & 63.271 & 50.761 & 34.97 & 73.677 \\ \hline
%  %
% \end{tabular}
% \end{table}




% \begin{table}[h]
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. Resnet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes.  \textcolor{orange}{\textbf{RolSS (non-SSF version)}}}
% \label{tab:hsic-fs-body}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} & \textbf{AttAcc@1} \\ \hline
% \multirow{6}{*}{ResNet-152} & NoDef & 0.958 & 71.657 & 72.319 & 72.717 & 72.72 & 0.882 \\
%  & MID (our impl) & 0.95 & 71.519 & 72.565 & 72.844 & 61.982 & 0.391 \\
%  & BiDO & 0.928 & 73.676 & 73.678 & 73.681 & 73.63 & 0.78 \\
%  & TL \textcolor{orange}{\textbf{==TL-DMI?}} & 0.911 & 71.731 & 72.521 & 72.934 & 72.577 & 0.19 \\ \cline{2-8} 
%  & RoLSS-SSF & 0.869 & 71.88 & 72.023 & 32.752 & 64.938 & 0.343 \\
%  & NegLS & 0.906 & 71.635 & 72.327 & 72.292 & 73.632 & 0.16 \\ \hline
% \multirow{6}{*}{ResNet-18} & NoDef & 0.95 & 63.475 & 49.737 & 37.802 & 72.382 & 0.901 \\
%  & MID(our impl) & 0.924 & 61.032 & 48.386 & 30.083 & 65.727 & 0.714 \\
%  & BiDO & 0.884 & 73.803 & 73.806 & 73.804 & 73.747 & 0.53 \\
%  & TL \textcolor{orange}{\textbf{==TL-DMI?}} & 0.906 & 61.109 & 50.292 & 36.311 & 72.644 & 0.24 \\ \cline{2-8} 
%  & RoLSS-SSF & 0.95 & 61.437 & 49.376 & 13.297 & 72.271 & 0.849 \\
%  & NegLS & 0.929 & 63.271 & 50.761 & 34.97 & 73.677 & 0.649 \\ \hline
% \end{tabular}
% \end{table}



==> dareDEVALII/Tables/HSIC_FS_full_formatted.tex <==
\sisetup{table-number-alignment = center, detect-weight, detect-inline-weight = math}

\begin{table}[h]
\begin{compacttable}
\centering
\caption{HSIC$(X,Z_j)$ for different defenses on \textbf{FaceScrub}. Models: \textbf{ResNet-152} and \textbf{ResNet-18}. AttAcc@1 is from a PPA attack on all classes.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}l l S[table-format=1.3]
                S[table-format=1.3]
                S[table-format=+2.3]
                S[table-format=+2.3]
                S[table-format=+2.3]
                S[table-format=+2.3]@{}}
\toprule
\textbf{Arch.} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{AttAcc@1 $\downarrow$} &
\textbf{HSIC$(X,Z_0)$} &
\textbf{HSIC$(X,Z_1)$} &
\textbf{HSIC$(X,Z_2)$} &
\textbf{HSIC$(X,Z_3)$} \\
\midrule
\multirow{9}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-152}}}
  & NoDef         & 0.958 & 0.882 & 71.66 & 72.32 & 72.72 & 72.72 \\
  & MID      & 0.950 & 0.391 & 71.52 & 72.57 & 72.84 & 61.98 \\
  % & MID-NEW & 0.935 & 71.58 & 72.40 & 73.09 & 18.89 & 0.581 \\
  & BiDO  & 0.928 & 0.780 & 73.68 & 73.68 & 73.68 & 73.63 \\
  % & BiDO-100E  & 0.920  & 0.754 & 73.68 & 73.68 & 73.68 & 73.64 \\
  & TL-DMI            & 0.911 & 0.190 & 71.73 & 72.52 & 72.93 & 72.58 \\
\cmidrule(lr){2-8}
  & NegLS         & 0.906 & 0.160 & 71.64 & 72.33 & 72.29 & 73.63 \\
  & RoLSS         & 0.886 & 0.474 & 72.09 & 72.30 & 29.69 & 61.92 \\
  & RoLSS\mbox{-}SSF & 0.869 & 0.343 & 71.88 & 72.02 & 32.75 & 64.94 \\
  & Trap-MID*      & 0.949 & 0.587 & 69.93 & 71.96 & 72.56 & 72.65 \\
  & Trap-MID & 0.926 & 0.401 & 69.80 & 71.88 & 72.62 & 69.28 \\
\midrule
\multirow{9}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-18}}}
  & NoDef         & 0.950 & 0.901 & 63.48 & 49.74 & 37.80 & 72.38  \\
  & MID      & 0.924 & 0.714 & 61.03 & 48.39 & 30.08 & 65.73 \\
  % & MID-NEW & 0.906 & 62.74 & 49.25 & 36.03 & 34.26 & 0.792 \\
  & BiDO  & 0.884  & 0.530 & 73.80 & 73.81 & 73.80 & 73.75 \\
  & TL-DMI            & 0.906 & 0.240 & 61.11 & 50.29 & 36.31 & 72.64 \\
\cmidrule(lr){2-8}
  & NegLS         & 0.929 & 0.649 & 63.27 & 50.76 & 34.97 & 73.68  \\
  & RoLSS         & 0.950 & 0.858 & 61.23 & 49.38 & 13.33 & 72.25 \\
  & RoLSS\mbox{-}SSF & 0.950 & 0.849 & 61.44 & 49.38 & 13.30 & 72.27 \\
  & Trap-MID*      & 0.927 & 0.502 & 57.84 & 47.80 & 34.93 & 72.01 \\
  & Trap-MID & 0.928 & 0.735 & 62.44 & 47.33 & 34.91 & 67.44 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:hsic-fs-full}
\end{compacttable}
\end{table}
%


% \sisetup{table-number-alignment = center, detect-weight, detect-inline-weight = math}

% \begin{table}[h]
% \begin{compacttable}
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses on \textbf{FaceScrub}. Models: \textbf{ResNet-152} and \textbf{ResNet-18}. AttAcc@1 is from a PPA attack on all classes.}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}l l S[table-format=1.3]
%                 S[table-format=1.3]
%                 S[table-format=+2.3]
%                 S[table-format=+2.3]
%                 S[table-format=+2.3]
%                 S[table-format=+2.3]@{}}
% \toprule
% \textbf{Arch.} & \textbf{Defense} &
% \textbf{TestAcc $\uparrow$} &
% \textbf{AttAcc@1 $\downarrow$} &
% \textbf{HSIC$(X,Z_0)$} &
% \textbf{HSIC$(X,Z_1)$} &
% \textbf{HSIC$(X,Z_2)$} &
% \textbf{HSIC$(X,Z_3)$} \\
% \midrule
% \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-152}}}
%   & NoDef         & 0.958 & 0.882 & 71.66 & 72.32 & 72.72 & 72.72 \\
%   & MID      & 0.950 & 0.391 & 71.52 & 72.57 & 72.84 & 61.98 \\
%   % & MID-NEW & 0.935 & 71.58 & 72.40 & 73.09 & 18.89 & 0.581 \\
%   & BiDO  & 0.928 & 0.780 & 73.68 & 73.68 & 73.68 & 73.63 \\
%   % & BiDO-100E  & 0.920  & 0.754 & 73.68 & 73.68 & 73.68 & 73.64 \\
%   & TL-DMI            & 0.911 & 0.190 & 71.73 & 72.52 & 72.93 & 72.58 \\
% \cmidrule(lr){2-8}
%   & NegLS         & 0.906 & 0.160 & 71.64 & 72.33 & 72.29 & 73.63 \\
%   & RoLSS         & 0.886 & 0.474 & 72.09 & 72.30 & 29.69 & 61.92 \\
%   & RoLSS\mbox{-}SSF & 0.869 & 0.343 & 71.88 & 72.02 & 32.75 & 64.94 \\
% \midrule
% \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-18}}}
%   & NoDef         & 0.950 & 0.901 & 63.48 & 49.74 & 37.80 & 72.38  \\
%   & MID      & 0.924 & 0.714 & 61.03 & 48.39 & 30.08 & 65.73 \\
%   % & MID-NEW & 0.906 & 62.74 & 49.25 & 36.03 & 34.26 & 0.792 \\
%   & BiDO  & 0.884  & 0.530 & 73.80 & 73.81 & 73.80 & 73.75 \\
%   & TL-DMI            & 0.906 & 0.240 & 61.11 & 50.29 & 36.31 & 72.64 \\
% \cmidrule(lr){2-8}
%   & NegLS         & 0.929 & 0.649 & 63.27 & 50.76 & 34.97 & 73.68  \\
%   & RoLSS         & 0.950 & 0.858 & 61.23 & 49.38 & 13.33 & 72.25 \\
%   & RoLSS\mbox{-}SSF & 0.950 & 0.849 & 61.44 & 49.38 & 13.30 & 72.27 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:hsic-fs-full}
% \end{compacttable}
% \end{table}
% %

==> dareDEVALII/Tables/HSIC_FS_mini_for_BODY.tex <==
\sisetup{table-number-alignment = center, detect-weight, detect-inline-weight = math}
%
\begin{table}[t]
\begin{compacttable}
\centering
\caption{HSIC$(X,Z_j)$ for defenses on FaceScrub (ResNet-152).  PPA \textbf{AttAcc@1} measures reconstruction.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}m{0.6cm}l
                S[table-format=1.0]
                S[table-format=1.3]
                S[table-format=2.2]
                S[table-format=2.2]
                S[table-format=2.2]
                S[table-format=2.2]}
\toprule
\textbf{Arch.} & \textbf{Defense} &
\textbf{TestAcc} $\uparrow$ &
\textbf{AttAcc@1} $\downarrow$ &
\textbf{HSIC$(X,Z_0)$} &
\textbf{HSIC$(X,Z_1)$} &
\textbf{HSIC$(X,Z_2)$} &
\textbf{HSIC$(X,Z_3)$} \\
\midrule
% \multirow{7}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-18}}}
%   & NoDef         & 0.950 & 63.48 & 49.74 & 37.80 & 72.38 & 0.901 \\
%   & MID      & 0.924 & 61.03 & 48.39 & 30.08 & 65.73 & 0.714 \\
%   % & MID-NEW & 0.906 & 62.74 & 49.25 & 36.03 & 34.26 & 0.792 \\
%   & BiDO  & 0.884 & 73.80 & 73.81 & 73.80 & 73.75 & 0.530 \\
%   & TL            & 0.906 & 61.11 & 50.29 & 36.31 & 72.64 & 0.240 \\
% \cmidrule(lr){2-8}
%   & NegLS         & 0.929 & 63.27 & 50.76 & 34.97 & 73.68 & 0.649 \\
%   & RoLSS         & 0.950 & 61.23 & 49.38 & 13.33 & 72.25 & 0.858 \\
%   & RoLSS\mbox{-}SSF & 0.950 & 61.44 & 49.38 & 13.30 & 72.27 & 0.849 \\
% \midrule
\multirow{9}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-152}}}
  & NoDef         & 0.958 & 0.882 & 71.66 & 72.32 & 72.72 & 72.72  \\
  & MID      & 0.950 & 0.391 & 71.52 & 72.57 & 72.84 & 61.98  \\
  % & MID-NEW & 0.935 & 71.58 & 72.40 & 73.09 & 18.89 & 0.581 \\
  & BiDO  & 0.928 & 0.780 & 73.68 & 73.68 & 73.68 & 73.63  \\
  % & BiDO-100E  & 0.920  & 0.754 & 73.68 & 73.68 & 73.68 & 73.64 \\
  & TL-DMI            & 0.911 & 0.190 & 71.73 & 72.52 & 72.93 & 72.58 \\
\cmidrule(lr){2-8}
  & NegLS         & 0.906 & 0.160 & 71.64 & 72.33 & 72.29 & 73.63  \\
  & RoLSS         & 0.886 & 0.474 & 72.09 & 72.30 & 29.69 & 61.92  \\
  & RoLSS\mbox{-}SSF & 0.869 & 0.343 & 71.88 & 72.02 & 32.75 & 64.94  \\
  & Trap-MID        & 0.926 & 0.401 & 69.80 & 71.88 & 72.62 & 69.28 \\
\cmidrule(lr){2-8}
\cmidrule(lr){2-8}
    &  BiDO**     & 0.940 & 0.815 & 2.159 & 1.256 & 9.310 & 71.81 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:hsic-fs-body}
\end{compacttable}
\end{table}

==> dareDEVALII/Tables/Old_AutoAttack_RegTable_Sanity_MemDef.tex <==
% \bgroup
% \addtolength{\tabcolsep}{-0.7em}
% \begin{table}[!htbp] \centering
% \vspace{0.3em}
% \caption{Robustness test specification for: Leakage regressions for generic memorization-based privacy defenses with Clean Accuracy $\times$ Dataset interaction (memorization/generic defenses). SE's in parentheses; OLS MacKinnon \& White (HC2) SE's in brackets.  Test accuracy is clean; $\epsilon$'s represent robust accuracy under the respective AutoAttack ensemble attack noise magnitude.}
% \label{tab:AAregression-sanity-memdef}
% \begin{tabular}{@{\extracolsep{5pt}}l l l}
% \\[-1.8ex]\hline
% \hline \\[-1.8ex]
%  & \multicolumn{1}{c}{\emph{OLS}} & \multicolumn{1}{c}{\emph{Beta}} \\
% \hline \\[-1.8ex]
% (Intercept)
%   & $\phantom{(}-1.055^{**}$ & $\phantom{(}-6.997^{**}$ \\
%   & $\phantom{- }(0.664)$     & $\phantom{- }(2.714)$ \\
%   & \textcolor{gray}{$\phantom{- }[0.412]$} & \\
% \\
% Test Acc.
%   & $\phantom{-(}1.805^{**}$  & $\phantom{-(}8.188^{**}$ \\
%   & $\phantom{- }(0.860)$     & $\phantom{- }(3.469)$ \\
%   & \textcolor{gray}{$\phantom{- }[0.538]$} & \\
% \\
% DatasetFaceScrub
%   & $\phantom{(}-3.983$ & $\phantom{(}-18.816^{*}$ \\
%   & $\phantom{-}(2.688)$ & $\phantom{-}(10.302)$ \\
%   & \textcolor{gray}{$\phantom{-}[3.746]$} & \\
% \\
% Test Acc.:DatasetFaceScrub
%   & $\phantom{-(}4.257$ & $\phantom{-(}20.047^{*}$ \\
%   & $\phantom{-}(2.940)$ & $\phantom{-}(11.282)$ \\
%   & \textcolor{gray}{$\phantom{-}[4.042]$} & \\
% \\
% \hline \\[-1.8ex]
% $R^2$
%   & \multicolumn{1}{c}{$\phantom{-(}0.442$} & \multicolumn{1}{c}{$\phantom{-(}0.574$} \\
% % \hline
%  Mean abs. err. & \multicolumn{1}{c}{$\phantom{-}0.150$} & \multicolumn{1}{c}{$\phantom{-}0.146$} \\
%  \hline
% \hline \\[-1.8ex]
% \multicolumn{3}{l}{
%   % \textit{Note: $R^2$ are Adj. (OLS); Pseudo (Beta)}
%   \hfill
%   $\textsuperscript{*}$\textbf{p}$<$\textbf{0.1};
%   $\textsuperscript{**}$\textbf{p}$<$\textbf{0.05};
%   $\textsuperscript{***}$\textbf{p}$<$\textbf{0.01}
% } \\
% \end{tabular}
% \end{table}
% \egroup


==> dareDEVALII/Tables/RESULTSTABLE-152-CR.tex <==
\begin{table}[t]
\centering
\begin{compacttable}
\caption{Full privacy experiments results: AT-AT vs Baselines on standard \textbf{ResNet-152} architectures on CelebA and FaceScrub data under PPA, IF-GMI, and PPDG attacks.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}p{1.2cm}p{0.95cm}l*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Attack} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{AttAcc@1 $\downarrow$} &
\textbf{AttAcc@5 $\downarrow$} &
\textbf{L2 $\uparrow$} &
\textbf{EvalConf $\downarrow$} & \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
\midrule
\multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}         & NoDef         & 0.958 & 0.882 & 0.980 & 0.768 & 0.862 \\
 &                               & MID           & 0.950 & 0.391 & 0.699 & 0.950 & 0.364 \\
 &                               & BiDO          & 0.928 & 0.780 & 0.949 & 0.820 & 0.756 \\
 &                               & TL\mbox{-}DMI & 0.911 & 0.190 & 0.435 & 1.057 & 0.178 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.939} & \textbf{0.058} & \textbf{0.190} & \textbf{1.224} & \textbf{0.055} \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NoDef         & 0.958 & 0.987 & 0.998 & 0.700 & 0.984 \\
 &                               & MID           & 0.950 & 0.391 & 0.668 & 1.002 & 0.365 \\
 &                               & BiDO          & 0.928 & 0.937 & 0.988 & 0.792 & 0.927 \\
 &                               & TL\mbox{-}DMI & 0.911 & 0.420 & 0.694 & 0.946 & 0.401 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.939} & \textbf{0.084} & \textbf{0.238} & \textbf{1.216} & \textbf{0.080} \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{PPDG}        & NoDef         & 0.958 & 0.902 & 0.979 & 0.805 & 0.890 \\
 &                               & MID           & 0.950 & 0.343 & 0.583 & 1.056 & 0.315 \\% TestAcc corrected from 0.946 to PPA value 0.950
 &                               & BiDO          & 0.928 & 0.799 & 0.937 & 0.885 & 0.777 \\% TestAcc corrected from 0.920 to PPA value 0.928
 &                               & TL\mbox{-}DMI & 0.911 & 0.142 & 0.338 & 1.125 & 0.132 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.939} & \textbf{0.022} & \textbf{0.084} & \textbf{1.353} & \textbf{0.021} \\% TestAcc corrected from 0.941 to PPA value 0.939
\midrule
\multirow{18}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{6}{*}{PPA}         & NoDef               & 0.838 & 0.497 & 0.753 & 0.843 & 0.473 \\
 &                               & MID                 & 0.802 & 0.474 & 0.725 & 0.821 & 0.450 \\
 &                               & BiDO                & 0.747 & 0.362 & 0.629 & 0.923 & 0.340 \\
 &                               & TL\mbox{-}DMI       & 0.688 & 0.080 & 0.221 & 1.103 & 0.075 \\
 &                               & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.281 & 0.550 & 0.929 & 0.265 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.819} & \textbf{0.049} & \textbf{0.138} & \textbf{1.245} & \textbf{0.044} \\
\cmidrule(lr){2-8}
 & \multirow{6}{*}{IF\mbox{-}GMI} & NoDef               & 0.838 & 0.793 & 0.940 & 0.770 & 0.773 \\
 &                               & MID                 & 0.802 & 0.728 & 0.864 & 0.836 & 0.709 \\
 &                               & BiDO                & 0.747 & 0.597 & 0.834 & 0.867 & 0.575 \\
 &                               & TL\mbox{-}DMI       & 0.688 & 0.258 & 0.513 & 0.964 & 0.243 \\
 &                               & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.661 & 0.883 & 0.805 & 0.641 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.819} & \textbf{0.188} & \textbf{0.377} & \textbf{1.140} & \textbf{0.181} \\
\cmidrule(lr){2-8}
 & \multirow{6}{*}{PPDG}        & NoDef               & 0.838 & 0.559 & 0.796 & 0.863 & 0.536 \\
 &                               & MID                 & 0.802 & 0.491 & 0.688 & 0.928 & 0.461 \\% TestAcc corrected from 0.804 to PPA value 0.802
 &                               & BiDO                & 0.747 & 0.389 & 0.647 & 0.956 & 0.368 \\
 &                               & TL\mbox{-}DMI       & 0.688 & 0.079 & 0.206 & 1.157 & 0.076 \\% TestAcc corrected from 0.713 to PPA value 0.688
 &                               & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.319 & 0.585 & 0.959 & 0.303 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.819} & \textbf{0.023} & \textbf{0.071} & \textbf{1.430} & \textbf{0.021} \\% TestAcc corrected from 0.820 to PPA value 0.819
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
\midrule
\multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}         & NegLS                        & 0.906 & 0.160 & 0.365 & 1.151 & 0.152 \\
 &                               & RoLSS                        & 0.886 & 0.474 & 0.760 & 0.858 & 0.450 \\
 &                               & RoLSS\mbox{-}SSF             & 0.869 & 0.343 & 0.635 & 0.918 & 0.322 \\
 &                               & Trap\mbox{-}MID*              & 0.949 & 0.587 & 0.830 & 0.920 & 0.556 \\
 &                               & Trap\mbox{-}MID & 0.926 & 0.401 & 0.676 & 0.980 & 0.376 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NegLS                      & 0.906 & 0.147 & 0.352 & 1.199 & 0.142 \\
 &                               & RoLSS                        & 0.886 & 0.522 & 0.785 & 0.884 & 0.499 \\
 &                               & RoLSS\mbox{-}SSF             & 0.869 & 0.373 & 0.657 & 0.956 & 0.354 \\
 &                               & Trap\mbox{-}MID*              & 0.949 & 0.714 & 0.792 & 0.939 & 0.705 \\
 &                               & Trap\mbox{-}MID & 0.926 & 0.618 & 0.738 & 1.004 & 0.603 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{PPDG}        & NegLS                        & 0.906 & 0.105 & 0.245 & 1.247 & 0.101 \\
 &                               & RoLSS                        & 0.886 & 0.456 & 0.742 & 0.910 & 0.432 \\
 &                               & RoLSS\mbox{-}SSF             & 0.869 & 0.294 & 0.558 & 0.999 & 0.272 \\
 &                               & Trap\mbox{-}MID*              & 0.949 & 0.634 & 0.813 & 0.958 & 0.616 \\
 &                               & Trap\mbox{-}MID & 0.926 & 0.425 & 0.665 & 1.039 & 0.408 \\
% \cmidrule(lr){2-8}
\midrule
\multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{5}{*}{PPA}         & NegLS                        & 0.805 & 0.340 & 0.623 & 0.908 & 0.324 \\
 &                               & RoLSS                        & 0.537 & 0.046 & 0.145 & 1.147 & 0.043 \\
 &                               & RoLSS\mbox{-}SSF             & 0.428 & 0.039 & 0.118 & 1.183 & 0.035 \\
 &                               & Trap\mbox{-}MID*              & 0.806 & 0.092 & 0.193 & 1.358 & 0.088 \\
 &                               & Trap\mbox{-}MID & 0.847 & 0.330 & 0.569 & 0.944 & 0.309 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NegLS                      & 0.805 & 0.554 & 0.811 & 0.885 & 0.532 \\
 &                               & RoLSS                        & 0.537 & 0.045 & 0.145 & 1.172 & 0.042 \\
 &                               & RoLSS\mbox{-}SSF             & 0.428 & 0.044 & 0.131 & 1.218 & 0.040 \\
 &                               & Trap\mbox{-}MID*              & 0.806 & 0.168 & 0.223 & 1.437 & 0.163 \\
 &                               & Trap\mbox{-}MID & 0.847 & 0.417 & 0.601 & 1.004 & 0.403 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{PPDG}        & NegLS                        & 0.805 & 0.331 & 0.580 & 0.955 & 0.314 \\
 &                               & RoLSS                        & 0.537 & 0.038 & 0.110 & 1.266 & 0.035 \\
 &                               & RoLSS\mbox{-}SSF             & 0.428 & 0.029 & 0.093 & 1.295 & 0.027 \\% TestAcc corrected from 0.427 to PPA value 0.428
 &                               & Trap\mbox{-}MID*              & 0.806 & 0.074 & 0.148 & 1.455 & 0.072 \\
 &                               & Trap\mbox{-}MID & 0.847 & 0.331 & 0.556 & 1.035 & 0.315 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:rn152-ppa-if-ppdg-formatted-cr}
\end{compacttable}
\end{table}


% \begin{table}[t]
% \centering
% \begin{compacttable}
% \caption{Full privacy experiments results: AT-AT vs Baselines on standard \textbf{ResNet-152} architectures on CelebA and FaceScrub data under PPA, IF-GMI, and PPDG attacks.}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}p{1.2cm}p{0.95cm}l*{6}{S}@{}}
% \toprule
% \textbf{Data} & \textbf{Attack} & \textbf{Defense} &
% \textbf{TestAcc $\uparrow$} &
% \textbf{AttAcc@1 $\downarrow$} &
% \textbf{AttAcc@5 $\downarrow$} &
% \textbf{L2 $\uparrow$} &
% \textbf{EvalConf $\downarrow$} & \\
% \midrule
% \multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
% \midrule
% \multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
%  & \multirow{5}{*}{PPA}         & NoDef         & 0.958 & 0.882 & 0.980 & 0.768 & 0.862 \\
%  &                               & MID           & 0.950 & 0.391 & 0.699 & 0.950 & 0.364 \\
%  &                               & BiDO          & 0.928 & 0.780 & 0.949 & 0.820 & 0.756 \\
%  &                               & TL\mbox{-}DMI & 0.911 & 0.190 & 0.435 & 1.057 & 0.178 \\
%  &                               & \textbf{AT\mbox{-}AT} & \textbf{0.939} & \textbf{0.058} & \textbf{0.190} & \textbf{1.224} & \textbf{0.055} \\
% \cmidrule(lr){2-8}
%  & \multirow{5}{*}{IF\mbox{-}GMI} & NoDef         & 0.958 & 0.987 & 0.998 & 0.700 & 0.984 \\
%  &                               & MID           & 0.950 & 0.391 & 0.668 & 1.002 & 0.365 \\
%  &                               & BiDO          & 0.928 & 0.937 & 0.988 & 0.792 & 0.927 \\
%  &                               & TL\mbox{-}DMI & 0.911 & 0.420 & 0.694 & 0.946 & 0.401 \\
%  &                               & \textbf{AT\mbox{-}AT} & \textbf{0.939} & \textbf{0.084} & \textbf{0.238} & \textbf{1.216} & \textbf{0.080} \\
% \cmidrule(lr){2-8}
%  & \multirow{5}{*}{PPDG}        & NoDef         & 0.958 & 0.902 & 0.979 & 0.805 & 0.890 \\
%  &                               & MID           & 0.950 & 0.343 & 0.583 & 1.056 & 0.315 \\% TestAcc corrected from 0.946 to PPA value 0.950
%  &                               & BiDO          & 0.928 & 0.799 & 0.937 & 0.885 & 0.777 \\% TestAcc corrected from 0.920 to PPA value 0.928
%  &                               & TL\mbox{-}DMI & 0.911 & 0.142 & 0.338 & 1.125 & 0.132 \\
%  &                               & \textbf{AT\mbox{-}AT} & \textbf{0.939} & \textbf{0.022} & \textbf{0.084} & \textbf{1.353} & \textbf{0.021} \\% TestAcc corrected from 0.941 to PPA value 0.939
% \midrule
% \multirow{18}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
%  & \multirow{6}{*}{PPA}         & NoDef               & 0.838 & 0.497 & 0.753 & 0.843 & 0.473 \\
%  &                               & MID                 & 0.802 & 0.474 & 0.725 & 0.821 & 0.450 \\
%  &                               & BiDO                & 0.747 & 0.362 & 0.629 & 0.923 & 0.340 \\
%  &                               & TL\mbox{-}DMI       & 0.688 & 0.080 & 0.221 & 1.103 & 0.075 \\
%  &                               & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.281 & 0.550 & 0.929 & 0.265 \\
%  &                               & \textbf{AT\mbox{-}AT} & \textbf{0.819} & \textbf{0.049} & \textbf{0.138} & \textbf{1.245} & \textbf{0.044} \\
% \cmidrule(lr){2-8}
%  & \multirow{6}{*}{IF\mbox{-}GMI} & NoDef               & 0.838 & 0.793 & 0.940 & 0.770 & 0.773 \\
%  &                               & MID                 & 0.802 & 0.728 & 0.864 & 0.836 & 0.709 \\
%  &                               & BiDO                & 0.747 & 0.597 & 0.834 & 0.867 & 0.575 \\
%  &                               & TL\mbox{-}DMI       & 0.688 & 0.258 & 0.513 & 0.964 & 0.243 \\
%  &                               & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.661 & 0.883 & 0.805 & 0.641 \\
%  &                               & \textbf{AT\mbox{-}AT} & \textbf{0.819} & \textbf{0.188} & \textbf{0.377} & \textbf{1.140} & \textbf{0.181} \\
% \cmidrule(lr){2-8}
%  & \multirow{6}{*}{PPDG}        & NoDef               & 0.838 & 0.559 & 0.796 & 0.863 & 0.536 \\
%  &                               & MID                 & 0.802 & 0.491 & 0.688 & 0.928 & 0.461 \\% TestAcc corrected from 0.804 to PPA value 0.802
%  &                               & BiDO                & 0.747 & 0.389 & 0.647 & 0.956 & 0.368 \\
%  &                               & TL\mbox{-}DMI       & 0.688 & 0.079 & 0.206 & 1.157 & 0.076 \\% TestAcc corrected from 0.713 to PPA value 0.688
%  &                               & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.319 & 0.585 & 0.959 & 0.303 \\
%  &                               & \textbf{AT\mbox{-}AT} & \textbf{0.819} & \textbf{0.023} & \textbf{0.071} & \textbf{1.430} & \textbf{0.021} \\% TestAcc corrected from 0.820 to PPA value 0.819
% \midrule
% \multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
% \midrule
% \multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
%  & \multirow{5}{*}{PPA}         & NegLS                        & 0.906 & 0.160 & 0.365 & 1.151 & 0.152 \\
%  &                               & RoLSS                        & 0.886 & 0.474 & 0.760 & 0.858 & 0.450 \\
%  &                               & RoLSS\mbox{-}SSF             & 0.869 & 0.343 & 0.635 & 0.918 & 0.322 \\
%  &                               & Trap\mbox{-}MID*              &       &       &       &       &       \\
%  &                               & Trap\mbox{-}MID &       &       &       &       &       \\
% \cmidrule(lr){2-8}
%  & \multirow{5}{*}{IF\mbox{-}GMI} & NegLS                      & 0.906 & 0.147 & 0.352 & 1.199 & 0.142 \\
%  &                               & RoLSS                        & 0.886 & 0.522 & 0.785 & 0.884 & 0.499 \\
%  &                               & RoLSS\mbox{-}SSF             & 0.869 & 0.373 & 0.657 & 0.956 & 0.354 \\
%  &                               & Trap\mbox{-}MID*              &       &       &       &       &       \\
%  &                               & Trap\mbox{-}MID &       &       &       &       &       \\
% \cmidrule(lr){2-8}
%  & \multirow{5}{*}{PPDG}        & NegLS                        & 0.906 & 0.105 & 0.245 & 1.247 & 0.101 \\
%  &                               & RoLSS                        & 0.886 & 0.456 & 0.742 & 0.910 & 0.432 \\
%  &                               & RoLSS\mbox{-}SSF             & 0.869 & 0.294 & 0.558 & 0.999 & 0.272 \\
%  &                               & Trap\mbox{-}MID*              & 0.949 & 0.634 & 0.813 & 0.958 & 0.616 \\
%  &                               & Trap\mbox{-}MID & 0.926 & 0.425 & 0.665 & 1.039 & 0.408 \\
% \cmidrule(lr){2-8}
% \multirow{20}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
%  & \multirow{5}{*}{PPA}         & NegLS                        & 0.805 & 0.340 & 0.623 & 0.908 & 0.324 \\
%  &                               & RoLSS                        & 0.537 & 0.046 & 0.145 & 1.147 & 0.043 \\
%  &                               & RoLSS\mbox{-}SSF             & 0.428 & 0.039 & 0.118 & 1.183 & 0.035 \\
%  &                               & Trap\mbox{-}MID*              &       &       &       &       &       \\
%  &                               & Trap\mbox{-}MID &       &       &       &       &       \\
% \cmidrule(lr){2-8}
%  & \multirow{5}{*}{IF\mbox{-}GMI} & NegLS                      & 0.805 & 0.554 & 0.811 & 0.885 & 0.532 \\
%  &                               & RoLSS                        & 0.537 & 0.045 & 0.145 & 1.172 & 0.042 \\
%  &                               & RoLSS\mbox{-}SSF             & 0.428 & 0.044 & 0.131 & 1.218 & 0.040 \\
%  &                               & Trap\mbox{-}MID*              &       &       &       &       &       \\
%  &                               & Trap\mbox{-}MID &       &       &       &       &       \\
% \cmidrule(lr){2-8}
%  & \multirow{5}{*}{PPDG}        & NegLS                        & 0.805 & 0.331 & 0.580 & 0.955 & 0.314 \\
%  &                               & RoLSS                        & 0.537 & 0.038 & 0.110 & 1.266 & 0.035 \\
%  &                               & RoLSS\mbox{-}SSF             & 0.428 & 0.029 & 0.093 & 1.295 & 0.027 \\% TestAcc corrected from 0.427 to PPA value 0.428
%  &                               & Trap\mbox{-}MID*              & 0.806 & 0.074 & 0.148 & 1.455 & 0.072 \\
%  &                               & Trap\mbox{-}MID & 0.847 & 0.331 & 0.556 & 1.035 & 0.315 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:rn152-ppa-if-ppdg-formatted}
% \end{compacttable}
% \end{table}

==> dareDEVALII/Tables/RESULTSTABLE-152-WITH-CI.tex <==
\sisetup{
  parse-numbers        = true,   % must be on
  detect-weight        = true,
  detect-inline-weight = math,
  uncertainty-mode     = separate,   % v3
  % for siunitx v2 compatibility:
  separate-uncertainty = true,
  uncertainty-separator= {\,\pm\,},  % how "±" is printed
}
\newcolumntype{U}[1]{S[
  table-format = #1,
  table-align-text-post = false
]}
%
%
%
%

% % Works with siunitx v2:
% \sisetup{
%   separate-uncertainty = true,   % show as "x ± u"
%   detect-weight = true,
%   detect-inline-weight = math,
%   round-mode = places,
%   round-precision = 3
% }
% % If you're on siunitx v3, also add:
% \sisetup{uncertainty-mode = separate}
% in preamble (once)
% \usepackage{siunitx,booktabs}
% \sisetup{
%   parse-numbers        = true,
%   detect-weight        = true,
%   detect-inline-weight = math,
%   uncertainty-mode     = separate,      % v3; for v2 use: separate-uncertainty = true
%   uncertainty-separator = {\,\pm\,},
% }
% \newcolumntype{U}[1]{S[table-format = #1, table-align-text-post=false]}

\begin{table}[t]
\begin{compacttable}
\centering
\caption{Full privacy experiments results: AT-AT vs Baselines on \textbf{ResNet-152} on CelebA and FaceScrub under PPA and IF-GMI. Entries show mean $\pm$ 95\% CI half-width for non-confidence metrics.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}p{1.2cm}p{0.95cm}l
                U{1.3}      % TestAcc
                U{1.3(2)}   % AttAcc@1 (± up to two digits)
                U{1.3(2)}   % AttAcc@5 (one entry has 4 decimals)
                U{1.3(2)}   % L2
                U{1.3}      % EvalConf (no CI)
                @{}}
\toprule
\textbf{Data} & \textbf{Attack} & \textbf{Defense} &
{\textbf{TestAcc $\uparrow$}} &
{\textbf{AttAcc@1 $\downarrow$}} &
{\textbf{AttAcc@5 $\downarrow$}} &
{\textbf{L2 $\uparrow$}} &
{\textbf{EvalConf $\downarrow$}} \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}
   & NoDef         & 0.958 & 0.882(4)  & 0.980(2)   & 0.768(10)  & 0.862 \\
 & & MID      & 0.950 & 0.391(6)  & 0.699(6)   & 0.950(10)  & 0.364 \\
 & & BiDO  & 0.928 & 0.780(5)  & 0.949(3)   & 0.820(10)  & 0.756 \\
 % & & BiDO(.05,,5)-100E  & 0.920 & 0.754(5) & 0.937(3)    & 0.832(11) & 0.730 \\
 & & TL\mbox{-}DMI & 0.911 & 0.190(5)  & 0.435(6)   & 1.057(11)  & 0.178 \\
 & & \textbf{AT\mbox{-}AT}  & 0.939 & 0.058(3) & 0.190(5) & 1.225(13) & 0.055 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI}
   & NoDef         & 0.958 & 0.987(1)  & 0.998(1)   & 0.700(9)   & 0.984 \\
 & & MID      & 0.950 & 0.391(6)  & 0.668(6)   & 1.002(10)  & 0.365 \\
 & & BiDO  & 0.928 & 0.937(3)  & 0.988(1)   & 0.792(9)   & 0.927 \\
 % & & BiDO-100E   & 0.920 & 0.930(3)  & 0.986(1)   & 0.807(10) & 0.919 \\
 & & TL\mbox{-}DMI & 0.911 & 0.420(6)  & 0.694(6)   & 0.946(10)  & 0.401 \\
 & & \textbf{AT\mbox{-}AT}  & 0.939 & 0.084(3)  & 0.238(5)   & 1.216(13)  & 0.080 \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{6}{*}{PPA}
   & NoDef           & 0.838 & 0.497(16) & 0.753(14)  & 0.843(35)  & 0.473 \\
 & & MID        & 0.802 & 0.474(16) & 0.725(14)  & 0.821(35)  & 0.450 \\
 & & BiDO    & 0.747 & 0.362(15) & 0.629(15)  & 0.923(37)  & 0.340 \\
 & & TL\mbox{-}DMI   & 0.688 & 0.080(9)  & 0.221(13)  & 1.103(37)  & 0.075 \\
 & & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.281(14) & 0.550(16)  & 0.929(35)  & 0.265 \\
 & & \textbf{AT\mbox{-}AT}    & 0.819 & 0.049(7)  & 0.138(11)  & 1.245(47)  & 0.044 \\
\cmidrule(lr){2-8}
 & \multirow{6}{*}{IF\mbox{-}GMI}
   & NoDef           & 0.838 & 0.793(13) & 0.940(8)   & 0.770(34)  & 0.773 \\
 & & MID        & 0.802 & 0.728(14) & 0.864(11)  & 0.836(37)  & 0.709 \\
 & & BiDO    & 0.747 & 0.597(16) & 0.834(12)  & 0.867(36)  & 0.575 \\
 & & TL\mbox{-}DMI   & 0.688 & 0.258(14) & 0.513(16)  & 0.964(37)  & 0.243 \\
 & & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.661(15) & 0.883(10)  & 0.805(33)  & 0.641 \\
 & & \textbf{AT\mbox{-}AT}    & 0.819 & 0.188(13) & 0.377(16)  & 1.140(51)  & 0.181 \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}
   & NegLS           & 0.906 & 0.160(4)  & 0.365(6)   & 1.151(16)  & 0.152 \\
 & & RoLSS           & 0.886 & 0.474(6)  & 0.760(5)   & 0.858(11)  & 0.450 \\
 & & RoLSS\mbox{-}SSF& 0.869 & 0.343(6)  & 0.635(6)   & 0.918(12)  & 0.322 \\
 & & Trap\mbox{-}MID  & 0.926 & 0.401(16) & 0.676(15) & 0.980(39) & 0.376 \\
 & & Trap\mbox{-}MID* & 0.949 & 0.587(16) & 0.830(12) & 0.920(30) & 0.556 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI}
   & NegLS           & 0.906 & 0.147(4)  & 0.352(6)   & 1.199(14)  & 0.142 \\
 & & RoLSS           & 0.886 & 0.522(6)  & 0.785(5)   & 0.884(11)  & 0.499 \\
 & & RoLSS\mbox{-}SSF& 0.869 & 0.373(6)  & 0.657(6)   & 0.956(11)  & 0.354 \\
 & & Trap\mbox{-}MID  & 0.926 & 0.618(16) & 0.738(14) & 1.004(46) & 0.603 \\
 & & Trap\mbox{-}MID* & 0.949 & 0.713(14) & 0.792(13) & 0.939(39) & 0.705 \\
\cmidrule(lr){2-8}
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{5}{*}{PPA}
   & NegLS           & 0.805 & 0.340(15) & 0.623(16)  & 0.908(37)  & 0.324 \\
 & & RoLSS           & 0.537 & 0.046(7)  & 0.145(11)  & 1.147(44)  & 0.043 \\
 & & RoLSS\mbox{-}SSF& 0.428 & 0.039(6)  & 0.118(10)  & 1.183(45)  & 0.035 \\
 & & Trap\mbox{-}MID  & 0.847 & 0.330(15) & 0.569(16) & 0.944(51) & 0.309 \\
 & & Trap\mbox{-}MID* & 0.806 & 0.092(9)  & 0.193(13) & 1.358(66) & 0.088 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI}
   & NegLS           & 0.805 & 0.554(16) & 0.811(13)  & 0.885(35)  & 0.532 \\
 & & RoLSS           & 0.537 & 0.045(7)  & 0.145(11)  & 1.172(53)  & 0.042 \\
 & & RoLSS\mbox{-}SSF& 0.428 & 0.044(7)  & 0.131(11)  & 1.218(56)  & 0.040 \\
 & & Trap\mbox{-}MID  & 0.847 & 0.417(16) & 0.600(16) & 1.004(52) & 0.403 \\
 & & Trap\mbox{-}MID* & 0.806 & 0.168(12) & 0.223(13) & 1.437(58) & 0.163 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:rn152-ppa-if-formatted-CI}
\end{compacttable}
\end{table}
%

==> dareDEVALII/Tables/RESULTSTABLE-152.tex <==
\begin{table}[t]
\centering
\begin{compacttable}
\caption{Full privacy experiments results: AT-AT vs Baselines on standard \textbf{ResNet-152} architectures on CelebA and FaceScrub data under PPA and IF-GMI attacks.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}p{1.2cm}p{0.95cm}l*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Attack} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{AttAcc@1 $\downarrow$} &
\textbf{AttAcc@5 $\downarrow$} &
\textbf{L2 $\uparrow$} &
\textbf{EvalConf $\downarrow$} & \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
\midrule
\multirow{11}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}    & NoDef         & 0.958 & 0.882 & 0.980 & 0.768 & 0.862  \\
 &                          & MID      & 0.950 & 0.391 & 0.699 & 0.950 & 0.364  \\
 &                          & BiDO  & 0.928 & 0.780 & 0.949 & 0.820 & 0.756 \\
 % &                        &      \textcolor{green}{BiDO-100E} & 0.920 & 0.754 & 0.937 & 0.832 & 0.730 \\
 &                          & TL\mbox{-}DMI & 0.911 & 0.190 & 0.435 & 1.057 & 0.178 \\
 &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.939} & \textbf{0.058} & \textbf{0.190} & \textbf{1.224} & \textbf{0.055} \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NoDef         & 0.958 & 0.987 & 0.998 & 0.700 & 0.984\\
 &                          & MID      & 0.950 & 0.391 & 0.668 & 1.002 & 0.365  \\
 &                          & BiDO  & 0.928 & 0.937 & 0.988 & 0.792 & 0.927 \\
 % &                          & \textcolor{green}{BiDO-100E} & 0.920 & 0.930 & 0.986 & 0.807 & 0.919 \\
 &                          & TL\mbox{-}DMI & 0.911 & 0.420 & 0.694 & 0.946 & 0.401 \\
 &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.939} & \textbf{0.084} & \textbf{0.238} & \textbf{1.216} & \textbf{0.080} \\
\midrule
\multirow{12}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{6}{*}{PPA}    & NoDef           & 0.838 & 0.497 & 0.753 & 0.843 & 0.473 \\
 &                          & MID        & 0.802 & 0.474 & 0.725 & 0.821 & 0.450 \\
 &                          & BiDO    & 0.747 & 0.362 & 0.629 & 0.923 & 0.340 \\
 &                          & TL\mbox{-}DMI & 0.688 & 0.080 & 0.221 & 1.103 & 0.075 \\
 &                          & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.281 & 0.550 & 0.929 & 0.265 \\
 &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.819} & \textbf{0.049} & \textbf{0.138} & \textbf{1.245} & \textbf{0.044} \\
\cmidrule(lr){2-8}
 & \multirow{6}{*}{IF\mbox{-}GMI} & NoDef           & 0.838 & 0.793 & 0.940 & 0.770 & 0.773  \\
 &                          & MID        & 0.802 & 0.728 & 0.864 & 0.836 & 0.709\\
 &                          & BiDO    & 0.747 & 0.597 & 0.834 & 0.867 & 0.575 \\
 &                          & TL\mbox{-}DMI & 0.688 & 0.258 & 0.513 & 0.964 & 0.243 \\
 &                          & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.661 & 0.883 & 0.805 & 0.641  \\
 &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.819} & \textbf{0.188} & \textbf{0.377} & \textbf{1.140} & \textbf{0.181} \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{3}{*}{PPA}    & NegLS         & 0.906 & 0.160 & 0.365 & 1.151 & 0.152  \\
 &                          & RoLSS         & 0.886 & 0.474 & 0.760 & 0.858 & 0.450 \\
 &                          & RoLSS\mbox{-}SSF & 0.869 & 0.343 & 0.635 & 0.918 & 0.322 \\
\cmidrule(lr){2-8}
 & \multirow{3}{*}{IF\mbox{-}GMI} & NegLS         & 0.906 & 0.147 & 0.352 & 1.199 & 0.142 \\
 &                          & RoLSS         & 0.886 & 0.522 & 0.785 & 0.884 & 0.499  \\
 &                          & RoLSS\mbox{-}SSF & 0.869 & 0.373 & 0.657 & 0.956 & 0.354 \\
\cmidrule(lr){2-8}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{3}{*}{PPA}    & NegLS         & 0.805 & 0.340 & 0.623 & 0.908 & 0.324  \\
 &                          & RoLSS         & 0.537 & 0.046 & 0.145 & 1.147 & 0.043 \\
 &                          & RoLSS\mbox{-}SSF & 0.428 & 0.039 & 0.118 & 1.183 & 0.035 \\
\cmidrule(lr){2-8}
 & \multirow{3}{*}{IF\mbox{-}GMI} & NegLS         & 0.805 & 0.554 & 0.811 & 0.885 & 0.532 \\
 &                          & RoLSS         & 0.537 & 0.045 & 0.145 & 1.172 & 0.042 \\
 &                          & RoLSS\mbox{-}SSF & 0.428 & 0.044 & 0.131 & 1.218 & 0.040 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:rn152-ppa-if-formatted}
\end{compacttable}
\end{table}
%
%



%\begin{table}[t]
% \centering
% \begin{compacttable}
% \caption{Full privacy experiments results: AT-AT vs Baselines on standard \textbf{ResNet-152} architectures on CelebA and FaceScrub data under PPA and IF-GMI attacks.}
% \setlength{\tabcolsep}{3pt}
% \begin{adjustbox}{max width=\linewidth}
% \begin{tabular}{@{}p{1.2cm}p{0.95cm}l*{6}{S}@{}}
% \toprule
% \textbf{Data} & \textbf{Attack} & \textbf{Defense} &
% \textbf{TestAcc $\uparrow$} &
% \textbf{AttAcc@1 $\downarrow$} &
% \textbf{AttAcc@5 $\downarrow$} &
% \textbf{L2 $\uparrow$} &
% \textbf{EvalConf $\downarrow$} & \\
% \midrule
% \multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
% \midrule
% \multirow{11}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
%  & \multirow{5}{*}{PPA}    & NoDef         & 0.958 & 0.882 & 0.980 & 0.768 & 0.862  \\
%  &                          & MID      & 0.950 & 0.391 & 0.699 & 0.950 & 0.364  \\
%  % &                          & BiDO-60E  & 0.928 & 0.780 & 0.949 & 0.820 & 0.756 \\
%  &                        &      \textcolor{green}{BiDO-100E} & 0.920 & 0.754 & 0.937 & 0.832 & 0.730 \\
%  &                          & TL\mbox{-}DMI & 0.911 & 0.190 & 0.435 & 1.057 & 0.178 \\
%  &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.939} & \textbf{0.058} & \textbf{0.1902} & \textbf{1.224} & \textbf{0.0547} \\
% \cmidrule(lr){2-8}
%  & \multirow{5}{*}{IF\mbox{-}GMI} & NoDef         & 0.958 & 0.987 & 0.998 & 0.700 & 0.984\\
%  &                          & MID      & 0.950 & 0.391 & 0.668 & 1.002 & 0.365  \\
%  % &                          & BiDO-60E  & 0.928 & 0.937 & 0.988 & 0.792 & 0.927 \\
%  &                          & \textcolor{green}{BiDO-100E} & 0.920 & 0.930 & 0.986 & 0.807 & 0.919 \\
%  &                          & TL\mbox{-}DMI & 0.911 & 0.420 & 0.694 & 0.946 & 0.401 \\
%  &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.939} & \textbf{0.084} & \textbf{0.238} & \textbf{1.216} & \textbf{0.080} \\
% \midrule
% \multirow{12}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
%  & \multirow{6}{*}{PPA}    & NoDef           & 0.838 & 0.497 & 0.753 & 0.843 & 0.473 \\
%  &                          & MID        & 0.802 & 0.474 & 0.725 & 0.821 & 0.450 \\
%  &                          & BiDO    & 0.747 & 0.362 & 0.629 & 0.923 & 0.340 \\
%  &                          & TL\mbox{-}DMI & 0.688 & 0.080 & 0.221 & 1.103 & 0.075 \\
%  &                          & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.281 & 0.550 & 0.929 & 0.265 \\
%  &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.819} & \textbf{0.049} & \textbf{0.138} & \textbf{1.245} & \textbf{0.044} \\
% \cmidrule(lr){2-8}
%  & \multirow{6}{*}{IF\mbox{-}GMI} & NoDef           & 0.838 & 0.793 & 0.940 & 0.770 & 0.773  \\
%  &                          & MID        & 0.802 & 0.728 & 0.864 & 0.836 & 0.709\\
%  &                          & BiDO    & 0.747 & 0.597 & 0.834 & 0.867 & 0.575 \\
%  &                          & TL\mbox{-}DMI & 0.688 & 0.258 & 0.513 & 0.964 & 0.243 \\
%  &                          & TL\mbox{-}DMI\mbox{-}5 & 0.814 & 0.661 & 0.883 & 0.805 & 0.641  \\
%  &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.819} & \textbf{0.188} & \textbf{0.377} & \textbf{1.140} & \textbf{0.181} \\
% \midrule
% \multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
% \midrule
% \multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
%  & \multirow{3}{*}{PPA}    & NegLS         & 0.906 & 0.160 & 0.365 & 1.151 & 0.152  \\
%  &                          & RoLSS         & 0.886 & 0.474 & 0.760 & 0.858 & 0.450 \\
%  &                          & RoLSS\mbox{-}SSF & 0.869 & 0.343 & 0.635 & 0.918 & 0.322 \\
% \cmidrule(lr){2-8}
%  & \multirow{3}{*}{IF\mbox{-}GMI} & NegLS         & 0.906 & 0.147 & 0.352 & 1.199 & 0.142 \\
%  &                          & RoLSS         & 0.886 & 0.522 & 0.785 & 0.884 & 0.499  \\
%  &                          & RoLSS\mbox{-}SSF & 0.869 & 0.373 & 0.657 & 0.956 & 0.354 \\
% \cmidrule(lr){2-8}
% \multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
%  & \multirow{3}{*}{PPA}    & NegLS         & 0.805 & 0.340 & 0.623 & 0.908 & 0.324  \\
%  &                          & RoLSS         & 0.537 & 0.046 & 0.145 & 1.147 & 0.043 \\
%  &                          & RoLSS\mbox{-}SSF & 0.428 & 0.039 & 0.118 & 1.183 & 0.035 \\
% \cmidrule(lr){2-8}
%  & \multirow{3}{*}{IF\mbox{-}GMI} & NegLS         & 0.805 & 0.554 & 0.811 & 0.885 & 0.532 \\
%  &                          & RoLSS         & 0.537 & 0.045 & 0.145 & 1.172 & 0.042 \\
%  &                          & RoLSS\mbox{-}SSF & 0.428 & 0.044 & 0.131 & 1.218 & 0.040 \\
% \bottomrule
% \end{tabular}
% \end{adjustbox}
% \label{tab:rn152-ppa-if-formatted}
% \end{compacttable}
% \end{table}
% %
% %

==> dareDEVALII/Tables/RESULTSTABLE-18-CR.tex <==
\begin{table}[t]
\centering
\begin{compacttable}
\caption{Additional privacy experiments results: Lower-capacity \textbf{ResNet-18} architectures on CelebA and FaceScrub data under PPA and IF-GMI attacks.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}p{1.2cm}p{0.95cm}l*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Attack} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{AttAcc@1 $\downarrow$} &
\textbf{AttAcc@5 $\downarrow$} &
\textbf{L2 $\uparrow$} &
\textbf{EvalConf $\downarrow$} & \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}    & NoDef         & 0.950 & 0.901 & 0.986 & 0.761 & 0.881 \\
 &                          & MID           & 0.924 & 0.714 & 0.903 & 0.815 & 0.688 \\
 &                          & BiDO          & 0.884 & 0.530 & 0.811 & 0.915 & 0.504 \\
 &                          & TL\mbox{-}DMI & 0.906 & 0.240 & 0.505 & 1.020 & 0.225 \\
 &                          & \textbf{AT\mbox{-}AT} & \textbf{0.921} & \textbf{0.110} & \textbf{0.297} & \textbf{1.143} & \textbf{0.104} \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NoDef         & 0.950 & 0.983 & 0.996 & 0.740 & 0.979 \\
 &                          & MID           & 0.924 & 0.776 & 0.840 & 0.899 & 0.764 \\
 &                          & BiDO          & 0.884 & 0.782 & 0.925 & 0.887 & 0.764 \\
 &                          & TL\mbox{-}DMI & 0.906 & 0.515 & 0.760 & 0.935 & 0.492 \\
 &                          & \textbf{AT\mbox{-}AT} & \textbf{0.921} & \textbf{0.283} & \textbf{0.520} & \textbf{1.082} & \textbf{0.268} \\
\midrule
\multirow{14}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{7}{*}{PPA}    & NoDef               & 0.859 & 0.634 & 0.859 & 0.774 & 0.608 \\
 &                          & MID                 & 0.737 & 0.386 & 0.671 & 0.838 & 0.362 \\
 &                          & BiDO                & 0.625 & 0.146 & 0.359 & 1.009 & 0.136 \\
 &                          & TL\mbox{-}DMI       & 0.752 & 0.153 & 0.339 & 1.013 & 0.142 \\
 &                          & TL\mbox{-}DMI\mbox{-}5 & 0.831 & 0.324 & 0.602 & 0.886 & 0.302 \\
 &                          & \textbf{AT\mbox{-}AT$^{\dagger a}$} & \textbf{0.825} & \textbf{0.296} & \textbf{0.561} & \textbf{0.945} & \textbf{0.279} \\
 &                          & \textbf{AT\mbox{-}AT$^{\dagger b}$} & \textbf{0.787} & \textbf{0.155} & \textbf{0.350} & \textbf{1.029} & \textbf{0.144} \\
\cmidrule(lr){2-8}
 & \multirow{7}{*}{IF\mbox{-}GMI} & NoDef               & 0.859 & 0.913 & 0.970 & 0.708 & 0.903 \\
 &                          & MID                 & 0.737 & 0.550 & 0.740 & 0.889 & 0.529 \\
 &                          & BiDO                & 0.625 & 0.368 & 0.629 & 0.908 & 0.347 \\
 &                          & TL\mbox{-}DMI       & 0.752 & 0.439 & 0.710 & 0.872 & 0.421 \\
 &                          & TL\mbox{-}DMI\mbox{-}5 & 0.831 & 0.750 & 0.922 & 0.751 & 0.728 \\
 &                          & \textbf{AT\mbox{-}AT$^{\dagger a}$} & \textbf{0.825} & \textbf{0.783} & \textbf{0.912} & \textbf{0.799} & \textbf{0.764} \\
 &                          & \textbf{AT\mbox{-}AT$^{\dagger b}$} & \textbf{0.787} & \textbf{0.617} & \textbf{0.806} & \textbf{0.856} & \textbf{0.599} \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}    & NegLS                        & 0.929 & 0.649 & 0.888 & 0.876 & 0.624 \\
 &                          & RoLSS                        & 0.950 & 0.858 & 0.973 & 0.746 & 0.837 \\
 &                          & RoLSS\mbox{-}SSF             & 0.950 & 0.849 & 0.973 & 0.751 & 0.828 \\
 &                          & Trap\mbox{-}MID*              & 0.927 & 0.502 & 0.752 & 0.949 & 0.475 \\
 &                          & Trap\mbox{-}MID & 0.928 & 0.735 & 0.930 & 0.831 & 0.704 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NegLS                  & 0.929 & 0.932 & 0.989 & 0.824 & 0.923 \\
 &                          & RoLSS                        & 0.950 & 0.979 & 0.996 & 0.683 & 0.975 \\
 &                          & RoLSS\mbox{-}SSF             & 0.950 & 0.973 & 0.992 & 0.699 & 0.969 \\
 &                          & Trap\mbox{-}MID*              & 0.927 & 0.687 & 0.770 & 0.960 & 0.673 \\
 &                          & Trap\mbox{-}MID & 0.928 & 0.918 & 0.970 & 0.790 & 0.910 \\
% \cmidrule(lr){2-8}
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{5}{*}{PPA}    & NegLS                        & 0.838 & 0.667 & 0.887 & 0.730 & 0.640 \\
 &                          & RoLSS                        & 0.830 & 0.506 & 0.769 & 0.809 & 0.474 \\
 &                          & RoLSS\mbox{-}SSF             & 0.839 & 0.519 & 0.764 & 0.810 & 0.490 \\
 &                          & Trap\mbox{-}MID*              & 0.811 & 0.019 & 0.031 & 1.571 & 0.018 \\
 &                          & Trap\mbox{-}MID & 0.830 & 0.443 & 0.700 & 0.854 & 0.423 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NegLS                  & 0.838 & 0.953 & 0.993 & 0.649 & 0.944 \\
 &                          & RoLSS                        & 0.830 & 0.724 & 0.904 & 0.778 & 0.705 \\
 &                          & RoLSS\mbox{-}SSF             & 0.839 & 0.765 & 0.909 & 0.775 & 0.742 \\
 &                          & Trap\mbox{-}MID*              & 0.811 & 0.088 & 0.134 & 1.482 & 0.084 \\
 &                          & Trap\mbox{-}MID & 0.830 & 0.670 & 0.797 & 0.911 & 0.647 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:rn18-ppa-if-formatted-cr}
\end{compacttable}

\vspace{2pt}
\footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ denote two sets of hyperparameters for AT-AT (see Table \ref{tab:AT-AT_config_hyp}).}
\end{table}
%

==> dareDEVALII/Tables/RESULTSTABLE-18-WITH-CI.tex <==
\begin{table}[t]
\begin{compacttable}
\centering
\caption{Full privacy experiments results: AT-AT vs Baselines on \textbf{ResNet-18} on CelebA and FaceScrub under PPA and IF-GMI. Entries show mean $\pm$ 95\% CI half-width for non-confidence metrics.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}p{1.2cm}p{0.95cm}l
                U{1.3}      % TestAcc
                U{1.3(2)}   % AttAcc@1
                U{1.3(2)}   % AttAcc@5
                U{1.3(2)}   % L2
                U{1.3}      % EvalConf
                @{}}
\toprule
\textbf{Data} & \textbf{Attack} & \textbf{Defense} &
{\textbf{TestAcc $\uparrow$}} &
{\textbf{AttAcc@1 $\downarrow$}} &
{\textbf{AttAcc@5 $\downarrow$}} &
{\textbf{L2 $\uparrow$}} &
{\textbf{EvalConf $\downarrow$}} \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}
   & NoDef         & 0.950 & 0.901(4) & 0.986(2) & 0.761(10) & 0.881 \\
 & & MID      & 0.924 & 0.714(6) & 0.903(4) & 0.815(12) & 0.688 \\
 & & BiDO  & 0.884 & 0.530(6) & 0.811(5) & 0.915(11) & 0.504 \\
 & & TL\mbox{-}DMI & 0.906 & 0.240(5) & 0.505(6) & 1.020(11) & 0.225 \\
 & & AT\mbox{-}AT  & 0.921 & 0.110(4) & 0.297(6) & 1.143(13) & 0.104 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI}
   & NoDef         & 0.950 & 0.983(2) & 0.996(1) & 0.740(10) & 0.979 \\
 & & MID      & 0.924 & 0.776(5) & 0.840(4) & 0.899(13) & 0.764 \\
 & & BiDO  & 0.884 & 0.782(5) & 0.925(3) & 0.887(11) & 0.764 \\
 & & TL\mbox{-}DMI & 0.906 & 0.515(6) & 0.760(6) & 0.935(11) & 0.492 \\
 & & AT\mbox{-}AT  & 0.921 & 0.283(6) & 0.520(6) & 1.082(14) & 0.268 \\
\midrule
\multirow{14}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{7}{*}{PPA}
   & NoDef           & 0.859 & 0.634(16) & 0.859(11) & 0.774(33) & 0.608 \\
 & & MID        & 0.737 & 0.386(16) & 0.671(15) & 0.838(36) & 0.362 \\
 & & BiDO    & 0.625 & 0.146(11) & 0.359(16) & 1.009(37) & 0.136 \\
 & & TL\mbox{-}DMI   & 0.752 & 0.153(12) & 0.339(16) & 1.013(37) & 0.142 \\
 & & TL\mbox{-}DMI\mbox{-}5 & 0.831 & 0.324(15) & 0.602(16) & 0.886(35) & 0.302 \\
 & & AT\mbox{-}AT$^{\dagger a}$ & 0.825 & 0.296(15) & 0.561(16) & 0.945(38) & 0.279 \\
 & & AT\mbox{-}AT$^{\dagger b}$ & 0.787 & 0.156(12) & 0.350(16) & 1.029(39) & 0.145 \\
\cmidrule(lr){2-8}
 & \multirow{7}{*}{IF\mbox{-}GMI}
   & NoDef           & 0.859 & 0.913(9)  & 0.970(6)  & 0.708(31) & 0.903 \\
 & & MID        & 0.737 & 0.550(16) & 0.740(14) & 0.889(45) & 0.529 \\
 & & BiDO    & 0.625 & 0.368(16) & 0.629(16) & 0.908(33) & 0.347 \\
 & & TL\mbox{-}DMI   & 0.752 & 0.439(16) & 0.710(15) & 0.872(36) & 0.421 \\
 & & TL\mbox{-}DMI\mbox{-}5 & 0.831 & 0.750(14) & 0.922(9)  & 0.751(29) & 0.728 \\
 & & AT\mbox{-}AT$^{\dagger a}$ & 0.825 & 0.783(14) & 0.912(9)  & 0.799(37) & 0.764 \\
 & & AT\mbox{-}AT$^{\dagger b}$ & 0.787 & 0.617(16) & 0.806(13) & 0.856(40) & 0.599 \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}
   & NegLS           & 0.929 & 0.649(6)  & 0.888(4)  & 0.876(13) & 0.624 \\
 & & RoLSS           & 0.950 & 0.858(5)  & 0.973(2)  & 0.746(10) & 0.837 \\
 & & RoLSS\mbox{-}SSF& 0.950 & 0.849(5)  & 0.973(2)  & 0.751(10) & 0.828 \\
 & & Trap\mbox{-}MID  & 0.928 & 0.735(14) & 0.930(8)  & 0.831(27) & 0.704 \\
 & & Trap\mbox{-}MID* & 0.927 & 0.502(16) & 0.752(14) & 0.949(35) & 0.475 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI}
   & NegLS           & 0.929 & 0.932(4)  & 0.989(1)  & 0.824(14) & 0.923 \\
 & & RoLSS           & 0.950 & 0.979(2)  & 0.996(1)  & 0.683(9)  & 0.975 \\
 & & RoLSS\mbox{-}SSF& 0.950 & 0.973(2)  & 0.992(1)  & 0.699(10) & 0.969 \\
 & & Trap\mbox{-}MID  & 0.928 & 0.918(9)  & 0.970(5)  & 0.790(25) & 0.910 \\
 & & Trap\mbox{-}MID* & 0.927 & 0.687(15) & 0.770(13) & 0.960(43) & 0.673 \\
\cmidrule(lr){2-8}
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{5}{*}{PPA}
   & NegLS           & 0.838 & 0.667(15) & 0.887(11) & 0.730(30) & 0.640 \\
 & & RoLSS           & 0.830 & 0.506(16) & 0.769(14) & 0.809(34) & 0.474 \\
 & & RoLSS\mbox{-}SSF& 0.839 & 0.519(16) & 0.764(14) & 0.810(33) & 0.490 \\
 & & Trap\mbox{-}MID  & 0.830 & 0.443(16) & 0.700(15) & 0.854(50) & 0.423 \\
 & & Trap\mbox{-}MID* & 0.811 & 0.019(4)  & 0.032(6)  & 1.571(40) & 0.018 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI}
   & NegLS           & 0.838 & 0.953(7)  & 0.993(3)  & 0.649(31) & 0.944 \\
 & & RoLSS           & 0.830 & 0.724(14) & 0.904(10) & 0.778(37) & 0.705 \\
 & & RoLSS\mbox{-}SSF& 0.839 & 0.765(14) & 0.909(9)  & 0.775(34) & 0.742 \\
 & & Trap\mbox{-}MID  & 0.830 & 0.669(15) & 0.797(13) & 0.911(62) & 0.647 \\
 & & Trap\mbox{-}MID* & 0.810 & 0.088(9)  & 0.134(11) & 1.482(47) & 0.084 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:rn18-ppa-if-formatted-CI}
\end{compacttable}

\vspace{2pt}
\footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ denote two AT-AT hyperparameter settings (see Table \ref{tab:AT-AT_config_hyp}).}
\end{table}
%

==> dareDEVALII/Tables/RESULTSTABLE-18.tex <==
\begin{table}[t]
\centering
\begin{compacttable}
\caption{Additional privacy experiments results: Lower-capacity \textbf{ResNet-18} architectures on CelebA and FaceScrub data under PPA and IF-GMI attacks.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}p{1.2cm}p{0.95cm}l*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Attack} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{AttAcc@1 $\downarrow$} &
\textbf{AttAcc@5 $\downarrow$} &
\textbf{L2 $\uparrow$} &
\textbf{EvalConf $\downarrow$} & \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
\midrule
\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}    & NoDef         & 0.950 & 0.901 & 0.986 & 0.761 & 0.881\\
 &                          & MID      & 0.924 & 0.714 & 0.903 & 0.815 & 0.688  \\
 &                          & BiDO  & 0.884 & 0.530 & 0.811 & 0.915 & 0.504 \\
 &                          & TL\mbox{-}DMI & 0.906 & 0.240 & 0.505 & 1.020 & 0.225  \\
 &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.921} & \textbf{0.110} & \textbf{0.297} & \textbf{1.143} & \textbf{0.104}  \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NoDef         & 0.950 & 0.983 & 0.996 & 0.740 & 0.979  \\
 &                          & MID      & 0.924 & 0.776 & 0.840 & 0.899 & 0.764  \\
 &                          & BiDO  & 0.884 & 0.782 & 0.925 & 0.887 & 0.764  \\
 &                          & TL\mbox{-}DMI & 0.906 & 0.515 & 0.760 & 0.935 & 0.492 \\
 &                          & \textbf{AT\mbox{-}AT}  & \textbf{0.921} & \textbf{0.283} & \textbf{0.520} & \textbf{1.082} & \textbf{0.268}  \\
\midrule
\multirow{14}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{7}{*}{PPA}    & NoDef           & 0.859 & 0.634 & 0.859 & 0.774 & 0.608 \\
 &                          & MID        & 0.737 & 0.386 & 0.671 & 0.838 & 0.362 \\
 &                          & BiDO    & 0.625 & 0.146 & 0.359 & 1.009 & 0.136  \\
 &                          & TL\mbox{-}DMI & 0.752 & 0.153 & 0.339 & 1.013 & 0.142\\
 &                          & TL\mbox{-}DMI\mbox{-}5 & 0.831 & 0.324 & 0.602 & 0.886 & 0.302  \\
 &                          & \textbf{AT\mbox{-}AT$^{\dagger a}$} & \textbf{0.825} & \textbf{0.296} & \textbf{0.561} & \textbf{0.945} & \textbf{0.279} \\
 &                          & \textbf{AT\mbox{-}AT$^{\dagger b}$} & \textbf{0.787} & \textbf{0.155} & \textbf{0.350} & \textbf{1.029} & \textbf{0.144} \\
\cmidrule(lr){2-8}
 & \multirow{7}{*}{IF\mbox{-}GMI} & NoDef           & 0.859 & 0.913 & 0.970 & 0.708 & 0.903 \\
 &                          & MID        & 0.737 & 0.550 & 0.740 & 0.889 & 0.529  \\
 &                          & BiDO    & 0.625 & 0.368 & 0.629 & 0.908 & 0.347  \\
 &                          & TL\mbox{-}DMI & 0.752 & 0.439 & 0.710 & 0.872 & 0.421  \\
 &                          & TL\mbox{-}DMI\mbox{-}5 & 0.831 & 0.750 & 0.922 & 0.751 & 0.728 \\
 &                          & \textbf{AT\mbox{-}AT$^{\dagger a}$} & \textbf{0.825} & \textbf{0.783} & \textbf{0.912} & \textbf{0.799} & \textbf{0.764} \\
 &                          & \textbf{AT\mbox{-}AT$^{\dagger b}$} & \textbf{0.787} & \textbf{0.617} & \textbf{0.806} & \textbf{0.856} & \textbf{0.599} \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
\midrule
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{3}{*}{PPA}    & NegLS         & 0.929 & 0.649 & 0.888 & 0.876 & 0.624 \\
 &                          & RoLSS         & 0.950 & 0.858 & 0.973 & 0.746 & 0.837  \\
 &                          & RoLSS\mbox{-}SSF & 0.950 & 0.849 & 0.973 & 0.751 & 0.828  \\
\cmidrule(lr){2-8}
 & \multirow{3}{*}{IF\mbox{-}GMI} & NegLS         & 0.929 & 0.932 & 0.989 & 0.824 & 0.923 \\
 &                          & RoLSS         & 0.950 & 0.979 & 0.996 & 0.683 & 0.975 \\
 &                          & RoLSS\mbox{-}SSF & 0.950 & 0.973 & 0.992 & 0.699 & 0.969 \\
\cmidrule(lr){2-8}
\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{3}{*}{PPA}    & NegLS         & 0.838 & 0.667 & 0.887 & 0.730 & 0.640  \\
 &                          & RoLSS         & 0.830 & 0.506 & 0.769 & 0.809 & 0.474  \\
 &                          & RoLSS\mbox{-}SSF & 0.839 & 0.519 & 0.764 & 0.810 & 0.490 \\
\cmidrule(lr){2-8}
 & \multirow{3}{*}{IF\mbox{-}GMI} & NegLS         & 0.838 & 0.953 & 0.993 & 0.649 & 0.944  \\
 &                          & RoLSS         & 0.830 & 0.724 & 0.904 & 0.778 & 0.705  \\
 &                          & RoLSS\mbox{-}SSF & 0.839 & 0.765 & 0.909 & 0.775 & 0.742 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:rn18-ppa-if-formatted}
\end{compacttable}

\vspace{2pt}
\footnotesize{\emph{Notes:} $^{\dagger a}$ and $^{\dagger b}$ denote two sets of hyperparameters for AT-AT (see Table \ref{tab:AT-AT_config_hyp}).}
\end{table}
%

==> dareDEVALII/Tables/RESULTSTABLE-DN169-CR.tex <==
\begin{table}[t]
\centering
\begin{compacttable}
\caption{Full privacy experiments results: AT-AT vs Baselines on standard \textbf{DenseNet-169} architectures on CelebA and FaceScrub data under PPA, IF-GMI, and PPDG attacks.}
\setlength{\tabcolsep}{3pt}
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}p{1.2cm}p{0.95cm}l*{6}{S}@{}}
\toprule
\textbf{Data} & \textbf{Attack} & \textbf{Defense} &
\textbf{TestAcc $\uparrow$} &
\textbf{AttAcc@1 $\downarrow$} &
\textbf{AttAcc@5 $\downarrow$} &
\textbf{L2 $\uparrow$} &
\textbf{EvalConf $\downarrow$} & \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically}}} \\
\midrule
\multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}         & NoDef         & 0.947 & 0.890 & 0.980 & 0.763 & 0.868 \\
 &                               & MID           & 0.949 & 0.595 & 0.835 & 0.869 & 0.561 \\
 &                               & BiDO          & 0.921 & 0.693 & 0.891 & 0.831 & 0.667 \\
 &                               & TL\mbox{-}DMI & 0.921 & 0.294 & 0.575 & 0.996 & 0.278 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.933} & \textbf{0.058} & \textbf{0.190} & \textbf{1.194} & \textbf{0.057} \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NoDef         & 0.947 & 0.983 & 0.998 & 0.722 & 0.979 \\
 &                               & MID           & 0.949 & 0.621 & 0.808 & 0.951 & 0.587 \\
 &                               & BiDO          & 0.921 & 0.872 & 0.967 & 0.826 & 0.855 \\
 &                               & TL\mbox{-}DMI & 0.921 & 0.627 & 0.845 & 0.885 & 0.606 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.933} & \textbf{0.124} & \textbf{0.303} & \textbf{1.157} & \textbf{0.116} \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{PPDG}        & NoDef         & 0.947 & 0.915 & 0.984 & 0.787 & 0.903 \\
 &                               & MID           & 0.949 & 0.537 & 0.749 & 0.970 & 0.510 \\
 &                               & BiDO          & 0.921 & 0.747 & 0.915 & 0.856 & 0.724 \\
 &                               & TL\mbox{-}DMI & 0.921 & 0.329 & 0.586 & 1.017 & 0.311 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.933} & \textbf{0.037} & \textbf{0.118} & \textbf{1.305} & \textbf{0.035} \\
\midrule
\multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{5}{*}{PPA}         & NoDef         & 0.856 & 0.503 & 0.788 & 0.800 & 0.480 \\
 &                               & MID           & 0.730 & 0.419 & 0.675 & 0.836 & 0.394 \\
 &                               & BiDO          & 0.611 & 0.132 & 0.313 & 1.021 & 0.123 \\
 &                               & TL\mbox{-}DMI & 0.788 & 0.151 & 0.361 & 1.000 & 0.145 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.836} & \textbf{0.086} & \textbf{0.205} & \textbf{1.177} & \textbf{0.078} \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NoDef         & 0.856 & 0.820 & 0.943 & 0.755 & 0.804 \\
 &                               & MID           & 0.730 & 0.577 & 0.731 & 0.882 & 0.557 \\
 &                               & BiDO          & 0.611 & 0.199 & 0.409 & 1.005 & 0.192 \\
 &                               & TL\mbox{-}DMI & 0.788 & 0.474 & 0.735 & 0.861 & 0.453 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.836} & \textbf{0.389} & \textbf{0.599} & \textbf{0.990} & \textbf{0.369} \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{PPDG}        & NoDef         & 0.856 & 0.594 & 0.826 & 0.819 & 0.570 \\
 &                               & MID           & 0.730 & 0.402 & 0.616 & 0.952 & 0.380 \\
 &                               & BiDO          & 0.611 & 0.142 & 0.311 & 1.062 & 0.135 \\
 &                               & TL\mbox{-}DMI & 0.788 & 0.145 & 0.333 & 1.068 & 0.137 \\
 &                               & \textbf{AT\mbox{-}AT} & \textbf{0.836} & \textbf{0.041} & \textbf{0.101} & \textbf{1.359} & \textbf{0.039} \\
\midrule
\multicolumn{8}{l}{\textit{\textbf{Defenses that suppress attack gradients}}} \\
\midrule
\multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{FaceScrub}}}
 & \multirow{5}{*}{PPA}         & NegLS                        & 0.924 & 0.208 & 0.450 & 1.107 & 0.202 \\
 &                               & RoLSS                        & 0.732 & 0.098 & 0.267 & 1.116 & 0.093 \\
 &                               & RoLSS\mbox{-}SSF             & 0.886 & 0.462 & 0.761 & 0.882 & 0.438 \\
 &                               & Trap\mbox{-}MID & 0.920 & 0.529 & 0.787 & 0.893 & 0.500 \\
 &                               & Trap\mbox{-}MID*             & 0.946 & 0.708 & 0.912 & 0.833 & 0.680 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NegLS                      & 0.924 & 0.448 & 0.714 & 1.047 & 0.433 \\
 &                               & RoLSS                        & 0.732 & 0.096 & 0.253 & 1.105 & 0.088 \\
 &                               & RoLSS\mbox{-}SSF             & 0.886 & 0.551 & 0.823 & 0.877 & 0.531 \\
 &                               & Trap\mbox{-}MID & 0.920 & 0.707 & 0.837 & 0.902 & 0.689 \\
 &                               & Trap\mbox{-}MID*             & 0.946 & 0.903 & 0.939 & 0.778 & 0.894 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{PPDG}        & NegLS                        & 0.924 & 0.239 & 0.478 & 1.145 & 0.230 \\
 &                               & RoLSS                        & 0.732 & 0.069 & 0.197 & 1.160 & 0.065 \\
 &                               & RoLSS\mbox{-}SSF             & 0.886 & 0.486 & 0.746 & 0.908 & 0.465 \\
 &                               & Trap\mbox{-}MID & 0.920 & 0.575 & 0.784 & 0.928 & 0.552 \\
 &                               & Trap\mbox{-}MID*             & 0.946 & 0.783 & 0.917 & 0.836 & 0.764 \\
% \cmidrule(lr){2-8}
\midrule
\multirow{15}{*}{\rotatebox[origin=c]{90}{\textbf{CelebA}}}
 & \multirow{5}{*}{PPA}         & NegLS                        & 0.820 & 0.528 & 0.800 & 0.781 & 0.507 \\
 &                               & RoLSS                        & 0.275 & 0.034 & 0.126 & 1.149 & 0.034 \\
 &                               & RoLSS\mbox{-}SSF             & 0.557 & 0.103 & 0.285 & 1.007 & 0.100 \\
 &                               & Trap\mbox{-}MID & 0.681 & 0.195 & 0.404 & 0.976 & 0.185 \\
 &                               & Trap\mbox{-}MID*             & 0.711 & 0.198 & 0.443 & 0.957 & 0.188 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{IF\mbox{-}GMI} & NegLS                      & 0.820 & 0.819 & 0.938 & 0.719 & 0.800 \\
 &                               & RoLSS                        & 0.275 & 0.038 & 0.121 & 1.161 & 0.035 \\
 &                               & RoLSS\mbox{-}SSF             & 0.557 & 0.111 & 0.323 & 1.005 & 0.108 \\
 &                               & Trap\mbox{-}MID & 0.681 & 0.264 & 0.461 & 1.044 & 0.250 \\
 &                               & Trap\mbox{-}MID*             & 0.711 & 0.412 & 0.650 & 0.942 & 0.393 \\
\cmidrule(lr){2-8}
 & \multirow{5}{*}{PPDG}        & NegLS                        & 0.820 & 0.587 & 0.821 & 0.793 & 0.563 \\
 &                               & RoLSS                        & 0.275 & 0.027 & 0.102 & 1.193 & 0.025 \\
 &                               & RoLSS\mbox{-}SSF             & 0.557 & 0.091 & 0.259 & 1.040 & 0.087 \\
 &                               & Trap\mbox{-}MID & 0.681 & 0.164 & 0.358 & 1.079 & 0.157 \\
 &                               & Trap\mbox{-}MID*             & 0.711 & 0.224 & 0.453 & 1.032 & 0.211 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\label{tab:dn169-ppa-if-ppdg-formatted-cr}
\end{compacttable}
\end{table}


==> dareDEVALII/Tables/old-AA-bodyofpaper.tex <==

% \begin{table}[ht]
% \centering
% \caption{Leakage (PPA Attack@1) vs.\ clean and robust accuracies under adversarial examples with various AutoAttack $\epsilon$. \textbf{\textcolor{red}{Add RoLSS, RoLSS-SSF CelebA ResNet-152 at bottom rows}}}
% \small
% \setlength{\tabcolsep}{5pt}
% \begin{tabular}{lllcccccc}
% \toprule
\begin{table}[t]
\begin{compacttable}
\centering
\caption{Leakage (PPA Attack@1) vs.\ clean/robust accuracies under AutoAttack for various $\epsilon$.}
\setlength{\tabcolsep}{3.5pt} % (redundant but explicit)
\begin{adjustbox}{max width=\linewidth}
\begin{tabular}{@{}lllcccccc@{}}
\textbf{Arch.} & \textbf{Data.} & \textbf{Defense} &
\textbf{AttAcc@1 $\downarrow$} & \textbf{TestAcc $\uparrow$} &
 $\mathbf{\epsilon{=}0.031{\uparrow}}$ &
 $\mathbf{\epsilon{=}0.0025{\uparrow}}$ &
 $\mathbf{\epsilon{=}0.0005{\uparrow}}$ &
 $\mathbf{\epsilon{=}10^{-5}{\uparrow}}$ \\
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that attempt to increase privacy generically by reducing memorization/information dependency:}}}\\
\midrule
\multirow{9}{*}{RN-18}
  & \multirow{5}{*}{FaceScrub}
    & NoDef         & 0.901 & 0.950 & 0.000 & 0.194 & 0.896 & 0.959 \\
  % & & MID(.01)-OLD      & 0.714 & 0.924 & 0.000 & 0.076 & 0.831 & 0.849 \\
  & & MID(.01)      & 0.792 & 0.906 & 0.000 & 0.374 & 0.756 & 0.774 \\
  & & BiDO(.05, .5) & 0.530 & 0.884 & 0.000 & 0.075 & 0.784 & 0.879 \\
  & & TL-DMI        & 0.240 & 0.906 & 0.000 & 0.000 & 0.003 & 0.886 \\ \cmidrule(lr){2-9} \addlinespace[0.2em]
  & \multirow{6}{*}{CelebA}
    & NoDef         & 0.634 & 0.859 & 0.000 & 0.084 & 0.746 & 0.848 \\
  % & & MID(.01)-OLD      & 0.386 & 0.737 & 0.002 & 0.185 & 0.478 & 0.464 \\
  & & MID(.01)      & 0.386 & 0.737 & 0.003 & 0.168 & 0.452 & 0.464 \\
  & & BiDO(.05, .5) & 0.146 & 0.625 & 0.000 & 0.007 & 0.394 & 0.609 \\
  & & TL-DMI-6      & 0.153 & 0.752 & 0.000 & 0.000 & 0.028 & 0.718 \\
  & & TL-DMI-5      & 0.324 & 0.831 & 0.000 & 0.000 & 0.146 & 0.802 \\
\midrule
\multirow{9}{*}{RN-152}
  & \multirow{5}{*}{FaceScrub}
    & NoDef         & 0.882 & 0.958 & 0.000 & 0.122 & 0.899 & 0.960 \\
  % & & MID(.01)-OLD      & 0.391 & 0.950 & 0.000 & 0.004 & 0.773 & 0.920 \\
  & & MID(.01)      & 0.581 & 0.935 & 0.000 & 0.319 & 0.821 & 0.826 \\
  & & BiDO(.05, .5) & 0.780 & 0.928 & 0.000 & 0.121 & 0.847 & 0.923 \\
  & & TL-DMI        & 0.190 & 0.911 & 0.000 & 0.000 & 0.000 & 0.867 \\ \cmidrule(lr){2-9} \addlinespace[0.2em]
  & \multirow{6}{*}{CelebA}
    & NoDef         & 0.497 & 0.838 & 0.000 & 0.050 & 0.675 & 0.818 \\
  % & & MID(.01)-OLD      & 0.474 & 0.802 & 0.004 & 0.145 & 0.572 & 0.565 \\
  & & MID(.01)      & 0.474 & 0.802 & 0.004 & 0.139 & 0.542 & 0.574 \\
  & & BiDO(.05, .5) & 0.362 & 0.747 & 0.000 & 0.062 & 0.590 & 0.748 \\
  & & TL-DMI-6      & 0.080 & 0.688 & 0.000 & 0.000 & 0.002 & 0.641 \\
  & & TL-DMI-5      & 0.281 & 0.814 & 0.000 & 0.000 & 0.119 & 0.799 \\
%
\midrule
\multicolumn{9}{l}{\textit{\textbf{Defenses that attempt to suppress MIA attack gradients rather than increase privacy generically}}}\\
\midrule
\multirow{4}{*}{RN-18}
  & \multirow{2}{*}{FaceScrub}
    & NegLS & 0.649 & 0.929 & 0.000 & 0.215 & 0.854 & 0.933 \\
  & & RoLSS & 0.858 & 0.950 & 0.000 & 0.002 & 0.819 & 0.948 \\ 
  & & RoLSS-SSF & 0.849 & 0.950 & 0.000 & 0.002 & 0.813 & 0.951 \\ \cmidrule(lr){2-9} \addlinespace[0.2em]
  & \multirow{2}{*}{CelebA}
    & NegLS & 0.667 & 0.838 & 0.000 & 0.100 & 0.711 & 0.825 \\
  & & RoLSS & 0.506 & 0.830 & 0.000 & 0.069 & 0.701 & 0.813 \\
  & & RoLSS-SSF & 0.519 & 0.839 & 0.000 & 0.080 & 0.723 & 0.834 \\
\midrule
\multirow{3}{*}{RN-152}
  & \multirow{2}{*}{FaceScrub}
    & NegLS & 0.160 & 0.906 & 0.000 & 0.048 & 0.769 & 0.905\\
  & & RoLSS & 0.474 & 0.886 & 0.000 & 0.009 & 0.744 & 0.882 \\ 
  & & RoLSS-SSF & 0.343 & 0.869 & 0.000 & 0.013 & 0.721 & 0.857 \\ \cmidrule(lr){2-9} \addlinespace[0.2em]
  & CelebA
    & NegLS & 0.340 & 0.805 & 0.000 & 0.013 & 0.559 & 0.771 \\
  & & RoLSS & 0.046 & 0.537 & 0.000 & 0.000 & 0.086 & 0.530 \\
  & & RoLSS-SSF & 0.039 & 0.428 & 0.000 & 0.000 & 0.042 & 0.406 \\
%
\bottomrule
% \end{tabular}
% \label{tab:leakage-accuracy-robustness}
% \end{table}
\end{tabular}
\end{adjustbox}
\label{tab:leakage-accuracy-robustness}
\end{compacttable}
\end{table}



% \begin{table}[ht]
% \centering
% \caption{Leakage (Attack@1, PPA) vs.\ clean and robust accuracies for RoLSS and NegLS across datasets.}
% \small
% \setlength{\tabcolsep}{5pt}
% \begin{tabular}{lllcccccc}
% \toprule
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} &
% \textbf{Attack@1 $\downarrow$} & \textbf{TestAcc $\uparrow$} &
% \textbf{ $\epsilon{=}0.031$$\uparrow$} &
% \textbf{ $\epsilon{=}0.0025$$\uparrow$} &
% \textbf{ $\epsilon{=}0.0005$$\uparrow$} &
% \textbf{ $\epsilon{=}10^{-5}$$\uparrow$} \\
% \midrule
% \multirow{4}{*}{ResNet-18}
%   & \multirow{2}{*}{FaceScrub}
%     & RoLSS & 0.858 & 0.950 & 0.000 & 0.002 & 0.819 & 0.948 \\
%   & & NegLS & 0.649 & 0.929 & 0.000 & 0.215 & 0.854 & 0.933 \\ \cline{2-9}
%   & \multirow{2}{*}{CelebA}
%     & RoLSS & 0.506 & 0.830 & 0.000 & 0.069 & 0.701 & 0.813 \\
%   & & NegLS & 0.667 & 0.838 & 0.000 & 0.100 & 0.711 & 0.825 \\
% \midrule
% \multirow{3}{*}{ResNet-152}
%   & \multirow{2}{*}{FaceScrub}
%     & RoLSS & 0.474 & 0.886 & 0.000 & 0.009 & 0.744 & 0.882 \\
%   & & NegLS & 0.160 & 0.906 & 0.000 & 0.048 & 0.769 & 0.905 \\ \cline{2-9}
%   & CelebA
%     & NegLS & 0.340 & 0.805 & 0.000 & 0.013 & 0.559 & 0.771 \\
% \bottomrule
% \end{tabular}
% \label{tab:rolss-negls-ppa}
% \end{table}






% \begin{table}[H]
% \centering
% \caption{AutoAttack robust accuracies with $\epsilon=0.0005$. Attack is on 8 batches (1024 examples) of the validation set.}
% \begin{tabular}{llllllllll}
% \hline
% \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc}$\uparrow$ & \textbf{AttAcc@1} $\downarrow$ & \textbf{AutoAtt.}$\uparrow$ & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% \multirow{19}{*}{ResNet-18} & \multirow{9}{*}{FaceScrub} & NoDef & 0.95 & XXX & 0.896 & \color{gray}{0.896} & \color{gray}{0.896} & \color{gray}{0.896} & \color{gray}{0.946} \\ \cline{3-3}
%  &  & MID(.01) & 0.924 & XXX & 0.831 & \color{gray}{0.828} & \color{gray}{0.885} & \color{gray}{0.898} & \color{gray}{0.911} \\
%  &  & BiDO(.05.5) & 0.884 & XXX & 0.784 & \color{gray}{0.785} & \color{gray}{0.784} & \color{gray}{0.786} & \color{gray}{0.859} \\
%  &  & TL-DMI & 0.906 & XXX & 0.003  & \color{gray}{0.004} & \color{gray}{0.003} & \color{gray}{0.005} & \color{gray}{0.843} \\
%  %&  & DL-98.0Pix & 0.911 & 0.895 & 0.895 & 0.895 & 0.895 & 0.897 \\ \cline{3-3}
%  %&  & RoLSS-SSF & 0.95 & 0.813 & 0.816 & 0.813 & 0.82 & 0.941 \\
%  %&  & RoLSS & 0.95 & 0.819 & 0.822 & 0.819 & 0.826 & 0.938 \\
%  &  & NegLS & 0.929 & XXX & 0.854 & \color{gray}{0.869} & \color{gray}{0.854} & \color{gray}{0.854} & \color{gray}{0.916} \\ \cline{3-3}
%  %&  & Anti-AT & 0.921 & 0 & 0 & 0 & 0 & 0.696 \\ \cline{2-9} 
%  & \multirow{10}{*}{CelebA} & NoDef & 0.859 & XXX & 0.746 & \color{gray}{0.748} & \color{gray}{0.746} & \color{gray}{0.747} & \color{gray}{0.835} \\ \cline{3-3}
%  &  & MID(.01) & 0.737 & XXX & \color{red}{0.478??} & \color{gray}{0.598} & \color{gray}{0.631} & \color{gray}{0.626} & \color{gray}{0.639} \\
%  &  & BiDO(.05,.5) & 0.625 & XXX & 0.394 & \color{gray}{0.398} & \color{gray}{0.394} & \color{gray}{0.396} & \color{gray}{0.581} \\
%  &  & TL-DMI-6 & 0.752 & XXX & 0.028 & \color{gray}{0.037} & \color{gray}{0.028} & \color{gray}{0.041} & \color{gray}{0.656} \\
%  &  & TL-DMI-5 & 0.831 & XXX & 0.146 & \color{gray}{0.154} & \color{gray}{0.146} & \color{gray}{0.165} & \color{gray}{0.763} \\ \cline{3-3}
%  %&  & RoLSS-SSF & 0.839 & 0.723 & 0.728 & 0.723 & 0.725 & 0.819 \\
%  %&  & RoLSS & 0.83 & 0.701 & 0.704 & 0.701 & 0.702 & 0.796 \\
%  &  & NegLS & 0.838 & XXX & 0.711 & \color{gray}{0.711} & \color{gray}{0.711} & \color{gray}{0.712} & \color{gray}{0.803} \\ \cline{3-3}
%  %&  & Anti-AT & 0.825 & 0 & 0 & 0 & 0 & 0.721 \\
%  %&  & Anti-AT & 0.787 & 0 & 0 & 0 & 0 & 0.617 \\ \hline
% \multirow{17}{*}{ResNet-152} & \multirow{10}{*}{FaceScrub} & NoDef & 0.958 & XXX & 0.899 & \color{gray}{0.9} & \color{gray}{0.899} & \color{gray}{0.9} & \color{gray}{0.955} \\ \cline{3-3}
%  &  & MID(.01) & 0.95 & XXX & 0.773 & \color{gray}{0.764} & \color{gray}{0.846} & \color{gray}{0.894} & \color{gray}{0.938} \\
%  &  & BiDO(.05,.5) & 0.928 & XXX & 0.847 & \color{gray}{0.848} & \color{gray}{0.847} & \color{gray}{0.849} & \color{gray}{0.91} \\
%  &  & TL-DMI & 0.911 & XXX & 0 & \color{gray}{0} & \color{gray}{0} & \color{gray}{0} & \color{gray}{0.801} \\
%  %&  & DL-95.4Pix & 0.934 & 0.905 & 0.905 & 0.905 & 0.905 & 0.913 \\
%  %&  & DL-97.6Pix & 0.92 & 0.896 & 0.897 & 0.896 & 0.896 & 0.902 \\ \cline{3-3}
%  %&  & RoLSS-SSF & 0.869 & 0.721 & 0.721 & 0.721 & 0.723 & 0.843 \\
%  %&  & RoLSS & 0.886 & 0.744 & 0.747 & 0.744 & 0.75 & 0.868 \\
%  &  & NegLS & 0.906 & XXX & 0.769 & \color{gray}{0.828} & \color{gray}{0.769} & \color{gray}{0.769} & \color{gray}{0.882}\\ \cline{3-3}
%  % &  & Anti-AT & 0.939 & 0 & 0 & 0 & 0 & 0.516 \\ \cline{2-9} 
%  & \multirow{7}{*}{CelebA} & NoDef & 0.838 & XXX & 0.675 & \color{gray}{0.677} & \color{gray}{0.675} & \color{gray}{0.675} & \color{gray}{0.8} \\ \cline{3-3}
%  &  & MID(.01) & 0.802 & XXX & 0.572 & \color{gray}{0.654} & \color{gray}{0.727} & \color{gray}{0.716} & \color{gray}{0.735} \\
%  &  & BiDO(.05,.5) & 0.747 & XXX & 0.59 & \color{gray}{0.59} & \color{gray}{0.59} & \color{gray}{0.59} & \color{gray}{0.717} \\
%  &  & TL-DMI-6 & 0.688 & XXX & 0.002 & \color{gray}{0.002} & \color{gray}{0.002} & \color{gray}{0.004} & \color{gray}{0.559} \\
%  &  & TL-DMI-5 & 0.814 & XXX & 0.119 & \color{gray}{0.13} & \color{gray}{0.119} & \color{gray}{0.132} & \color{gray}{0.765} \\ \cline{3-3}
%  &  & NegLS & 0.805 & XXX & 0.559 & \color{gray}{0.578} & \color{gray}{0.559} & \color{gray}{0.562} & \color{gray}{0.749} \\ \cline{3-3}
%  %&  & Anti-AT & 0.819 & 0 & 0 & 0 & 0 & 0.104 \\ \hline
% \end{tabular}
% \end{table}


% % \begin{table}[h]
% % \centering
% % \caption{AutoAttack robust accuracies with $\epsilon=0.0005$. Attack is on 8 batches (1024 examples) of the validation set.}
% % \begin{tabular}{lllllllll}
% % \hline
% % \textbf{Architecture} & \textbf{Dataset} & \textbf{Defense} & \textbf{TestAcc} & \textbf{Overall} & \textbf{APGD-CE} & \textbf{APGD-T} & \textbf{FAB-T} & \textbf{Square} \\ \hline
% % \multirow{19}{*}{ResNet-18} & \multirow{9}{*}{FaceScrub} & NoDef & 0.95 & 0.896 & 0.896 & 0.896 & 0.896 & 0.946 \\ \cline{3-3}
% %  &  & MID(.01) & 0.924 & 0.831 & 0.828 & 0.885 & 0.898 & 0.911 \\
% %  &  & BiDO(.05.5) & 0.884 & 0.784 & 0.785 & 0.784 & 0.786 & 0.859 \\
% %  &  & TL-DMI & 0.906 & 0.003 & 0.004 & 0.003 & 0.005 & 0.843 \\
% %  &  & DL-98.0Pix & 0.911 & 0.895 & 0.895 & 0.895 & 0.895 & 0.897 \\ \cline{3-3}
% %  &  & RoLSS-SSF & 0.95 & 0.813 & 0.816 & 0.813 & 0.82 & 0.941 \\
% %  &  & RoLSS & 0.95 & 0.819 & 0.822 & 0.819 & 0.826 & 0.938 \\
% %  &  & NegLS & 0.929 & 0.854 & 0.869 & 0.854 & 0.854 & 0.916 \\ \cline{3-3}
% %  &  & Anti-AT & 0.921 & 0 & 0 & 0 & 0 & 0.696 \\ \cline{2-9} 
% %  & \multirow{10}{*}{CelebA} & NoDef & 0.859 & 0.746 & 0.748 & 0.746 & 0.747 & 0.835 \\ \cline{3-3}
% %  &  & MID(.01) & 0.737 & 0.478 & 0.598 & 0.631 & 0.626 & 0.639 \\
% %  &  & BiDO(.05,.5) & 0.625 & 0.394 & 0.398 & 0.394 & 0.396 & 0.581 \\
% %  &  & TL-DMI-6 & 0.752 & 0.028 & 0.037 & 0.028 & 0.041 & 0.656 \\
% %  &  & TL-DMI-5 & 0.831 & 0.146 & 0.154 & 0.146 & 0.165 & 0.763 \\ \cline{3-3}
% %  &  & RoLSS-SSF & 0.839 & 0.723 & 0.728 & 0.723 & 0.725 & 0.819 \\
% %  &  & RoLSS & 0.83 & 0.701 & 0.704 & 0.701 & 0.702 & 0.796 \\
% %  &  & NegLS & 0.838 & 0.711 & 0.711 & 0.711 & 0.712 & 0.803 \\ \cline{3-3}
% %  &  & Anti-AT & 0.825 & 0 & 0 & 0 & 0 & 0.721 \\
% %  &  & Anti-AT & 0.787 & 0 & 0 & 0 & 0 & 0.617 \\ \hline
% % \multirow{17}{*}{ResNet-152} & \multirow{10}{*}{FaceScrub} & NoDef & 0.958 & 0.96 & 0.96 & 0.96 & 0.96 & 0.96 \\ \cline{3-3}
% %  &  & MID(.01) & 0.95 & 0.92 & 0.941 & 0.945 & 0.938 & 0.941 \\
% %  &  & BiDO(.05,.5) & 0.928 & 0.923 & 0.923 & 0.923 & 0.923 & 0.923 \\
% %  &  & TL-DMI & 0.911 & 0.867 & 0.867 & 0.867 & 0.867 & 0.902 \\
% %  &  & DL-95.4Pix & 0.934 & 0.919 & 0.919 & 0.919 & 0.919 & 0.919 \\
% %  &  & DL-97.6Pix & 0.92 & 0.906 & 0.906 & 0.906 & 0.906 & 0.906 \\ \cline{3-3}
% %  &  & RoLSS-SSF & 0.869 & 0.857 & 0.857 & 0.857 & 0.857 & 0.86 \\
% %  &  & RoLSS & 0.886 & 0.882 & 0.882 & 0.882 & 0.882 & 0.883 \\
% %  &  & NegLS & 0.906 & 0.905 & 0.905 & 0.905 & 0.905 & 0.911 \\ \cline{3-3}
% %  &  & Anti-AT & 0.939 & 0.119 & 0.127 & 0.12 & 0.157 & 0.897 \\ \cline{2-9} 
% %  & \multirow{7}{*}{CelebA} & NoDef & 0.838 & 0.818 & 0.818 & 0.818 & 0.819 & 0.82 \\ \cline{3-3}
% %  &  & MID(.01) & 0.802 & 0.565 & 0.708 & 0.732 & 0.725 & 0.734 \\
% %  &  & BiDO(.05,.5) & 0.747 & 0.748 & 0.749 & 0.748 & 0.748 & 0.751 \\
% %  &  & TL-DMI-6 & 0.688 & 0.641 & 0.644 & 0.641 & 0.643 & 0.668 \\
% %  &  & TL-DMI-5 & 0.814 & 0.799 & 0.801 & 0.799 & 0.801 & 0.811 \\ \cline{3-3}
% %  &  & NegLS & 0.805 & 0.771 & 0.771 & 0.771 & 0.771 & 0.776 \\ \cline{3-3}
% %  &  & Anti-AT & 0.819 & 0.155 & 0.178 & 0.157 & 0.18 & 0.722 \\ \hline
% % \end{tabular}
% % \end{table}

==> dareDEVALII/Tables/old_AutoAttack_RegTable_Sanity_TrickDef.tex <==
% \bgroup
% \addtolength{\tabcolsep}{-0.7em}
% \begin{table}[!htbp] \centering
% \vspace{0.3em}
% \caption{Robustness test specification for gradient-suppressing privacy defenses (NegLS, RoLSS, RoLSS-SSF): Leakage regressions with Clean Accuracy $\times$ Dataset interaction. SE's in parentheses; OLS MacKinnon \& White (HC2) SE's in brackets.  Test accuracy is clean; $\epsilon$'s represent robust accuracy under the respective AutoAttack ensemble attack noise magnitude.}
% \label{tab:AAregression-sanity}
% \begin{tabular}{@{\extracolsep{5pt}}l l l}
% \\[-1.8ex]\hline
% \hline \\[-1.8ex]
%  & \multicolumn{1}{c}{\emph{OLS}} & \multicolumn{1}{c}{\emph{Beta}} \\
% \hline \\[-1.8ex]
% (Intercept)
%   & $\phantom{(}-5.610^{**}$ & $\phantom{(}-23.284$ \\
%   & $\phantom{-}(4.844)$     & $\phantom{-}(16.910)$ \\
%   & \textcolor{gray}{$\phantom{-}[1.605]$} & \\
% \\
% Test Acc.
%   & $\phantom{-(}7.389^{***}$ & $\phantom{-(}28.158$ \\
%   & $\phantom{-}(5.850)$     & $\phantom{-}(20.413)$ \\
%   & \textcolor{gray}{$\phantom{-}[1.980]$} & \\
% \\
% DatasetFaceScrub
%   & $\phantom{-(}0.070$ & $\phantom{(}-2.759$ \\
%   & $\phantom{-}(5.222)$ & $\phantom{-}(18.421)$ \\
%   & \textcolor{gray}{$\phantom{-}[2.206$]} & \\
% \\
% Test Acc.:DatasetFaceScrub
%   & $\phantom{(}-0.727$ & $\phantom{-(}0.512$ \\
%   & $\phantom{-}(6.226)$ & $\phantom{-}(21.915)$ \\
%   & \textcolor{gray}{$\phantom{-}[2.552]$} & \\
% \\
% \hline \\[-1.8ex]
% $R^2$
%   & \multicolumn{1}{c}{$\phantom{-}0.488$} & \multicolumn{1}{c}{$\phantom{-}0.631$} \\
% % \hline
% % \hline \\[-1.8ex]
%  Mean abs. err. & \multicolumn{1}{c}{$\phantom{-}0.085$} & \multicolumn{1}{c}{$\phantom{-}0.091$} \\
% \hline
% \hline \\[-1.8ex]
% \multicolumn{3}{l}{
%   % \textit{Note: $R^2$ are Adj. (OLS); Pseudo (Beta)}
%   \hfill
%   $\textsuperscript{*}$\textbf{p}$<$\textbf{0.1};
%   $\textsuperscript{**}$\textbf{p}$<$\textbf{0.05};
%   $\textsuperscript{***}$\textbf{p}$<$\textbf{0.01}
% } \\
% \end{tabular}
% \end{table}
% \egroup


==> dareDEVALII/Tables/old_HSIC_FS_full.tex <==
% Shailen 9-12 -- commented out the below table since it's outdated, all needed information is in HSIC_FS_body.tex and HSIC_FS_BIDO_hyp.tex, which are the current correct versions


% Adam swapped the column order in all HSIC tables. Here's the updated (order-swapped) one:
% \begin{table}[h]
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. ResNet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes \textcolor{red}{except 75 classes for the low-HSIC BiDO models}. \textcolor{purple}{TODO center caption}}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{AttAcc@1} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} \\ \hline
% %
% \multirow{8}{*}{ResNet-152} & NoDef & 0.958 & 0.882 & 71.657 & 72.319 & 72.717 & 72.72 \\
%  & MID & 0.95 & 0.391 & 71.519 & 72.565 & 72.844 & 61.982 \\
%  & BiDO(.05,.5) & 0.928 & 0.78 & 73.676 & 73.678 & 73.681 & 73.63 \\
%  & TL \textcolor{orange}{\textbf{==TL-DMI?}} & 0.911 & 0.19 & 71.731 & 72.521 & 72.934 & 72.577 \\ \cline{2-8} 
%  & RoLSS & 0.886 & 0.474 & 72.087 & 72.303 & 29.689 & 61.917 \\
%  & RoLSS-SSF & 0.869 & 0.343 & 71.88 & 72.023 & 32.752 & 64.938 \\
%  & NegLS & 0.906 & 0.16 & 71.635 & 72.327 & 72.292 & 73.632 \\ \cline{2-8} 
%  & Anti-AT & 0.939 & 0.058 & 71.491 & 72.472 & 72.351 & 73.286 \\ \hline
% %
% \multirow{11}{*}{ResNet-18} & NoDef & 0.95 & 0.901 & 63.475 & 49.737 & 37.802 & 72.382 \\
%  & MID & 0.924 & 0.714 & 61.032 & 48.386 & 30.083 & 65.727 \\
%  & BiDO(.05,.5) & 0.884 & 0.53 & 73.803 & 73.806 & 73.804 & 73.747 \\
%  & BiDO(.01,0) & 0.95 & 0.851 & 0.551 & -0.109 & 0.096 & 43.299 \\
%  & BiDO(.001,0) & 0.943 & 0.817 & 4.403 & 1.402 & 1.511 & 72.336 \\
%  & BiDO(.0001,0) & 0.949 & 0.834 & 54.505 & 41.079 & 24.829 & 72.368 \\
%  & TL \textcolor{orange}{\textbf{==TL-DMI?}} & 0.906 & 0.24 & 61.109 & 50.292 & 36.311 & 72.644 \\ \cline{2-8} 
%  & RoLSS & 0.95 & 0.858 & 61.228 & 49.38 & 13.329 & 72.253 \\
%  & RoLSS-SSF & 0.95 & 0.849 & 61.437 & 49.376 & 13.297 & 72.271 \\
%  & NegLS & 0.929 & 0.649 & 63.271 & 50.761 & 34.97 & 73.677 \\ \cline{2-8} 
%  & Anti-AT & 0.921 & 0.11 & 60.456 & 45.336 & 29.014 & 72.352 \\ \hline
%  %
% \end{tabular}
% \label{table:hsic-fs-full}
% \end{table}


% \begin{table}[h]
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. ResNet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes \textcolor{red}{except 75 classes for the low-HSIC BiDO models}. \textcolor{purple}{TODO center caption}}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} & \textbf{AttAcc@1} \\ \hline
% \multirow{8}{*}{ResNet-152} & NoDef & 0.958 & 71.657 & 72.319 & 72.717 & 72.72 & 0.882 \\
%  & MID & 0.95 & 71.519 & 72.565 & 72.844 & 61.982 & 0.391 \\
%  & BiDO(.05,.5) & 0.928 & 73.676 & 73.678 & 73.681 & 73.63 & 0.78 \\
%  & TL & 0.911 & 71.731 & 72.521 & 72.934 & 72.577 & 0.19 \\ \cline{2-8} 
%  & RoLSS & 0.886 & 72.087 & 72.303 & 29.689 & 61.917 & 0.474 \\
%  & RoLSS-SSF & 0.869 & 71.88 & 72.023 & 32.752 & 64.938 & 0.343 \\
%  & NegLS & 0.906 & 71.635 & 72.327 & 72.292 & 73.632 & 0.16 \\ \cline{2-8} 
%  & Anti-AT & 0.939 & 71.491 & 72.472 & 72.351 & 73.286 & 0.058 \\ \hline
% \multirow{11}{*}{ResNet-18} & NoDef & 0.95 & 63.475 & 49.737 & 37.802 & 72.382 & 0.901 \\
%  & MID & 0.924 & 61.032 & 48.386 & 30.083 & 65.727 & 0.714 \\
%  & BiDO(.05,.5) & 0.884 & 73.803 & 73.806 & 73.804 & 73.747 & 0.53 \\
%  & BiDO(.01,0) & 0.95 & 0.551 & -0.109 & 0.096 & 43.299 & 0.851 \\
%  & BiDO(.001,0) & 0.943 & 4.403 & 1.402 & 1.511 & 72.336 & 0.817 \\
%  & BiDO(.0001,0) & 0.949 & 54.505 & 41.079 & 24.829 & 72.368 & 0.834 \\
%  & TL & 0.906 & 61.109 & 50.292 & 36.311 & 72.644 & 0.24 \\ \cline{2-8} 
%  & RoLSS & 0.95 & 61.228 & 49.38 & 13.329 & 72.253 & 0.858 \\
%  & RoLSS-SSF & 0.95 & 61.437 & 49.376 & 13.297 & 72.271 & 0.849 \\
%  & NegLS & 0.929 & 63.271 & 50.761 & 34.97 & 73.677 & 0.649 \\ \cline{2-8} 
%  & Anti-AT & 0.921 & 60.456 & 45.336 & 29.014 & 72.352 & 0.11 \\ \hline
% \end{tabular}
% \label{table:hsic-fs-full}
% \end{table}






% \begin{table}[h]
% \centering
% \caption{HSIC$(X,Z_j)$ for different defenses. Resnet-18 and ResNet-152 models trained on FaceScrub. AttAcc is from a PPA attack on all classes \textcolor{red}{except 75 classes for the low-HSIC BiDO models}. \textcolor{purple}{TODO center caption}}
% \begin{tabular}{llllllll}
% \hline
% \textbf{Architecture} & \textbf{Defense} & \textbf{TestAcc} & \textbf{HSIC$(X,Z_0)$} & \textbf{HSIC$(X,Z_1)$} & \textbf{HSIC$(X,Z_2)$} & \textbf{HSIC$(X,Z_3)$} & \textbf{AttAcc@1} \\ \hline
% \multirow{8}{*}{ResNet-152} & NoDef & 0.958 & 71.657 & 72.319 & 72.717 & 72.72 & 0.882 \\
%  & MID & 0.95 & -- & -- & -- & -- & 0.391 \\
%  & BiDO(.05,.5) & 0.928 & 73.676 & 73.678 & 73.681 & 73.63 & 0.78 \\
%  & TL & 0.911 & 71.731 & 72.521 & 72.934 & 72.577 & 0.19 \\ \cline{2-8} 
%  & RoLSS & 0.886 & 72.087 & 72.303 & 29.689 & 61.917 & 0.474 \\
%  & RoLSS-SSF & 0.869 & 71.88 & 72.023 & 32.752 & 64.938 & 0.343 \\
%  & NegLS & 0.906 & 71.635 & 72.327 & 72.292 & 73.632 & 0.16 \\ \cline{2-8} 
%  & Anti-AT & 0.939 & 71.491 & 72.472 & 72.351 & 73.286 & 0.058 \\ \hline
% \multirow{11}{*}{ResNet-18} & NoDef & 0.95 & 63.475 & 49.737 & 37.802 & 72.382 & 0.901 \\
%  & MID & 0.924 & -- & -- & -- & -- & 0.714 \\
%  & BiDO(.05,.5) & 0.884 & 73.803 & 73.806 & 73.804 & 73.747 & 0.53 \\
%  & BiDO(.01,0) & 0.95 & 0.551 & -0.109 & 0.096 & 43.299 & 0.851 \\
%  & BiDO(.001,0) & 0.943 & 4.403 & 1.402 & 1.511 & 72.336 & 0.817 \\
%  & BiDO(.0001,0) & 0.949 & 54.505 & 41.079 & 24.829 & 72.368 & 0.834 \\
%  & TL & 0.906 & 61.109 & 50.292 & 36.311 & 72.644 & 0.24 \\ \cline{2-8} 
%  & RoLSS & 0.95 & 61.228 & 49.38 & 13.329 & 72.253 & 0.858 \\
%  & RoLSS-SSF & 0.95 & 61.437 & 49.376 & 13.297 & 72.271 & 0.849 \\
%  & NegLS & 0.929 & 63.271 & 50.761 & 34.97 & 73.677 & 0.649 \\ \cline{2-8} 
%  & Anti-AT & 0.921 & 60.456 & 45.336 & 29.014 & 72.352 & 0.11 \\ \hline
% \end{tabular}
% \label{table:hsic-r18}
% \end{table}

==> dareDEVALII/Tables/old_TL-non-robustness.tex <==
\begin{table}[H]
\centering
\caption{Robust accuracies for undefended vs. TL-DMI models at different values for $\epsilon$, calculated with the AutoAttack ensemble. Calculated on FaceScrub validation set.}
\begin{tabular}{llllll}
\hline
\textbf{Architecture}       & \textbf{Defense} & \textbf{TestAcc} & \textbf{$\epsilon=0.0005$} & \textbf{$\epsilon=0.0025$} & \textbf{$\epsilon=0.031$} \\ \hline
\multirow{2}{*}{ResNet-18}  & NoDef            & 0.95             & 0.896                  & 0.194                  & 0                     \\
                            & TL-DMI              & 0.906            & 0.003                  & 0                      & 0                     \\ \hline
\multirow{2}{*}{ResNet-152} & NoDef            & 0.958            & 0.899                  & 0.122                  & 0                     \\
                            & TL-DMI               & 0.911            & 0                      & 0                      & 0                     \\ \hline
\end{tabular}

\label{table:small-aa}
\end{table}



